Design and Analysis of the Tail Sequence for Short LDPC-Coded Space Communications

According to some standards for satellite communications, the transmitted stream is divided into transmission units with variable length, for which detecting the termination is particularly relevant. This is the case of space TeleCommands (TCs), where coded data are usually preceded by a start sequence, and optionally followed by a tail sequence, forming the Communication Link Transmission Unit (CLTU). Regarding the choice of schemes for error correction, the Consultative Committee for Space Data Systems recommendations for TC synchronization and coding suggests to use, among others, two Low-Density Parity-Check (LDPC) codes: one (relatively) long and one short. Adopting the long LDPC code eliminates the need for a tail sequence, as the LDPC decoder always fails when overrunning the end of the CLTU, thus causing the decoding and detection process to stop. This, however, is not true when the short LDPC code is adopted, since its decoding might converge on a codeword even when the decoder input is not a noisy codeword. This makes it necessary to use a tail sequence that causes the decoder to fail regardless of its input. In this paper, we study the features required for such a sequence and propose some methods for its design. Our numerical results, obtained considering various detection approaches for the tail sequence, show that the overall TC rejection probability improves significantly when the proposed tail sequence is employed. Our simulations also show that, for moderate values of the Signal-to-Noise Ratio (SNR), with a properly designed tail sequence it is possible to obtain the same performance in terms of TC rejection probability using decoder-based detection and likelihood ratio test-based detection, with the former approach being less complex than the latter.

==> Figs/Pmd128TS19pfa_m06.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.531in,
at={(0.758in,0.516in)},
scale only axis,
xmin=-6,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0 \text{ (dB)}$},
ymode=log,
ymin=e-06,
ymax=0,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Miss Detection Probability}$ $\text{(}P_{\mathrm{md-T}}\text{)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1,1)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.6mm,mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
%-6 1.14E-01\\
-6 4.74E-01 \\    
-4 1.311E-01\\
-2 5.75E-03\\
%-4 5.586E-03\\
%-2 5E-06\\
};
\addlegendentry{Hard Correlation $\mathbf{v}^*$} %

\addplot [dashed,color=mycolor1, line width=0.6mm,mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
  -6 5E-01\\
-4 1.27E-01\\
-2 5.72E-03\\
%-4 3.63E-03\\
%-2 4.8E-06\\
};
\addlegendentry{Hard Correlation $\mathbf{v}$}

\addplot [color=mycolor2,line width=0.6mm, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
%-6 2.054E-02\\
-6 2.26E-01\\
-4 2.66E-02\\
-2 3.98E-04\\
%  -4 1.392E-04\\
 % -2 1E-07  \\
};
\addlegendentry{Soft Correlation $\mathbf{v}^*$} %

\addplot [dashed , color=mycolor2,line width=0.6mm, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
 -6 2.192E-01\\
 -4 2.73E-02\\
-2 4.2E-04\\
 % -4 2.91E-04\\
 % -2 1E-07  \\
};
\addlegendentry{Soft Correlation $\mathbf{v}$}

\addplot [color=mycolor3,line width=0.6mm, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
%-6 2.545E-03\\
-6 9.97E-02\\
-4 3.64E-03\\
-2 2.9E-06\\
%-4 6E-07\\
};
\addlegendentry{LRT $\mathbf{v}^*$} %

\addplot [dashed,color=mycolor3,line width=0.6mm, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
 -6 1.13E-01   \\
 -4 3.88E-03\\
 -2 2.6E-06 \\
};
\addlegendentry{LRT $\mathbf{v}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figs/ROC64m1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.458in,
height=5.094in,
at={(1.083in,0.688in)},
scale only axis,
font=\Large,
xmin=0,
xmax=0.000123201342835409,
xlabel style={font=\Huge, color=white!15!black, yshift=-1em},
xlabel={$\text{False Alarm Probability (P}_{\text{fa-T}}\text{)}$},
ymin=0.996932761396975,
ymax=1,
ylabel style={font=\Huge, color=white!15!black, yshift=3em},
ylabel={$\text{Detection Probability (P}_\text{d-T}\text{)}$},
axis background/.style={fill=white},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=5},
xmajorgrids,
ymajorgrids,
legend style={at={(0.531,0.057)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font = \Huge}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.0002266	0.9999365\\
7.48e-05	0.9997895\\
7.48e-05	0.9997895\\
7.48e-05	0.9997895\\
7.48e-05	0.9997895\\
2.57e-05	0.9993285\\
2.57e-05	0.9993285\\
2.57e-05	0.9993285\\
2.57e-05	0.9993285\\
7.3e-06	0.998041\\
7.3e-06	0.998041\\
7.3e-06	0.998041\\
7.3e-06	0.998041\\
2e-06	0.9946929\\
2e-06	0.9946929\\
2e-06	0.9946929\\
2e-06	0.9946929\\
7e-07	0.9867846\\
7e-07	0.9867846\\
};
\addlegendentry{Hard Correlation}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0001266	0.9999559\\
0.0001264	0.9999555\\
0.0001264	0.9999553\\
0.0001262	0.999955\\
0.0001257	0.9999548\\
0.0001254	0.9999546\\
0.0001253	0.9999543\\
0.0001252	0.9999542\\
0.0001249	0.9999542\\
0.0001245	0.999954\\
0.0001245	0.9999539\\
0.0001244	0.9999537\\
0.0001243	0.9999537\\
0.0001241	0.9999535\\
0.0001235	0.9999535\\
0.0001235	0.9999535\\
0.0001234	0.9999535\\
0.0001233	0.9999534\\
0.0001229	0.9999533\\
0.0001226	0.9999531\\
0.0001223	0.999953\\
0.0001221	0.999953\\
0.0001219	0.999953\\
0.0001217	0.9999528\\
0.0001215	0.9999528\\
0.0001213	0.9999528\\
0.0001208	0.9999525\\
0.0001204	0.9999524\\
0.0001203	0.9999524\\
0.0001201	0.999952\\
0.0001199	0.999952\\
0.0001197	0.9999517\\
0.0001197	0.9999516\\
0.0001192	0.9999516\\
0.000119	0.9999516\\
0.0001184	0.9999515\\
0.0001179	0.9999514\\
0.0001179	0.9999512\\
0.0001176	0.9999512\\
0.0001172	0.9999512\\
0.000117	0.999951\\
0.0001168	0.999951\\
0.0001168	0.9999507\\
0.0001167	0.9999506\\
0.0001164	0.9999506\\
0.0001162	0.9999505\\
0.000116	0.9999503\\
0.0001158	0.9999501\\
0.0001154	0.9999497\\
0.0001151	0.9999497\\
0.0001148	0.9999496\\
0.0001146	0.9999495\\
0.0001141	0.9999492\\
0.0001141	0.9999491\\
0.0001138	0.999949\\
0.0001135	0.9999486\\
0.0001134	0.9999485\\
0.0001131	0.9999484\\
0.0001129	0.9999479\\
0.0001127	0.9999475\\
0.0001122	0.9999474\\
0.0001118	0.9999474\\
0.0001114	0.9999473\\
0.0001113	0.9999471\\
0.000111	0.9999469\\
0.0001107	0.9999466\\
0.0001104	0.9999465\\
0.0001103	0.9999462\\
0.00011	0.9999462\\
0.0001099	0.9999462\\
0.0001098	0.9999458\\
0.0001096	0.9999455\\
0.0001093	0.9999451\\
0.0001087	0.9999447\\
0.0001086	0.9999444\\
0.0001084	0.9999441\\
0.0001081	0.999944\\
0.0001079	0.9999439\\
0.0001076	0.9999438\\
0.0001071	0.9999434\\
0.0001069	0.999943\\
0.0001063	0.9999427\\
0.0001062	0.9999426\\
0.0001059	0.9999423\\
0.0001057	0.9999422\\
0.0001054	0.9999422\\
0.0001051	0.999942\\
0.0001047	0.9999419\\
0.0001042	0.9999418\\
0.0001041	0.9999413\\
0.0001036	0.9999411\\
0.0001034	0.999941\\
0.0001031	0.9999409\\
0.000103	0.9999409\\
0.0001025	0.9999407\\
0.0001023	0.9999406\\
0.0001023	0.9999402\\
0.0001022	0.9999401\\
0.000102	0.9999399\\
0.0001018	0.9999397\\
0.0001016	0.9999393\\
0.0001015	0.999939\\
0.0001012	0.9999388\\
0.000101	0.9999388\\
0.0001005	0.9999387\\
0.0001	0.9999385\\
0.0001	0.9999383\\
9.98e-05	0.9999383\\
9.96e-05	0.999938\\
9.93e-05	0.9999374\\
9.9e-05	0.9999373\\
9.86e-05	0.9999369\\
9.82e-05	0.9999367\\
9.8e-05	0.9999365\\
9.79e-05	0.9999361\\
9.74e-05	0.9999359\\
9.71e-05	0.9999358\\
9.68e-05	0.9999356\\
9.67e-05	0.9999354\\
9.66e-05	0.9999351\\
9.66e-05	0.9999351\\
9.64e-05	0.999935\\
9.59e-05	0.9999349\\
9.57e-05	0.9999345\\
9.56e-05	0.9999344\\
9.55e-05	0.9999341\\
9.54e-05	0.9999339\\
9.54e-05	0.9999338\\
9.53e-05	0.9999337\\
9.5e-05	0.9999335\\
9.47e-05	0.9999333\\
9.43e-05	0.9999332\\
9.42e-05	0.9999328\\
9.4e-05	0.9999326\\
9.36e-05	0.9999324\\
9.32e-05	0.9999322\\
9.31e-05	0.9999321\\
9.29e-05	0.9999318\\
9.27e-05	0.9999316\\
9.26e-05	0.9999312\\
9.24e-05	0.9999307\\
9.21e-05	0.9999305\\
9.18e-05	0.9999301\\
9.18e-05	0.9999298\\
9.15e-05	0.9999297\\
9.12e-05	0.9999295\\
9.1e-05	0.9999292\\
9.09e-05	0.9999292\\
9.08e-05	0.999929\\
9.06e-05	0.9999286\\
9.05e-05	0.9999284\\
9.03e-05	0.9999283\\
9.02e-05	0.999928\\
9e-05	0.9999275\\
9e-05	0.9999272\\
8.99e-05	0.9999268\\
8.97e-05	0.9999262\\
8.94e-05	0.9999258\\
8.93e-05	0.9999255\\
8.92e-05	0.9999253\\
8.91e-05	0.9999251\\
8.9e-05	0.9999251\\
8.87e-05	0.9999249\\
8.85e-05	0.9999247\\
8.82e-05	0.9999245\\
8.81e-05	0.9999243\\
8.78e-05	0.9999238\\
8.74e-05	0.9999237\\
8.71e-05	0.9999234\\
8.7e-05	0.9999234\\
8.64e-05	0.9999232\\
8.63e-05	0.9999231\\
8.62e-05	0.9999229\\
8.62e-05	0.9999227\\
8.57e-05	0.9999224\\
8.54e-05	0.9999222\\
8.53e-05	0.9999221\\
8.5e-05	0.999922\\
8.5e-05	0.9999218\\
8.47e-05	0.9999217\\
8.47e-05	0.9999213\\
8.44e-05	0.9999209\\
8.42e-05	0.9999206\\
8.41e-05	0.9999205\\
8.41e-05	0.9999203\\
8.35e-05	0.9999202\\
8.35e-05	0.99992\\
8.34e-05	0.9999198\\
8.29e-05	0.9999195\\
8.29e-05	0.9999194\\
8.29e-05	0.9999194\\
8.28e-05	0.9999193\\
8.27e-05	0.9999191\\
8.25e-05	0.999919\\
8.23e-05	0.9999188\\
8.21e-05	0.9999187\\
8.19e-05	0.9999185\\
8.15e-05	0.9999184\\
8.13e-05	0.9999182\\
8.13e-05	0.9999178\\
8.1e-05	0.9999175\\
8.09e-05	0.9999173\\
8.06e-05	0.9999167\\
8.05e-05	0.9999165\\
8.03e-05	0.9999163\\
8.02e-05	0.9999159\\
7.98e-05	0.9999153\\
7.95e-05	0.9999151\\
7.94e-05	0.9999147\\
7.93e-05	0.9999147\\
7.9e-05	0.9999145\\
7.9e-05	0.9999144\\
7.88e-05	0.999914\\
7.86e-05	0.9999137\\
7.83e-05	0.9999136\\
7.81e-05	0.9999134\\
7.79e-05	0.9999133\\
7.79e-05	0.999913\\
7.76e-05	0.9999127\\
7.72e-05	0.9999125\\
7.72e-05	0.9999123\\
7.71e-05	0.9999122\\
7.67e-05	0.9999114\\
7.64e-05	0.9999113\\
7.63e-05	0.9999109\\
7.61e-05	0.9999102\\
7.6e-05	0.99991\\
7.55e-05	0.9999098\\
7.52e-05	0.9999094\\
7.52e-05	0.9999092\\
7.52e-05	0.999909\\
7.5e-05	0.9999083\\
7.47e-05	0.9999081\\
7.47e-05	0.9999077\\
7.45e-05	0.9999074\\
7.43e-05	0.9999068\\
7.42e-05	0.9999067\\
7.42e-05	0.9999065\\
7.39e-05	0.9999059\\
7.37e-05	0.9999054\\
7.36e-05	0.9999053\\
7.34e-05	0.999905\\
7.32e-05	0.9999047\\
7.31e-05	0.9999042\\
7.3e-05	0.999904\\
7.28e-05	0.9999039\\
7.27e-05	0.9999037\\
7.26e-05	0.999903\\
7.22e-05	0.9999024\\
7.19e-05	0.999902\\
7.17e-05	0.9999019\\
7.15e-05	0.9999014\\
7.15e-05	0.9999014\\
7.12e-05	0.999901\\
7.11e-05	0.9999007\\
7.11e-05	0.9999004\\
7.11e-05	0.9999002\\
7.1e-05	0.9998999\\
7.08e-05	0.9998998\\
7.07e-05	0.9998997\\
7.06e-05	0.9998994\\
7.05e-05	0.999899\\
7.04e-05	0.9998988\\
7.03e-05	0.9998983\\
6.98e-05	0.9998978\\
6.96e-05	0.9998971\\
6.94e-05	0.9998968\\
6.93e-05	0.9998964\\
6.92e-05	0.9998961\\
6.88e-05	0.9998959\\
6.87e-05	0.9998956\\
6.86e-05	0.9998953\\
6.82e-05	0.9998949\\
6.79e-05	0.9998949\\
6.78e-05	0.9998948\\
6.73e-05	0.9998944\\
6.71e-05	0.9998941\\
6.68e-05	0.9998935\\
6.67e-05	0.9998931\\
6.67e-05	0.999893\\
6.67e-05	0.9998926\\
6.65e-05	0.9998924\\
6.62e-05	0.9998918\\
6.6e-05	0.9998916\\
6.57e-05	0.9998908\\
6.55e-05	0.9998904\\
6.51e-05	0.9998901\\
6.51e-05	0.9998899\\
6.49e-05	0.9998895\\
6.47e-05	0.9998893\\
6.46e-05	0.999889\\
6.43e-05	0.9998889\\
6.42e-05	0.9998887\\
6.38e-05	0.9998884\\
6.36e-05	0.9998883\\
6.36e-05	0.9998878\\
6.35e-05	0.9998873\\
6.32e-05	0.9998867\\
6.31e-05	0.9998863\\
6.3e-05	0.9998859\\
6.28e-05	0.9998853\\
6.26e-05	0.9998848\\
6.24e-05	0.9998848\\
6.23e-05	0.9998847\\
6.22e-05	0.9998844\\
6.2e-05	0.999884\\
6.19e-05	0.9998834\\
6.17e-05	0.9998832\\
6.16e-05	0.9998829\\
6.16e-05	0.9998825\\
6.15e-05	0.999882\\
6.14e-05	0.9998819\\
6.13e-05	0.9998814\\
6.12e-05	0.999881\\
6.09e-05	0.9998805\\
6.06e-05	0.9998802\\
6.04e-05	0.9998799\\
6.03e-05	0.9998793\\
6.03e-05	0.9998789\\
6.03e-05	0.9998785\\
6.01e-05	0.9998779\\
6e-05	0.9998775\\
5.99e-05	0.9998768\\
5.98e-05	0.9998766\\
5.97e-05	0.9998764\\
5.95e-05	0.9998761\\
5.94e-05	0.9998753\\
5.91e-05	0.9998748\\
5.9e-05	0.9998741\\
5.9e-05	0.9998735\\
5.88e-05	0.9998733\\
5.85e-05	0.9998729\\
5.82e-05	0.9998721\\
5.81e-05	0.9998716\\
5.81e-05	0.999871\\
5.8e-05	0.9998701\\
5.79e-05	0.9998696\\
5.78e-05	0.9998691\\
5.78e-05	0.9998685\\
5.76e-05	0.9998682\\
5.73e-05	0.999868\\
5.72e-05	0.9998675\\
5.72e-05	0.999867\\
5.69e-05	0.9998667\\
5.68e-05	0.9998661\\
5.67e-05	0.9998657\\
5.64e-05	0.9998655\\
5.63e-05	0.999865\\
5.63e-05	0.9998649\\
5.62e-05	0.9998644\\
5.59e-05	0.9998641\\
5.59e-05	0.9998637\\
5.58e-05	0.9998634\\
5.57e-05	0.9998627\\
5.57e-05	0.9998622\\
5.57e-05	0.9998619\\
5.57e-05	0.9998615\\
5.54e-05	0.9998611\\
5.54e-05	0.9998608\\
5.5e-05	0.9998603\\
5.49e-05	0.9998601\\
5.47e-05	0.9998594\\
5.46e-05	0.9998588\\
5.46e-05	0.9998587\\
5.44e-05	0.9998581\\
5.44e-05	0.9998576\\
5.43e-05	0.9998573\\
5.42e-05	0.999857\\
5.41e-05	0.9998566\\
5.4e-05	0.9998564\\
5.39e-05	0.9998562\\
5.38e-05	0.999856\\
5.37e-05	0.9998559\\
5.37e-05	0.9998557\\
5.36e-05	0.9998551\\
5.35e-05	0.9998548\\
5.34e-05	0.9998544\\
5.32e-05	0.9998536\\
5.3e-05	0.9998528\\
5.29e-05	0.9998524\\
5.26e-05	0.9998521\\
5.23e-05	0.9998517\\
5.22e-05	0.9998512\\
5.2e-05	0.9998507\\
5.17e-05	0.9998501\\
5.15e-05	0.9998495\\
5.15e-05	0.999849\\
5.15e-05	0.9998485\\
5.15e-05	0.999848\\
5.13e-05	0.9998475\\
5.11e-05	0.9998465\\
5.1e-05	0.9998463\\
5.1e-05	0.9998455\\
5.08e-05	0.9998447\\
5.07e-05	0.9998442\\
5.05e-05	0.9998438\\
5.03e-05	0.9998433\\
5.03e-05	0.9998427\\
5.01e-05	0.9998421\\
5.01e-05	0.9998417\\
5e-05	0.9998408\\
5e-05	0.99984\\
4.99e-05	0.9998395\\
4.98e-05	0.9998387\\
4.97e-05	0.9998382\\
4.94e-05	0.9998377\\
4.92e-05	0.9998374\\
4.9e-05	0.9998371\\
4.89e-05	0.9998367\\
4.87e-05	0.999836\\
4.87e-05	0.9998355\\
4.87e-05	0.999835\\
4.87e-05	0.9998346\\
4.86e-05	0.9998339\\
4.83e-05	0.9998331\\
4.81e-05	0.9998324\\
4.8e-05	0.9998322\\
4.79e-05	0.9998315\\
4.78e-05	0.9998306\\
4.77e-05	0.9998301\\
4.76e-05	0.9998296\\
4.74e-05	0.9998287\\
4.73e-05	0.9998283\\
4.72e-05	0.9998278\\
4.72e-05	0.999827\\
4.71e-05	0.9998263\\
4.71e-05	0.9998258\\
4.68e-05	0.9998254\\
4.66e-05	0.9998245\\
4.66e-05	0.9998239\\
4.65e-05	0.9998232\\
4.65e-05	0.9998226\\
4.64e-05	0.9998224\\
4.58e-05	0.9998219\\
4.58e-05	0.9998211\\
4.56e-05	0.9998207\\
4.56e-05	0.9998204\\
4.55e-05	0.9998198\\
4.55e-05	0.9998193\\
4.53e-05	0.999819\\
4.52e-05	0.9998186\\
4.51e-05	0.9998179\\
4.5e-05	0.9998179\\
4.5e-05	0.9998172\\
4.49e-05	0.9998167\\
4.49e-05	0.999816\\
4.48e-05	0.9998159\\
4.47e-05	0.9998154\\
4.47e-05	0.9998147\\
4.47e-05	0.9998144\\
4.46e-05	0.9998135\\
4.43e-05	0.9998132\\
4.43e-05	0.9998125\\
4.42e-05	0.999812\\
4.42e-05	0.9998114\\
4.42e-05	0.9998111\\
4.4e-05	0.9998102\\
4.38e-05	0.9998094\\
4.38e-05	0.9998086\\
4.38e-05	0.999808\\
4.38e-05	0.9998073\\
4.37e-05	0.9998063\\
4.37e-05	0.9998059\\
4.36e-05	0.999805\\
4.35e-05	0.9998043\\
4.34e-05	0.9998034\\
4.34e-05	0.9998028\\
4.33e-05	0.9998025\\
4.33e-05	0.9998019\\
4.3e-05	0.9998009\\
4.3e-05	0.9998002\\
4.29e-05	0.9997994\\
4.28e-05	0.9997991\\
4.28e-05	0.9997989\\
4.23e-05	0.9997982\\
4.21e-05	0.999798\\
4.2e-05	0.9997974\\
4.2e-05	0.9997964\\
4.2e-05	0.9997961\\
4.2e-05	0.9997951\\
4.2e-05	0.9997946\\
4.19e-05	0.9997942\\
4.16e-05	0.9997934\\
4.15e-05	0.9997929\\
4.15e-05	0.9997924\\
4.1e-05	0.9997914\\
4.08e-05	0.9997908\\
4.08e-05	0.9997903\\
4.07e-05	0.9997897\\
4.06e-05	0.9997891\\
4.06e-05	0.9997882\\
4.04e-05	0.9997873\\
4.02e-05	0.9997868\\
4.02e-05	0.9997859\\
4.02e-05	0.9997853\\
4e-05	0.9997848\\
4e-05	0.9997836\\
3.98e-05	0.9997833\\
3.97e-05	0.9997827\\
3.97e-05	0.9997817\\
3.97e-05	0.999781\\
3.95e-05	0.9997804\\
3.95e-05	0.9997791\\
3.94e-05	0.9997788\\
3.94e-05	0.9997778\\
3.94e-05	0.9997775\\
3.94e-05	0.9997768\\
3.94e-05	0.9997756\\
3.94e-05	0.9997752\\
3.92e-05	0.9997743\\
3.91e-05	0.9997732\\
3.9e-05	0.9997724\\
3.9e-05	0.9997718\\
3.89e-05	0.999771\\
3.87e-05	0.9997702\\
3.87e-05	0.9997694\\
3.87e-05	0.9997686\\
3.84e-05	0.9997676\\
3.84e-05	0.9997673\\
3.84e-05	0.9997668\\
3.82e-05	0.9997657\\
3.8e-05	0.9997647\\
3.8e-05	0.9997641\\
3.78e-05	0.9997635\\
3.76e-05	0.9997625\\
3.76e-05	0.999762\\
3.76e-05	0.9997617\\
3.75e-05	0.999761\\
3.74e-05	0.99976\\
3.74e-05	0.9997592\\
3.7e-05	0.9997585\\
3.69e-05	0.9997573\\
3.68e-05	0.9997566\\
3.67e-05	0.9997561\\
3.66e-05	0.9997557\\
3.65e-05	0.9997551\\
3.65e-05	0.9997542\\
3.64e-05	0.9997538\\
3.64e-05	0.9997532\\
3.63e-05	0.9997523\\
3.62e-05	0.9997516\\
3.61e-05	0.9997508\\
3.59e-05	0.9997506\\
3.58e-05	0.99975\\
3.55e-05	0.9997491\\
3.54e-05	0.9997479\\
3.54e-05	0.9997472\\
3.53e-05	0.9997463\\
3.53e-05	0.9997456\\
3.53e-05	0.9997448\\
3.53e-05	0.9997444\\
3.51e-05	0.9997434\\
3.5e-05	0.9997426\\
3.49e-05	0.9997417\\
3.49e-05	0.9997406\\
3.48e-05	0.9997399\\
3.47e-05	0.9997385\\
3.47e-05	0.9997379\\
3.47e-05	0.9997372\\
3.46e-05	0.9997369\\
3.46e-05	0.9997359\\
3.46e-05	0.999735\\
3.46e-05	0.9997343\\
3.46e-05	0.9997333\\
3.46e-05	0.9997326\\
3.46e-05	0.9997321\\
3.45e-05	0.9997316\\
3.43e-05	0.9997307\\
3.43e-05	0.9997295\\
3.4e-05	0.9997291\\
3.4e-05	0.9997275\\
3.4e-05	0.9997267\\
3.39e-05	0.999726\\
3.36e-05	0.9997252\\
3.34e-05	0.9997244\\
3.34e-05	0.9997237\\
3.34e-05	0.9997225\\
3.34e-05	0.9997214\\
3.32e-05	0.9997208\\
3.31e-05	0.9997199\\
3.29e-05	0.9997189\\
3.29e-05	0.9997182\\
3.28e-05	0.9997176\\
3.28e-05	0.9997168\\
3.26e-05	0.9997158\\
3.26e-05	0.9997143\\
3.25e-05	0.9997137\\
3.25e-05	0.9997127\\
3.23e-05	0.9997115\\
3.23e-05	0.9997099\\
3.23e-05	0.9997091\\
3.23e-05	0.9997083\\
3.22e-05	0.9997071\\
3.21e-05	0.9997063\\
3.21e-05	0.9997055\\
3.21e-05	0.9997048\\
3.2e-05	0.9997039\\
3.19e-05	0.9997033\\
3.17e-05	0.9997027\\
3.16e-05	0.999702\\
3.16e-05	0.9997017\\
3.16e-05	0.9997005\\
3.15e-05	0.9997001\\
3.15e-05	0.9996993\\
3.15e-05	0.9996984\\
3.15e-05	0.9996977\\
3.13e-05	0.9996968\\
3.13e-05	0.9996956\\
3.13e-05	0.999695\\
3.11e-05	0.9996938\\
3.1e-05	0.9996926\\
3.09e-05	0.9996914\\
3.09e-05	0.9996899\\
3.09e-05	0.9996892\\
3.09e-05	0.9996891\\
3.08e-05	0.9996879\\
3.08e-05	0.9996868\\
3.08e-05	0.9996864\\
3.07e-05	0.9996853\\
3.06e-05	0.9996844\\
3.03e-05	0.9996835\\
3.03e-05	0.9996824\\
3.02e-05	0.9996818\\
3.01e-05	0.9996801\\
3.01e-05	0.9996784\\
3.01e-05	0.9996768\\
3.01e-05	0.9996757\\
3.01e-05	0.9996746\\
2.99e-05	0.9996739\\
2.99e-05	0.999673\\
2.98e-05	0.9996719\\
2.98e-05	0.9996705\\
2.97e-05	0.9996689\\
2.97e-05	0.9996683\\
2.95e-05	0.9996676\\
2.95e-05	0.9996664\\
2.95e-05	0.9996655\\
2.95e-05	0.9996645\\
2.93e-05	0.9996627\\
2.93e-05	0.9996614\\
2.91e-05	0.9996606\\
2.91e-05	0.9996596\\
2.91e-05	0.9996587\\
2.89e-05	0.9996574\\
2.89e-05	0.9996562\\
2.89e-05	0.9996557\\
2.88e-05	0.9996548\\
2.88e-05	0.9996531\\
2.88e-05	0.9996522\\
2.86e-05	0.9996515\\
2.85e-05	0.9996502\\
2.85e-05	0.9996488\\
2.83e-05	0.9996475\\
2.81e-05	0.9996464\\
2.8e-05	0.9996454\\
2.79e-05	0.9996446\\
2.77e-05	0.999644\\
2.77e-05	0.9996425\\
2.76e-05	0.9996416\\
2.76e-05	0.9996401\\
2.75e-05	0.9996387\\
2.74e-05	0.9996365\\
2.74e-05	0.9996358\\
2.74e-05	0.9996349\\
2.74e-05	0.9996335\\
2.72e-05	0.9996327\\
2.72e-05	0.9996315\\
2.72e-05	0.9996302\\
2.72e-05	0.9996295\\
2.72e-05	0.9996286\\
2.72e-05	0.9996273\\
2.72e-05	0.9996266\\
2.72e-05	0.9996258\\
2.71e-05	0.9996248\\
2.71e-05	0.9996233\\
2.7e-05	0.9996217\\
2.69e-05	0.9996203\\
2.68e-05	0.9996195\\
2.68e-05	0.9996188\\
2.68e-05	0.9996177\\
2.68e-05	0.9996167\\
2.67e-05	0.9996151\\
2.67e-05	0.9996139\\
2.64e-05	0.999613\\
2.64e-05	0.9996121\\
2.62e-05	0.9996114\\
2.61e-05	0.9996105\\
2.6e-05	0.9996099\\
2.59e-05	0.9996085\\
2.59e-05	0.9996073\\
2.59e-05	0.9996064\\
2.57e-05	0.9996053\\
2.57e-05	0.9996038\\
2.57e-05	0.9996029\\
2.57e-05	0.9996023\\
2.57e-05	0.9996008\\
2.57e-05	0.9995992\\
2.55e-05	0.9995978\\
2.53e-05	0.9995962\\
2.52e-05	0.9995949\\
2.51e-05	0.999594\\
2.5e-05	0.9995931\\
2.48e-05	0.9995914\\
2.47e-05	0.9995898\\
2.47e-05	0.9995885\\
2.47e-05	0.9995879\\
2.47e-05	0.9995865\\
2.47e-05	0.9995855\\
2.47e-05	0.9995847\\
2.47e-05	0.9995832\\
2.46e-05	0.9995819\\
2.46e-05	0.9995809\\
2.46e-05	0.9995791\\
2.44e-05	0.9995783\\
2.43e-05	0.9995767\\
2.42e-05	0.9995751\\
2.41e-05	0.9995736\\
2.4e-05	0.9995726\\
2.39e-05	0.9995713\\
2.38e-05	0.9995703\\
2.38e-05	0.9995685\\
2.38e-05	0.9995671\\
2.38e-05	0.999566\\
2.37e-05	0.9995651\\
2.37e-05	0.9995636\\
2.36e-05	0.9995616\\
2.36e-05	0.9995603\\
2.36e-05	0.9995591\\
2.35e-05	0.9995573\\
2.35e-05	0.999556\\
2.34e-05	0.9995541\\
2.33e-05	0.9995527\\
2.32e-05	0.9995511\\
2.31e-05	0.999549\\
2.29e-05	0.9995476\\
2.28e-05	0.9995464\\
2.27e-05	0.9995446\\
2.26e-05	0.9995433\\
2.26e-05	0.9995422\\
2.25e-05	0.9995404\\
2.25e-05	0.9995387\\
2.25e-05	0.9995373\\
2.25e-05	0.999536\\
2.25e-05	0.9995346\\
2.23e-05	0.9995335\\
2.22e-05	0.9995323\\
2.22e-05	0.9995315\\
2.22e-05	0.9995299\\
2.22e-05	0.9995278\\
2.21e-05	0.9995262\\
2.19e-05	0.9995241\\
2.18e-05	0.9995221\\
2.18e-05	0.9995208\\
2.18e-05	0.9995193\\
2.18e-05	0.9995178\\
2.16e-05	0.9995166\\
2.15e-05	0.9995156\\
2.14e-05	0.9995146\\
2.14e-05	0.9995132\\
2.14e-05	0.9995115\\
2.13e-05	0.99951\\
2.13e-05	0.9995086\\
2.12e-05	0.9995064\\
2.12e-05	0.9995053\\
2.11e-05	0.9995043\\
2.1e-05	0.999503\\
2.09e-05	0.9995005\\
2.09e-05	0.9994988\\
2.09e-05	0.9994973\\
2.09e-05	0.9994962\\
2.09e-05	0.9994945\\
2.09e-05	0.9994926\\
2.07e-05	0.9994912\\
2.07e-05	0.9994895\\
2.07e-05	0.9994875\\
2.07e-05	0.9994863\\
2.07e-05	0.9994851\\
2.05e-05	0.9994837\\
2.05e-05	0.9994817\\
2.05e-05	0.9994798\\
2.05e-05	0.9994774\\
2.05e-05	0.9994751\\
2.05e-05	0.9994738\\
2.03e-05	0.9994727\\
2.03e-05	0.9994719\\
2.03e-05	0.9994695\\
2.02e-05	0.9994688\\
2.02e-05	0.9994673\\
2.01e-05	0.9994656\\
2.01e-05	0.9994641\\
2.01e-05	0.9994624\\
2.01e-05	0.9994602\\
1.99e-05	0.9994585\\
1.99e-05	0.9994567\\
1.99e-05	0.9994554\\
1.97e-05	0.9994538\\
1.97e-05	0.9994519\\
1.97e-05	0.9994508\\
1.95e-05	0.9994492\\
1.94e-05	0.9994466\\
1.94e-05	0.999445\\
1.93e-05	0.9994439\\
1.93e-05	0.9994428\\
1.92e-05	0.9994411\\
1.91e-05	0.9994395\\
1.91e-05	0.9994384\\
1.91e-05	0.9994369\\
1.91e-05	0.9994347\\
1.91e-05	0.9994326\\
1.89e-05	0.9994307\\
1.88e-05	0.9994295\\
1.88e-05	0.9994278\\
1.86e-05	0.9994259\\
1.86e-05	0.9994247\\
1.86e-05	0.9994232\\
1.85e-05	0.9994221\\
1.85e-05	0.9994203\\
1.85e-05	0.9994188\\
1.84e-05	0.9994165\\
1.83e-05	0.9994153\\
1.82e-05	0.9994139\\
1.81e-05	0.9994124\\
1.81e-05	0.9994113\\
1.8e-05	0.99941\\
1.8e-05	0.9994083\\
1.8e-05	0.9994049\\
1.79e-05	0.9994036\\
1.78e-05	0.9994018\\
1.78e-05	0.9993999\\
1.77e-05	0.9993982\\
1.75e-05	0.9993966\\
1.74e-05	0.9993947\\
1.74e-05	0.9993928\\
1.72e-05	0.9993909\\
1.71e-05	0.9993895\\
1.71e-05	0.9993886\\
1.71e-05	0.9993876\\
1.7e-05	0.9993862\\
1.7e-05	0.999384\\
1.7e-05	0.999381\\
1.69e-05	0.9993795\\
1.69e-05	0.9993776\\
1.69e-05	0.999376\\
1.69e-05	0.9993748\\
1.69e-05	0.999373\\
1.69e-05	0.9993713\\
1.69e-05	0.9993696\\
1.69e-05	0.9993666\\
1.69e-05	0.9993647\\
1.69e-05	0.9993625\\
1.69e-05	0.9993603\\
1.69e-05	0.9993591\\
1.69e-05	0.9993573\\
1.69e-05	0.9993556\\
1.69e-05	0.9993536\\
1.69e-05	0.9993517\\
1.68e-05	0.9993499\\
1.68e-05	0.9993474\\
1.67e-05	0.9993451\\
1.65e-05	0.9993426\\
1.63e-05	0.9993406\\
1.63e-05	0.9993389\\
1.62e-05	0.9993368\\
1.62e-05	0.9993346\\
1.62e-05	0.9993329\\
1.6e-05	0.9993316\\
1.6e-05	0.9993299\\
1.59e-05	0.999328\\
1.59e-05	0.999326\\
1.59e-05	0.9993243\\
1.59e-05	0.9993222\\
1.59e-05	0.9993199\\
1.59e-05	0.9993179\\
1.59e-05	0.9993156\\
1.59e-05	0.9993131\\
1.57e-05	0.9993119\\
1.57e-05	0.9993096\\
1.57e-05	0.999308\\
1.57e-05	0.9993065\\
1.57e-05	0.9993047\\
1.57e-05	0.9993029\\
1.57e-05	0.9993011\\
1.56e-05	0.999299\\
1.56e-05	0.9992976\\
1.56e-05	0.9992958\\
1.53e-05	0.9992941\\
1.53e-05	0.9992918\\
1.53e-05	0.9992903\\
1.51e-05	0.9992881\\
1.51e-05	0.9992864\\
1.51e-05	0.9992838\\
1.51e-05	0.9992816\\
1.49e-05	0.9992793\\
1.49e-05	0.9992775\\
1.49e-05	0.999275\\
1.49e-05	0.9992724\\
1.48e-05	0.9992711\\
1.46e-05	0.9992689\\
1.44e-05	0.9992672\\
1.44e-05	0.9992649\\
1.44e-05	0.9992633\\
1.43e-05	0.9992615\\
1.43e-05	0.9992593\\
1.43e-05	0.9992568\\
1.42e-05	0.9992545\\
1.42e-05	0.999253\\
1.4e-05	0.9992516\\
1.4e-05	0.9992493\\
1.4e-05	0.9992473\\
1.39e-05	0.9992457\\
1.38e-05	0.9992438\\
1.38e-05	0.9992418\\
1.38e-05	0.9992395\\
1.37e-05	0.9992376\\
1.36e-05	0.9992348\\
1.34e-05	0.9992324\\
1.34e-05	0.99923\\
1.34e-05	0.9992278\\
1.34e-05	0.9992251\\
1.34e-05	0.9992224\\
1.34e-05	0.9992204\\
1.34e-05	0.9992181\\
1.34e-05	0.9992167\\
1.34e-05	0.9992143\\
1.34e-05	0.9992121\\
1.33e-05	0.9992101\\
1.33e-05	0.9992083\\
1.33e-05	0.9992066\\
1.33e-05	0.9992042\\
1.32e-05	0.9992019\\
1.32e-05	0.9991989\\
1.32e-05	0.9991963\\
1.32e-05	0.9991934\\
1.32e-05	0.9991904\\
1.32e-05	0.9991884\\
1.31e-05	0.9991861\\
1.3e-05	0.9991841\\
1.29e-05	0.9991818\\
1.29e-05	0.9991797\\
1.28e-05	0.9991771\\
1.28e-05	0.9991749\\
1.28e-05	0.9991721\\
1.28e-05	0.9991702\\
1.28e-05	0.9991678\\
1.27e-05	0.9991657\\
1.27e-05	0.9991639\\
1.27e-05	0.9991613\\
1.27e-05	0.9991583\\
1.27e-05	0.9991557\\
1.27e-05	0.9991531\\
1.27e-05	0.9991514\\
1.26e-05	0.9991486\\
1.26e-05	0.9991458\\
1.25e-05	0.9991427\\
1.24e-05	0.9991401\\
1.24e-05	0.9991375\\
1.24e-05	0.9991352\\
1.24e-05	0.9991331\\
1.23e-05	0.9991309\\
1.23e-05	0.9991278\\
1.23e-05	0.9991251\\
1.23e-05	0.9991222\\
1.23e-05	0.9991196\\
1.23e-05	0.9991171\\
1.23e-05	0.9991139\\
1.23e-05	0.9991124\\
1.22e-05	0.9991098\\
1.22e-05	0.9991082\\
1.22e-05	0.9991056\\
1.22e-05	0.9991034\\
1.22e-05	0.999101\\
1.22e-05	0.9990989\\
1.22e-05	0.9990961\\
1.22e-05	0.9990929\\
1.22e-05	0.9990907\\
1.22e-05	0.9990882\\
1.22e-05	0.9990861\\
1.22e-05	0.999084\\
1.22e-05	0.9990813\\
1.22e-05	0.9990797\\
1.21e-05	0.9990772\\
1.21e-05	0.9990744\\
1.21e-05	0.9990722\\
1.21e-05	0.9990694\\
1.2e-05	0.9990662\\
1.2e-05	0.9990636\\
1.2e-05	0.9990606\\
1.2e-05	0.9990582\\
1.19e-05	0.9990554\\
1.19e-05	0.9990527\\
1.19e-05	0.9990509\\
1.18e-05	0.999047\\
1.18e-05	0.9990439\\
1.18e-05	0.9990417\\
1.18e-05	0.9990389\\
1.17e-05	0.9990364\\
1.17e-05	0.999034\\
1.17e-05	0.9990304\\
1.17e-05	0.9990261\\
1.17e-05	0.9990233\\
1.17e-05	0.9990201\\
1.17e-05	0.999018\\
1.17e-05	0.9990159\\
1.16e-05	0.9990122\\
1.16e-05	0.9990096\\
1.16e-05	0.9990069\\
1.16e-05	0.9990042\\
1.16e-05	0.9990009\\
1.15e-05	0.9989984\\
1.15e-05	0.9989957\\
1.15e-05	0.9989932\\
1.14e-05	0.9989905\\
1.13e-05	0.9989868\\
1.13e-05	0.9989837\\
1.12e-05	0.9989808\\
1.12e-05	0.998978\\
1.11e-05	0.9989756\\
1.11e-05	0.9989725\\
1.1e-05	0.9989705\\
1.1e-05	0.9989675\\
1.1e-05	0.9989655\\
1.1e-05	0.998963\\
1.1e-05	0.9989602\\
1.1e-05	0.9989573\\
1.1e-05	0.9989546\\
1.1e-05	0.9989514\\
1.1e-05	0.9989481\\
1.1e-05	0.998945\\
1.1e-05	0.9989415\\
1.1e-05	0.9989394\\
1.1e-05	0.9989362\\
1.1e-05	0.9989325\\
1.09e-05	0.9989298\\
1.09e-05	0.9989264\\
1.09e-05	0.9989235\\
1.08e-05	0.9989206\\
1.07e-05	0.9989175\\
1.07e-05	0.9989133\\
1.07e-05	0.9989102\\
1.07e-05	0.9989071\\
1.07e-05	0.9989036\\
1.07e-05	0.9989004\\
1.06e-05	0.9988963\\
1.05e-05	0.9988936\\
1.05e-05	0.9988905\\
1.03e-05	0.998887\\
1.03e-05	0.9988843\\
1.02e-05	0.9988818\\
1.01e-05	0.9988787\\
1.01e-05	0.9988758\\
1.01e-05	0.9988735\\
1.01e-05	0.9988693\\
1e-05	0.9988663\\
9.9e-06	0.9988634\\
9.9e-06	0.9988605\\
9.9e-06	0.9988585\\
9.9e-06	0.9988551\\
9.9e-06	0.9988511\\
9.9e-06	0.9988478\\
9.9e-06	0.9988452\\
9.9e-06	0.9988415\\
9.9e-06	0.998838\\
9.9e-06	0.9988349\\
9.8e-06	0.9988317\\
9.8e-06	0.9988284\\
9.7e-06	0.9988258\\
9.7e-06	0.9988213\\
9.7e-06	0.9988181\\
9.7e-06	0.9988152\\
9.6e-06	0.9988119\\
9.6e-06	0.9988085\\
9.5e-06	0.9988056\\
9.5e-06	0.9988028\\
9.5e-06	0.9987995\\
9.5e-06	0.9987966\\
9.5e-06	0.9987936\\
9.5e-06	0.9987907\\
9.5e-06	0.9987872\\
9.5e-06	0.9987839\\
9.5e-06	0.9987804\\
9.5e-06	0.9987775\\
9.5e-06	0.9987749\\
9.5e-06	0.9987702\\
9.5e-06	0.9987668\\
9.5e-06	0.998763\\
9.4e-06	0.9987593\\
9.4e-06	0.9987566\\
9.3e-06	0.9987534\\
9.3e-06	0.9987504\\
9.3e-06	0.998747\\
9.3e-06	0.9987431\\
9.2e-06	0.9987401\\
9.2e-06	0.9987364\\
9.1e-06	0.9987326\\
9.1e-06	0.9987284\\
9.1e-06	0.9987252\\
9.1e-06	0.998722\\
9.1e-06	0.9987181\\
9.1e-06	0.998715\\
9.1e-06	0.9987114\\
9.1e-06	0.9987084\\
9e-06	0.9987063\\
9e-06	0.998704\\
9e-06	0.9987002\\
8.9e-06	0.9986969\\
8.9e-06	0.9986929\\
8.9e-06	0.9986893\\
8.9e-06	0.9986855\\
8.9e-06	0.9986812\\
8.8e-06	0.998678\\
8.8e-06	0.9986742\\
8.8e-06	0.9986705\\
8.8e-06	0.9986673\\
8.7e-06	0.9986638\\
8.6e-06	0.99866\\
8.6e-06	0.998656\\
8.6e-06	0.9986513\\
8.5e-06	0.9986468\\
8.5e-06	0.9986435\\
8.5e-06	0.9986395\\
8.5e-06	0.9986361\\
8.5e-06	0.9986321\\
8.5e-06	0.9986291\\
8.4e-06	0.9986255\\
8.3e-06	0.9986221\\
8.3e-06	0.9986183\\
8.3e-06	0.9986141\\
8.3e-06	0.9986107\\
8.3e-06	0.9986067\\
8.2e-06	0.9986022\\
8.1e-06	0.9985978\\
8.1e-06	0.9985931\\
8.1e-06	0.998589\\
8.1e-06	0.9985843\\
8.1e-06	0.9985805\\
8.1e-06	0.9985765\\
8.1e-06	0.9985721\\
8.1e-06	0.9985678\\
8.1e-06	0.998563\\
8.1e-06	0.9985601\\
8.1e-06	0.998556\\
8.1e-06	0.9985523\\
8e-06	0.9985477\\
7.9e-06	0.9985438\\
7.9e-06	0.9985392\\
7.9e-06	0.9985345\\
7.9e-06	0.9985301\\
7.9e-06	0.9985251\\
7.9e-06	0.9985219\\
7.8e-06	0.9985177\\
7.7e-06	0.9985145\\
7.7e-06	0.9985108\\
7.7e-06	0.9985054\\
7.7e-06	0.9985018\\
7.7e-06	0.998498\\
7.6e-06	0.9984939\\
7.6e-06	0.9984906\\
7.6e-06	0.9984853\\
7.5e-06	0.9984812\\
7.5e-06	0.9984764\\
7.5e-06	0.9984718\\
7.5e-06	0.9984681\\
7.5e-06	0.9984645\\
7.4e-06	0.9984606\\
7.4e-06	0.9984549\\
7.4e-06	0.9984514\\
7.4e-06	0.9984466\\
7.4e-06	0.998442\\
7.4e-06	0.9984364\\
7.3e-06	0.9984324\\
7.3e-06	0.998429\\
7.3e-06	0.9984239\\
7.3e-06	0.9984201\\
7.3e-06	0.9984156\\
7.3e-06	0.9984113\\
7.3e-06	0.9984072\\
7.3e-06	0.9984026\\
7.3e-06	0.9983984\\
7.3e-06	0.9983949\\
7.3e-06	0.9983913\\
7.3e-06	0.9983862\\
7.3e-06	0.9983813\\
7.2e-06	0.9983776\\
7.2e-06	0.9983739\\
7.2e-06	0.9983695\\
7e-06	0.9983639\\
7e-06	0.9983591\\
7e-06	0.9983535\\
7e-06	0.9983494\\
6.9e-06	0.9983449\\
6.9e-06	0.9983402\\
6.9e-06	0.9983358\\
6.9e-06	0.9983312\\
6.9e-06	0.9983261\\
6.9e-06	0.998322\\
6.9e-06	0.9983163\\
6.9e-06	0.9983123\\
6.9e-06	0.998307\\
6.9e-06	0.9983037\\
6.9e-06	0.9982989\\
6.8e-06	0.998294\\
6.8e-06	0.9982886\\
6.8e-06	0.9982848\\
6.8e-06	0.9982793\\
6.8e-06	0.998275\\
6.8e-06	0.99827\\
6.8e-06	0.9982652\\
6.8e-06	0.9982599\\
6.8e-06	0.9982555\\
6.8e-06	0.998251\\
6.7e-06	0.9982459\\
6.6e-06	0.9982414\\
6.6e-06	0.9982369\\
6.6e-06	0.9982327\\
6.6e-06	0.9982272\\
6.6e-06	0.998222\\
6.6e-06	0.9982169\\
6.6e-06	0.9982126\\
6.6e-06	0.9982065\\
6.6e-06	0.9982007\\
6.6e-06	0.998196\\
6.6e-06	0.9981917\\
6.6e-06	0.9981869\\
6.6e-06	0.9981828\\
6.6e-06	0.9981778\\
6.6e-06	0.9981727\\
6.6e-06	0.9981688\\
6.6e-06	0.9981631\\
6.6e-06	0.9981583\\
6.6e-06	0.9981536\\
6.6e-06	0.9981495\\
6.6e-06	0.9981444\\
6.6e-06	0.9981389\\
6.6e-06	0.9981329\\
6.6e-06	0.9981286\\
6.6e-06	0.9981235\\
6.6e-06	0.9981192\\
6.5e-06	0.9981156\\
6.5e-06	0.9981101\\
6.5e-06	0.9981054\\
6.4e-06	0.9981007\\
6.4e-06	0.9980964\\
6.4e-06	0.9980919\\
6.4e-06	0.9980866\\
6.4e-06	0.9980827\\
6.4e-06	0.9980786\\
6.4e-06	0.998075\\
6.4e-06	0.99807\\
6.4e-06	0.9980643\\
6.4e-06	0.9980593\\
6.4e-06	0.9980543\\
6.3e-06	0.9980502\\
6.3e-06	0.9980454\\
6.3e-06	0.998039\\
6.3e-06	0.9980346\\
6.3e-06	0.9980297\\
6.3e-06	0.9980254\\
6.3e-06	0.9980202\\
6.3e-06	0.998015\\
6.2e-06	0.9980094\\
6.2e-06	0.9980049\\
6.2e-06	0.9979991\\
6.2e-06	0.9979935\\
6.2e-06	0.9979893\\
6.2e-06	0.9979837\\
6.2e-06	0.9979785\\
6.2e-06	0.9979738\\
6.2e-06	0.9979673\\
6.2e-06	0.9979624\\
6.2e-06	0.9979574\\
6.2e-06	0.9979529\\
6.2e-06	0.9979473\\
6.2e-06	0.9979414\\
6.2e-06	0.9979349\\
6.2e-06	0.9979297\\
6.2e-06	0.9979249\\
6.2e-06	0.997921\\
6.2e-06	0.9979153\\
6.2e-06	0.9979097\\
6.2e-06	0.9979052\\
6.2e-06	0.9978995\\
6.2e-06	0.9978939\\
6.2e-06	0.9978876\\
6.2e-06	0.9978824\\
6.2e-06	0.9978778\\
6.2e-06	0.9978729\\
6.2e-06	0.9978673\\
6.2e-06	0.9978597\\
6.2e-06	0.9978535\\
6.2e-06	0.997848\\
6.2e-06	0.9978435\\
6.2e-06	0.9978375\\
6.2e-06	0.9978319\\
6.2e-06	0.9978271\\
6.2e-06	0.9978227\\
6.2e-06	0.9978173\\
6.2e-06	0.9978112\\
6.2e-06	0.9978059\\
6.1e-06	0.9978004\\
6.1e-06	0.9977942\\
6e-06	0.9977889\\
6e-06	0.9977834\\
5.9e-06	0.9977768\\
5.9e-06	0.9977708\\
5.9e-06	0.9977651\\
5.9e-06	0.9977585\\
5.9e-06	0.9977521\\
5.8e-06	0.9977474\\
5.8e-06	0.9977422\\
5.8e-06	0.9977348\\
5.8e-06	0.9977288\\
5.8e-06	0.9977225\\
5.8e-06	0.9977164\\
5.8e-06	0.9977117\\
5.8e-06	0.997704\\
5.8e-06	0.997697\\
5.8e-06	0.9976906\\
5.8e-06	0.9976841\\
5.8e-06	0.997678\\
5.8e-06	0.9976708\\
5.7e-06	0.9976651\\
5.7e-06	0.9976587\\
5.7e-06	0.9976525\\
5.7e-06	0.9976471\\
5.7e-06	0.9976421\\
5.6e-06	0.9976355\\
5.6e-06	0.9976295\\
5.6e-06	0.9976247\\
5.6e-06	0.9976194\\
5.6e-06	0.997614\\
5.6e-06	0.9976085\\
5.6e-06	0.9976015\\
5.6e-06	0.9975961\\
5.6e-06	0.9975895\\
5.6e-06	0.9975842\\
5.6e-06	0.9975785\\
5.5e-06	0.9975722\\
5.5e-06	0.9975663\\
5.5e-06	0.9975592\\
5.5e-06	0.9975545\\
5.5e-06	0.9975472\\
5.5e-06	0.9975402\\
5.5e-06	0.997533\\
5.5e-06	0.9975262\\
5.5e-06	0.997519\\
5.5e-06	0.9975125\\
5.5e-06	0.9975045\\
5.5e-06	0.997499\\
5.5e-06	0.9974932\\
5.5e-06	0.9974881\\
5.5e-06	0.997483\\
5.5e-06	0.9974749\\
5.5e-06	0.9974663\\
5.5e-06	0.99746\\
5.5e-06	0.9974534\\
5.4e-06	0.9974463\\
5.4e-06	0.9974387\\
5.3e-06	0.9974324\\
5.3e-06	0.9974249\\
5.3e-06	0.9974185\\
5.3e-06	0.9974122\\
5.2e-06	0.9974045\\
5.1e-06	0.9973967\\
5.1e-06	0.9973894\\
5.1e-06	0.9973825\\
5.1e-06	0.9973759\\
5.1e-06	0.9973701\\
5.1e-06	0.9973636\\
5.1e-06	0.9973575\\
5.1e-06	0.9973513\\
5e-06	0.9973453\\
4.9e-06	0.9973381\\
4.9e-06	0.9973299\\
4.8e-06	0.9973231\\
4.8e-06	0.9973159\\
4.8e-06	0.9973091\\
4.8e-06	0.9973025\\
4.8e-06	0.9972944\\
4.8e-06	0.9972879\\
4.8e-06	0.9972826\\
4.8e-06	0.9972755\\
4.8e-06	0.9972685\\
4.8e-06	0.9972613\\
4.8e-06	0.997254\\
4.8e-06	0.997246\\
4.8e-06	0.99724\\
4.8e-06	0.9972334\\
4.8e-06	0.9972268\\
4.8e-06	0.9972202\\
4.8e-06	0.9972116\\
4.8e-06	0.9972052\\
4.8e-06	0.9971978\\
4.8e-06	0.9971897\\
4.8e-06	0.9971822\\
4.8e-06	0.9971741\\
4.8e-06	0.9971663\\
4.8e-06	0.9971582\\
4.8e-06	0.9971507\\
4.8e-06	0.9971421\\
4.8e-06	0.9971349\\
4.8e-06	0.997127\\
4.8e-06	0.9971206\\
4.8e-06	0.9971138\\
4.8e-06	0.9971054\\
4.8e-06	0.9970977\\
4.8e-06	0.9970899\\
4.8e-06	0.9970812\\
4.8e-06	0.9970748\\
4.8e-06	0.9970663\\
4.8e-06	0.9970586\\
4.8e-06	0.9970513\\
4.8e-06	0.9970426\\
4.8e-06	0.9970341\\
4.8e-06	0.9970257\\
4.8e-06	0.9970186\\
4.8e-06	0.9970099\\
4.8e-06	0.9970023\\
4.8e-06	0.9969944\\
4.8e-06	0.9969869\\
4.8e-06	0.9969798\\
4.8e-06	0.9969735\\
4.8e-06	0.9969644\\
4.8e-06	0.9969588\\
4.8e-06	0.9969513\\
4.8e-06	0.9969445\\
4.8e-06	0.9969387\\
4.8e-06	0.9969305\\
4.8e-06	0.9969216\\
4.8e-06	0.9969146\\
4.8e-06	0.9969078\\
4.8e-06	0.9968979\\
4.8e-06	0.9968893\\
4.8e-06	0.9968817\\
4.8e-06	0.9968754\\
4.8e-06	0.9968677\\
4.8e-06	0.996861\\
4.8e-06	0.9968555\\
4.8e-06	0.9968486\\
4.8e-06	0.9968417\\
4.8e-06	0.9968322\\
4.8e-06	0.9968239\\
4.8e-06	0.9968153\\
4.8e-06	0.9968061\\
4.7e-06	0.9967966\\
4.7e-06	0.9967896\\
4.7e-06	0.9967816\\
4.7e-06	0.9967731\\
4.7e-06	0.9967646\\
4.7e-06	0.9967562\\
4.7e-06	0.9967491\\
4.7e-06	0.9967379\\
4.6e-06	0.9967305\\
4.6e-06	0.9967219\\
4.5e-06	0.9967135\\
4.5e-06	0.996706\\
4.5e-06	0.9966969\\
4.5e-06	0.9966895\\
4.5e-06	0.9966817\\
4.5e-06	0.9966728\\
4.5e-06	0.9966642\\
4.5e-06	0.9966545\\
4.4e-06	0.9966461\\
4.4e-06	0.9966383\\
4.4e-06	0.9966289\\
4.4e-06	0.9966203\\
4.4e-06	0.9966116\\
4.4e-06	0.9966042\\
4.4e-06	0.996596\\
4.3e-06	0.9965883\\
4.3e-06	0.9965797\\
4.3e-06	0.9965702\\
4.3e-06	0.9965623\\
4.2e-06	0.9965522\\
4.2e-06	0.9965445\\
4.2e-06	0.9965356\\
4.2e-06	0.9965267\\
4.2e-06	0.9965168\\
4.2e-06	0.9965072\\
4.2e-06	0.9965003\\
4.2e-06	0.9964926\\
4.2e-06	0.9964841\\
4.2e-06	0.9964761\\
4.2e-06	0.9964677\\
4.1e-06	0.9964593\\
4.1e-06	0.9964512\\
4e-06	0.9964414\\
4e-06	0.9964314\\
3.9e-06	0.9964229\\
3.9e-06	0.9964152\\
3.9e-06	0.9964067\\
3.9e-06	0.996396\\
3.9e-06	0.9963866\\
3.9e-06	0.9963788\\
3.9e-06	0.996369\\
3.9e-06	0.9963599\\
3.9e-06	0.9963496\\
3.9e-06	0.9963399\\
3.8e-06	0.9963293\\
3.8e-06	0.9963203\\
3.8e-06	0.9963125\\
};
\addlegendentry{Soft Correlation}

\addplot [color=black, dashed, line width=7.0pt]
  table[row sep=crcr]{%
0	0.9969712\\
0	0.9970007\\
0	0.9970302\\
0	0.9970582\\
0	0.9970848\\
0	0.9971125\\
0	0.9971411\\
0	0.9971655\\
0	0.9971921\\
0	0.9972224\\
0	0.9972476\\
0	0.997274\\
0	0.9973007\\
0	0.9973265\\
0	0.9973548\\
0	0.9973821\\
0	0.9974089\\
0	0.9974345\\
0	0.997458\\
0	0.9974826\\
0	0.9975082\\
0	0.9975321\\
0	0.9975579\\
0	0.9975854\\
0	0.9976073\\
0	0.9976302\\
0	0.9976534\\
0	0.9976786\\
0	0.9977008\\
0	0.9977214\\
0	0.9977441\\
0	0.9977647\\
0	0.9977846\\
0	0.9978061\\
0	0.9978259\\
0	0.9978458\\
0	0.9978663\\
0	0.9978873\\
0	0.9979082\\
0	0.9979261\\
0	0.9979481\\
0	0.9979672\\
0	0.9979866\\
0	0.998007\\
0	0.9980277\\
0	0.998046\\
0	0.9980667\\
0	0.9980863\\
0	0.9981052\\
0	0.9981243\\
0	0.9981445\\
0	0.9981596\\
0	0.9981771\\
0	0.9981949\\
0	0.9982129\\
0	0.9982304\\
0	0.9982478\\
0	0.9982645\\
0	0.998281\\
0	0.9982973\\
0	0.9983141\\
0	0.9983299\\
0	0.9983456\\
0	0.998364\\
0	0.9983811\\
0	0.9983992\\
0	0.9984142\\
0	0.998431\\
0	0.998446\\
0	0.9984622\\
0	0.9984788\\
0	0.9984933\\
0	0.9985091\\
0	0.9985241\\
0	0.9985385\\
0	0.9985524\\
0	0.9985665\\
0	0.9985812\\
0	0.9985958\\
0	0.9986104\\
0	0.9986237\\
0	0.9986373\\
0	0.9986501\\
0	0.998664\\
0	0.9986777\\
0	0.9986905\\
0	0.9987048\\
0	0.9987178\\
0	0.9987301\\
0	0.998744\\
0	0.9987558\\
0	0.998769\\
0	0.9987824\\
0	0.9987953\\
0	0.9988073\\
0	0.9988196\\
0	0.9988321\\
0	0.9988421\\
0	0.9988529\\
0	0.998864\\
0	0.9988745\\
0	0.9988863\\
0	0.9988975\\
0	0.9989076\\
0	0.998919\\
0	0.9989294\\
0	0.9989415\\
0	0.9989525\\
0	0.9989636\\
0	0.9989727\\
0	0.9989825\\
0	0.9989936\\
0	0.9990033\\
0	0.9990132\\
0	0.9990222\\
0	0.999032\\
0	0.9990424\\
0	0.9990516\\
0	0.9990599\\
0	0.99907\\
0	0.9990798\\
0	0.9990896\\
0	0.9991009\\
0	0.9991111\\
0	0.9991201\\
0	0.999131\\
0	0.99914\\
0	0.9991492\\
0	0.9991581\\
0	0.9991675\\
0	0.9991759\\
0	0.9991837\\
0	0.9991923\\
0	0.9992012\\
0	0.9992106\\
0	0.9992168\\
0	0.9992245\\
0	0.9992341\\
0	0.9992425\\
0	0.9992503\\
0	0.9992594\\
0	0.9992663\\
0	0.9992734\\
0	0.9992808\\
0	0.9992901\\
0	0.9992978\\
0	0.9993049\\
0	0.9993124\\
0	0.9993193\\
0	0.9993261\\
0	0.9993327\\
0	0.9993386\\
0	0.9993446\\
0	0.999352\\
0	0.9993589\\
0	0.9993647\\
0	0.999373\\
0	0.9993782\\
0	0.9993852\\
0	0.999391\\
0	0.9993976\\
0	0.9994041\\
0	0.9994094\\
0	0.9994161\\
0	0.9994223\\
0	0.9994289\\
0	0.9994346\\
0	0.9994405\\
0	0.9994471\\
0	0.9994533\\
0	0.9994589\\
0	0.9994646\\
0	0.9994708\\
0	0.9994758\\
0	0.9994812\\
0	0.9994856\\
0	0.9994922\\
0	0.9994986\\
0	0.9995027\\
0	0.9995073\\
0	0.9995133\\
0	0.9995196\\
0	0.9995243\\
0	0.9995279\\
0	0.999533\\
0	0.9995374\\
0	0.9995422\\
0	0.9995469\\
0	0.9995525\\
0	0.9995573\\
0	0.999561\\
0	0.9995664\\
0	0.9995713\\
0	0.9995757\\
0	0.9995801\\
0	0.9995843\\
0	0.999589\\
0	0.9995938\\
0	0.9995981\\
0	0.9996025\\
0	0.999607\\
0	0.9996103\\
0	0.9996146\\
0	0.9996192\\
0	0.9996231\\
0	0.9996268\\
0	0.9996305\\
0	0.9996347\\
0	0.999638\\
0	0.9996411\\
0	0.9996442\\
0	0.9996477\\
0	0.9996522\\
0	0.9996566\\
0	0.9996605\\
0	0.9996648\\
0	0.9996691\\
0	0.999673\\
0	0.999676\\
0	0.9996801\\
0	0.9996826\\
0	0.9996866\\
0	0.9996903\\
0	0.9996929\\
0	0.9996969\\
0	0.9996988\\
0	0.9997011\\
0	0.9997047\\
0	0.9997084\\
0	0.999712\\
0	0.999715\\
0	0.9997168\\
0	0.9997203\\
0	0.9997235\\
0	0.9997264\\
0	0.9997286\\
0	0.9997321\\
0	0.9997349\\
0	0.9997381\\
0	0.9997421\\
0	0.9997441\\
0	0.9997474\\
0	0.9997497\\
0	0.999752\\
0	0.9997545\\
0	0.9997575\\
0	0.9997609\\
0	0.999764\\
0	0.9997669\\
0	0.9997697\\
0	0.9997724\\
0	0.9997741\\
0	0.9997756\\
0	0.9997782\\
0	0.9997807\\
0	0.9997834\\
0	0.9997853\\
0	0.9997883\\
0	0.9997901\\
0	0.9997927\\
0	0.9997955\\
0	0.9997971\\
0	0.9997995\\
0	0.9998025\\
0	0.9998046\\
0	0.9998072\\
0	0.9998097\\
0	0.9998113\\
0	0.999813\\
0	0.9998146\\
0	0.9998169\\
0	0.9998185\\
0	0.9998199\\
0	0.9998218\\
0	0.9998232\\
0	0.9998251\\
0	0.9998275\\
0	0.9998299\\
0	0.9998318\\
0	0.9998338\\
0	0.9998361\\
0	0.9998387\\
0	0.99984\\
0	0.999842\\
0	0.9998438\\
0	0.9998451\\
0	0.9998473\\
0	0.9998488\\
0	0.9998501\\
0	0.9998518\\
0	0.9998539\\
0	0.9998562\\
0	0.9998575\\
0	0.9998593\\
0	0.999861\\
0	0.9998628\\
0	0.9998644\\
0	0.9998658\\
0	0.9998676\\
0	0.9998702\\
0	0.9998716\\
0	0.999873\\
0	0.9998745\\
0	0.9998755\\
0	0.9998762\\
0	0.9998771\\
0	0.9998782\\
0	0.9998796\\
0	0.9998813\\
0	0.9998821\\
1e-07	0.9998832\\
1e-07	0.9998851\\
1e-07	0.999887\\
1e-07	0.9998881\\
1e-07	0.9998891\\
1e-07	0.9998913\\
1e-07	0.9998924\\
1e-07	0.9998934\\
1e-07	0.9998942\\
1e-07	0.9998959\\
1e-07	0.9998971\\
1e-07	0.9998991\\
1e-07	0.9999002\\
1e-07	0.9999011\\
1e-07	0.9999021\\
1e-07	0.9999036\\
1e-07	0.9999047\\
1e-07	0.999906\\
1e-07	0.9999072\\
1e-07	0.9999085\\
1e-07	0.9999092\\
1e-07	0.9999101\\
1e-07	0.9999115\\
1e-07	0.9999125\\
1e-07	0.9999135\\
1e-07	0.9999149\\
1e-07	0.9999158\\
1e-07	0.9999167\\
1e-07	0.9999175\\
1e-07	0.9999184\\
1e-07	0.99992\\
1e-07	0.999921\\
1e-07	0.999922\\
1e-07	0.9999226\\
1e-07	0.999924\\
1e-07	0.9999247\\
1e-07	0.9999254\\
1e-07	0.9999266\\
1e-07	0.9999278\\
1e-07	0.9999282\\
1e-07	0.9999292\\
1e-07	0.9999296\\
1e-07	0.9999303\\
1e-07	0.999931\\
1e-07	0.999932\\
1e-07	0.9999324\\
1e-07	0.9999331\\
1e-07	0.999934\\
1e-07	0.9999348\\
1e-07	0.9999356\\
1e-07	0.9999363\\
1e-07	0.9999367\\
1e-07	0.9999375\\
1e-07	0.9999377\\
1e-07	0.9999381\\
1e-07	0.9999387\\
1e-07	0.9999396\\
1e-07	0.9999403\\
1e-07	0.9999411\\
1e-07	0.9999416\\
1e-07	0.9999427\\
1e-07	0.9999436\\
1e-07	0.9999438\\
1e-07	0.9999447\\
1e-07	0.9999455\\
1e-07	0.9999461\\
1e-07	0.9999473\\
1e-07	0.9999476\\
1e-07	0.9999482\\
1e-07	0.9999492\\
1e-07	0.9999492\\
1e-07	0.9999498\\
1e-07	0.9999502\\
1e-07	0.9999504\\
1e-07	0.9999511\\
1e-07	0.9999516\\
1e-07	0.9999526\\
1e-07	0.9999529\\
1e-07	0.9999535\\
1e-07	0.9999539\\
1e-07	0.9999547\\
1e-07	0.9999551\\
1e-07	0.9999557\\
1e-07	0.9999558\\
1e-07	0.9999561\\
1e-07	0.9999562\\
1e-07	0.9999566\\
1e-07	0.9999568\\
1e-07	0.9999575\\
1e-07	0.9999583\\
1e-07	0.9999587\\
1e-07	0.9999594\\
1e-07	0.9999596\\
1e-07	0.9999601\\
1e-07	0.9999602\\
1e-07	0.9999603\\
1e-07	0.9999609\\
1e-07	0.9999613\\
1e-07	0.9999615\\
1e-07	0.9999619\\
1e-07	0.9999623\\
1e-07	0.9999624\\
1e-07	0.9999626\\
1e-07	0.999963\\
1e-07	0.999963\\
1e-07	0.9999634\\
1e-07	0.9999637\\
1e-07	0.999964\\
1e-07	0.9999641\\
1e-07	0.9999644\\
1e-07	0.9999645\\
1e-07	0.999965\\
1e-07	0.9999655\\
1e-07	0.9999661\\
1e-07	0.9999664\\
1e-07	0.9999668\\
1e-07	0.9999675\\
1e-07	0.9999679\\
1e-07	0.999968\\
1e-07	0.999968\\
1e-07	0.9999683\\
1e-07	0.9999685\\
1e-07	0.9999689\\
1e-07	0.9999691\\
1e-07	0.9999693\\
1e-07	0.99997\\
1e-07	0.9999703\\
1e-07	0.9999709\\
1e-07	0.9999713\\
1e-07	0.9999714\\
1e-07	0.9999715\\
1e-07	0.9999718\\
1e-07	0.999972\\
1e-07	0.9999722\\
1e-07	0.9999725\\
1e-07	0.9999726\\
1e-07	0.9999729\\
1e-07	0.9999733\\
1e-07	0.9999738\\
1e-07	0.9999742\\
1e-07	0.9999745\\
1e-07	0.9999748\\
1e-07	0.9999752\\
1e-07	0.9999752\\
1e-07	0.9999754\\
1e-07	0.9999756\\
1e-07	0.9999765\\
1e-07	0.9999767\\
1e-07	0.9999768\\
1e-07	0.9999773\\
1e-07	0.9999773\\
1e-07	0.9999777\\
1e-07	0.9999778\\
1e-07	0.999978\\
1e-07	0.9999786\\
1e-07	0.9999788\\
1e-07	0.9999789\\
1e-07	0.9999792\\
1e-07	0.9999794\\
1e-07	0.9999796\\
1e-07	0.9999798\\
1e-07	0.99998\\
1e-07	0.9999805\\
1e-07	0.9999807\\
1e-07	0.9999809\\
1e-07	0.999981\\
1e-07	0.9999811\\
1e-07	0.9999813\\
1e-07	0.9999815\\
1e-07	0.9999817\\
1e-07	0.9999817\\
1e-07	0.9999818\\
1e-07	0.9999821\\
1e-07	0.9999821\\
1e-07	0.9999823\\
1e-07	0.9999826\\
1e-07	0.9999829\\
1e-07	0.999983\\
1e-07	0.9999831\\
1e-07	0.9999832\\
1e-07	0.9999834\\
1e-07	0.9999838\\
1e-07	0.9999838\\
1e-07	0.9999843\\
1e-07	0.9999844\\
1e-07	0.9999845\\
1e-07	0.9999847\\
1e-07	0.9999848\\
1e-07	0.9999848\\
1e-07	0.9999849\\
1e-07	0.9999851\\
2e-07	0.9999854\\
2e-07	0.9999857\\
2e-07	0.9999857\\
2e-07	0.999986\\
2e-07	0.9999862\\
2e-07	0.9999863\\
2e-07	0.9999863\\
2e-07	0.9999863\\
2e-07	0.9999865\\
2e-07	0.9999866\\
2e-07	0.9999867\\
2e-07	0.9999867\\
2e-07	0.9999868\\
2e-07	0.9999872\\
2e-07	0.9999874\\
2e-07	0.9999877\\
2e-07	0.999988\\
2e-07	0.9999883\\
2e-07	0.9999883\\
2e-07	0.9999885\\
2e-07	0.9999886\\
2e-07	0.9999888\\
2e-07	0.9999888\\
2e-07	0.9999891\\
2e-07	0.9999892\\
2e-07	0.9999893\\
2e-07	0.9999895\\
2e-07	0.9999896\\
2e-07	0.9999897\\
2e-07	0.9999899\\
2e-07	0.99999\\
2e-07	0.9999902\\
2e-07	0.9999902\\
2e-07	0.9999902\\
2e-07	0.9999904\\
2e-07	0.9999904\\
2e-07	0.9999905\\
2e-07	0.9999905\\
2e-07	0.9999906\\
2e-07	0.9999907\\
2e-07	0.9999907\\
2e-07	0.9999908\\
2e-07	0.999991\\
2e-07	0.9999911\\
2e-07	0.9999911\\
2e-07	0.9999912\\
2e-07	0.9999913\\
2e-07	0.9999915\\
3e-07	0.9999916\\
3e-07	0.9999917\\
3e-07	0.9999917\\
3e-07	0.9999917\\
3e-07	0.9999918\\
3e-07	0.999992\\
3e-07	0.9999921\\
3e-07	0.9999922\\
3e-07	0.9999923\\
3e-07	0.9999925\\
3e-07	0.9999925\\
3e-07	0.9999925\\
3e-07	0.9999927\\
3e-07	0.999993\\
3e-07	0.999993\\
3e-07	0.9999932\\
3e-07	0.9999932\\
3e-07	0.9999932\\
3e-07	0.9999932\\
3e-07	0.9999932\\
3e-07	0.9999932\\
3e-07	0.9999933\\
3e-07	0.9999934\\
3e-07	0.9999935\\
3e-07	0.9999936\\
3e-07	0.9999936\\
3e-07	0.9999936\\
3e-07	0.9999937\\
3e-07	0.9999937\\
3e-07	0.9999937\\
3e-07	0.9999938\\
3e-07	0.9999938\\
3e-07	0.9999939\\
3e-07	0.9999941\\
3e-07	0.9999943\\
3e-07	0.9999943\\
3e-07	0.9999945\\
3e-07	0.9999945\\
3e-07	0.9999945\\
3e-07	0.9999946\\
3e-07	0.9999946\\
3e-07	0.9999946\\
3e-07	0.9999948\\
3e-07	0.9999949\\
3e-07	0.999995\\
3e-07	0.9999952\\
3e-07	0.9999952\\
3e-07	0.9999953\\
3e-07	0.9999954\\
3e-07	0.9999955\\
3e-07	0.9999957\\
3e-07	0.9999957\\
3e-07	0.9999957\\
3e-07	0.9999958\\
3e-07	0.9999958\\
3e-07	0.9999958\\
3e-07	0.9999958\\
3e-07	0.9999958\\
3e-07	0.9999958\\
4e-07	0.999996\\
4e-07	0.999996\\
5e-07	0.9999961\\
5e-07	0.9999963\\
5e-07	0.9999963\\
5e-07	0.9999963\\
5e-07	0.9999963\\
5e-07	0.9999964\\
6e-07	0.9999964\\
6e-07	0.9999965\\
6e-07	0.9999966\\
6e-07	0.9999966\\
6e-07	0.9999966\\
6e-07	0.9999967\\
6e-07	0.9999967\\
6e-07	0.9999967\\
6e-07	0.9999967\\
6e-07	0.9999968\\
6e-07	0.9999968\\
6e-07	0.9999968\\
6e-07	0.9999968\\
6e-07	0.9999969\\
6e-07	0.999997\\
6e-07	0.999997\\
6e-07	0.999997\\
6e-07	0.999997\\
6e-07	0.999997\\
6e-07	0.9999971\\
6e-07	0.9999971\\
6e-07	0.9999971\\
6e-07	0.9999973\\
6e-07	0.9999973\\
6e-07	0.9999973\\
6e-07	0.9999973\\
6e-07	0.9999973\\
6e-07	0.9999975\\
7e-07	0.9999975\\
7e-07	0.9999976\\
7e-07	0.9999976\\
7e-07	0.9999977\\
7e-07	0.9999977\\
7e-07	0.9999978\\
7e-07	0.9999978\\
7e-07	0.9999978\\
7e-07	0.9999978\\
7e-07	0.9999978\\
7e-07	0.9999979\\
7e-07	0.9999979\\
7e-07	0.9999979\\
8e-07	0.9999979\\
8e-07	0.9999979\\
8e-07	0.9999979\\
8e-07	0.9999979\\
8e-07	0.9999979\\
8e-07	0.9999979\\
9e-07	0.9999979\\
9e-07	0.9999979\\
9e-07	0.9999979\\
9e-07	0.9999981\\
9e-07	0.9999981\\
1e-06	0.9999981\\
1e-06	0.9999981\\
1e-06	0.9999981\\
1e-06	0.9999981\\
1e-06	0.9999981\\
1e-06	0.9999981\\
1e-06	0.9999981\\
1e-06	0.9999981\\
1e-06	0.9999981\\
1e-06	0.9999981\\
1e-06	0.9999981\\
1e-06	0.9999982\\
1e-06	0.9999983\\
1e-06	0.9999983\\
1e-06	0.9999984\\
1e-06	0.9999984\\
1e-06	0.9999985\\
1e-06	0.9999985\\
1e-06	0.9999985\\
1e-06	0.9999985\\
1e-06	0.9999985\\
1e-06	0.9999985\\
1e-06	0.9999985\\
1e-06	0.9999985\\
1e-06	0.9999985\\
1e-06	0.9999985\\
1e-06	0.9999986\\
1e-06	0.9999987\\
1e-06	0.9999988\\
1e-06	0.9999988\\
1e-06	0.9999988\\
1e-06	0.9999988\\
1e-06	0.9999988\\
1e-06	0.9999989\\
1e-06	0.9999989\\
1e-06	0.9999989\\
1e-06	0.9999989\\
1e-06	0.9999989\\
1.1e-06	0.9999989\\
1.1e-06	0.9999989\\
1.1e-06	0.9999989\\
1.1e-06	0.9999989\\
1.1e-06	0.9999989\\
1.1e-06	0.9999989\\
1.1e-06	0.9999989\\
1.1e-06	0.9999989\\
1.1e-06	0.9999989\\
1.1e-06	0.9999989\\
1.1e-06	0.9999989\\
1.1e-06	0.9999989\\
1.1e-06	0.999999\\
1.1e-06	0.9999991\\
1.1e-06	0.9999991\\
1.1e-06	0.9999991\\
1.1e-06	0.9999991\\
1.1e-06	0.9999991\\
1.1e-06	0.9999992\\
1.1e-06	0.9999993\\
1.1e-06	0.9999993\\
1.1e-06	0.9999993\\
1.1e-06	0.9999993\\
1.1e-06	0.9999993\\
1.1e-06	0.9999993\\
1.1e-06	0.9999994\\
1.1e-06	0.9999994\\
1.1e-06	0.9999994\\
1.1e-06	0.9999994\\
1.1e-06	0.9999994\\
1.1e-06	0.9999994\\
1.1e-06	0.9999994\\
1.1e-06	0.9999994\\
1.1e-06	0.9999994\\
1.1e-06	0.9999994\\
1.1e-06	0.9999994\\
1.1e-06	0.9999994\\
1.1e-06	0.9999994\\
1.2e-06	0.9999994\\
1.2e-06	0.9999994\\
1.2e-06	0.9999994\\
1.2e-06	0.9999994\\
1.2e-06	0.9999994\\
1.2e-06	0.9999994\\
1.2e-06	0.9999994\\
1.2e-06	0.9999994\\
1.2e-06	0.9999995\\
1.2e-06	0.9999995\\
1.2e-06	0.9999995\\
1.2e-06	0.9999995\\
1.3e-06	0.9999995\\
1.3e-06	0.9999995\\
1.3e-06	0.9999995\\
1.3e-06	0.9999996\\
1.3e-06	0.9999996\\
1.3e-06	0.9999996\\
1.3e-06	0.9999996\\
1.3e-06	0.9999996\\
1.3e-06	0.9999996\\
1.3e-06	0.9999996\\
1.4e-06	0.9999996\\
1.4e-06	0.9999996\\
1.4e-06	0.9999996\\
1.4e-06	0.9999996\\
1.4e-06	0.9999997\\
1.4e-06	0.9999997\\
1.4e-06	0.9999997\\
1.4e-06	0.9999997\\
1.4e-06	0.9999997\\
1.4e-06	0.9999998\\
1.4e-06	0.9999998\\
1.4e-06	0.9999998\\
1.4e-06	0.9999998\\
1.5e-06	0.9999998\\
1.5e-06	0.9999998\\
1.5e-06	0.9999998\\
1.5e-06	0.9999998\\
1.5e-06	0.9999998\\
1.5e-06	0.9999998\\
1.5e-06	0.9999998\\
1.6e-06	0.9999999\\
1.6e-06	0.9999999\\
1.6e-06	0.9999999\\
1.6e-06	0.9999999\\
1.6e-06	0.9999999\\
1.7e-06	0.9999999\\
1.7e-06	0.9999999\\
1.7e-06	0.9999999\\
1.8e-06	0.9999999\\
1.9e-06	0.9999999\\
1.9e-06	0.9999999\\
1.9e-06	0.9999999\\
1.9e-06	0.9999999\\
1.9e-06	0.9999999\\
1.9e-06	0.9999999\\
1.9e-06	0.9999999\\
1.9e-06	0.9999999\\
1.9e-06	0.9999999\\
2e-06	0.9999999\\
2e-06	0.9999999\\
2e-06	0.9999999\\
2e-06	0.9999999\\
2e-06	0.9999999\\
2e-06	0.9999999\\
2e-06	0.9999999\\
2.1e-06	0.9999999\\
2.1e-06	0.9999999\\
2.1e-06	0.9999999\\
2.1e-06	0.9999999\\
2.2e-06	0.9999999\\
2.2e-06	0.9999999\\
2.2e-06	0.9999999\\
2.2e-06	0.9999999\\
2.2e-06	0.9999999\\
2.2e-06	0.9999999\\
2.2e-06	0.9999999\\
2.2e-06	0.9999999\\
2.2e-06	0.9999999\\
2.2e-06	0.9999999\\
2.3e-06	0.9999999\\
2.3e-06	0.9999999\\
2.5e-06	0.9999999\\
2.5e-06	0.9999999\\
2.5e-06	0.9999999\\
2.5e-06	0.9999999\\
2.6e-06	0.9999999\\
2.6e-06	0.9999999\\
2.7e-06	0.9999999\\
2.7e-06	0.9999999\\
2.7e-06	0.9999999\\
2.7e-06	0.9999999\\
2.8e-06	0.9999999\\
2.9e-06	0.9999999\\
2.9e-06	0.9999999\\
2.9e-06	0.9999999\\
2.9e-06	0.9999999\\
2.9e-06	0.9999999\\
3e-06	0.9999999\\
3e-06	0.9999999\\
3e-06	1\\
3e-06	1\\
3.1e-06	1\\
3.1e-06	1\\
3.1e-06	1\\
3.2e-06	1\\
3.2e-06	1\\
3.2e-06	1\\
3.2e-06	1\\
3.2e-06	1\\
3.3e-06	1\\
3.3e-06	1\\
3.3e-06	1\\
3.3e-06	1\\
3.3e-06	1\\
3.3e-06	1\\
3.4e-06	1\\
3.5e-06	1\\
3.5e-06	1\\
3.5e-06	1\\
3.6e-06	1\\
3.8e-06	1\\
3.8e-06	1\\
3.8e-06	1\\
3.8e-06	1\\
3.8e-06	1\\
3.9e-06	1\\
3.9e-06	1\\
3.9e-06	1\\
3.9e-06	1\\
4.1e-06	1\\
4.1e-06	1\\
4.1e-06	1\\
4.1e-06	1\\
4.1e-06	1\\
4.1e-06	1\\
4.2e-06	1\\
4.3e-06	1\\
4.3e-06	1\\
4.5e-06	1\\
4.5e-06	1\\
4.5e-06	1\\
4.7e-06	1\\
4.7e-06	1\\
4.8e-06	1\\
4.8e-06	1\\
4.8e-06	1\\
4.9e-06	1\\
4.9e-06	1\\
4.9e-06	1\\
5e-06	1\\
5e-06	1\\
5e-06	1\\
5.2e-06	1\\
5.2e-06	1\\
5.2e-06	1\\
5.2e-06	1\\
5.3e-06	1\\
5.3e-06	1\\
5.3e-06	1\\
5.3e-06	1\\
5.3e-06	1\\
5.3e-06	1\\
5.3e-06	1\\
5.3e-06	1\\
5.3e-06	1\\
5.3e-06	1\\
5.3e-06	1\\
5.3e-06	1\\
5.3e-06	1\\
5.4e-06	1\\
5.4e-06	1\\
5.4e-06	1\\
5.4e-06	1\\
5.4e-06	1\\
5.4e-06	1\\
5.4e-06	1\\
5.4e-06	1\\
5.5e-06	1\\
5.5e-06	1\\
5.5e-06	1\\
5.5e-06	1\\
5.5e-06	1\\
5.6e-06	1\\
5.6e-06	1\\
5.7e-06	1\\
5.8e-06	1\\
5.8e-06	1\\
5.8e-06	1\\
5.8e-06	1\\
5.8e-06	1\\
5.8e-06	1\\
5.8e-06	1\\
5.8e-06	1\\
5.8e-06	1\\
5.9e-06	1\\
6e-06	1\\
6.1e-06	1\\
6.1e-06	1\\
6.2e-06	1\\
6.2e-06	1\\
6.2e-06	1\\
6.2e-06	1\\
6.3e-06	1\\
6.6e-06	1\\
6.6e-06	1\\
6.6e-06	1\\
6.6e-06	1\\
6.7e-06	1\\
6.8e-06	1\\
6.9e-06	1\\
7.1e-06	1\\
7.2e-06	1\\
7.2e-06	1\\
7.3e-06	1\\
7.3e-06	1\\
7.4e-06	1\\
7.4e-06	1\\
7.4e-06	1\\
7.6e-06	1\\
7.7e-06	1\\
7.9e-06	1\\
8.1e-06	1\\
8.3e-06	1\\
8.3e-06	1\\
8.3e-06	1\\
8.3e-06	1\\
8.4e-06	1\\
8.4e-06	1\\
8.4e-06	1\\
8.4e-06	1\\
8.4e-06	1\\
8.5e-06	1\\
8.6e-06	1\\
8.6e-06	1\\
8.6e-06	1\\
8.6e-06	1\\
8.7e-06	1\\
8.7e-06	1\\
8.9e-06	1\\
8.9e-06	1\\
8.9e-06	1\\
9e-06	1\\
9e-06	1\\
9e-06	1\\
9e-06	1\\
9.3e-06	1\\
9.3e-06	1\\
9.5e-06	1\\
9.5e-06	1\\
9.6e-06	1\\
9.7e-06	1\\
9.7e-06	1\\
9.7e-06	1\\
9.8e-06	1\\
9.8e-06	1\\
9.8e-06	1\\
9.8e-06	1\\
9.9e-06	1\\
9.9e-06	1\\
9.9e-06	1\\
9.9e-06	1\\
1e-05	1\\
1e-05	1\\
1e-05	1\\
1.03e-05	1\\
1.04e-05	1\\
1.04e-05	1\\
1.04e-05	1\\
1.05e-05	1\\
1.07e-05	1\\
1.08e-05	1\\
1.08e-05	1\\
1.09e-05	1\\
1.1e-05	1\\
1.1e-05	1\\
1.1e-05	1\\
1.13e-05	1\\
1.14e-05	1\\
1.14e-05	1\\
1.15e-05	1\\
1.16e-05	1\\
1.16e-05	1\\
1.16e-05	1\\
1.17e-05	1\\
1.19e-05	1\\
1.21e-05	1\\
1.22e-05	1\\
1.24e-05	1\\
1.25e-05	1\\
1.27e-05	1\\
1.28e-05	1\\
1.31e-05	1\\
1.31e-05	1\\
1.33e-05	1\\
1.33e-05	1\\
1.35e-05	1\\
1.37e-05	1\\
1.39e-05	1\\
1.39e-05	1\\
1.42e-05	1\\
1.43e-05	1\\
1.45e-05	1\\
1.47e-05	1\\
1.48e-05	1\\
1.5e-05	1\\
1.5e-05	1\\
1.52e-05	1\\
1.52e-05	1\\
1.52e-05	1\\
1.53e-05	1\\
1.54e-05	1\\
1.54e-05	1\\
1.54e-05	1\\
1.56e-05	1\\
1.57e-05	1\\
1.58e-05	1\\
1.58e-05	1\\
1.58e-05	1\\
1.59e-05	1\\
1.6e-05	1\\
1.61e-05	1\\
1.64e-05	1\\
1.65e-05	1\\
1.65e-05	1\\
1.67e-05	1\\
1.71e-05	1\\
1.72e-05	1\\
1.73e-05	1\\
1.74e-05	1\\
1.76e-05	1\\
1.76e-05	1\\
1.78e-05	1\\
1.8e-05	1\\
1.81e-05	1\\
1.82e-05	1\\
1.83e-05	1\\
1.85e-05	1\\
1.85e-05	1\\
1.85e-05	1\\
1.85e-05	1\\
1.88e-05	1\\
1.88e-05	1\\
1.89e-05	1\\
1.91e-05	1\\
1.93e-05	1\\
1.93e-05	1\\
1.94e-05	1\\
1.94e-05	1\\
1.94e-05	1\\
1.96e-05	1\\
1.98e-05	1\\
2e-05	1\\
2.01e-05	1\\
2.02e-05	1\\
2.02e-05	1\\
2.05e-05	1\\
2.06e-05	1\\
2.08e-05	1\\
2.09e-05	1\\
2.1e-05	1\\
2.11e-05	1\\
2.12e-05	1\\
2.13e-05	1\\
2.15e-05	1\\
2.15e-05	1\\
2.17e-05	1\\
2.18e-05	1\\
2.18e-05	1\\
2.19e-05	1\\
2.22e-05	1\\
2.23e-05	1\\
2.24e-05	1\\
2.26e-05	1\\
2.28e-05	1\\
2.29e-05	1\\
2.29e-05	1\\
2.3e-05	1\\
2.32e-05	1\\
2.33e-05	1\\
2.36e-05	1\\
2.37e-05	1\\
2.37e-05	1\\
2.37e-05	1\\
2.39e-05	1\\
2.4e-05	1\\
2.41e-05	1\\
2.43e-05	1\\
2.45e-05	1\\
2.45e-05	1\\
2.47e-05	1\\
2.49e-05	1\\
2.5e-05	1\\
2.54e-05	1\\
2.55e-05	1\\
2.56e-05	1\\
2.58e-05	1\\
2.6e-05	1\\
2.61e-05	1\\
2.61e-05	1\\
2.62e-05	1\\
2.62e-05	1\\
2.63e-05	1\\
2.65e-05	1\\
2.67e-05	1\\
2.71e-05	1\\
2.72e-05	1\\
2.72e-05	1\\
2.75e-05	1\\
2.78e-05	1\\
2.78e-05	1\\
2.79e-05	1\\
2.8e-05	1\\
2.8e-05	1\\
2.81e-05	1\\
2.84e-05	1\\
2.88e-05	1\\
2.88e-05	1\\
2.9e-05	1\\
2.9e-05	1\\
2.91e-05	1\\
2.93e-05	1\\
2.93e-05	1\\
2.93e-05	1\\
2.94e-05	1\\
2.96e-05	1\\
2.97e-05	1\\
3e-05	1\\
3.01e-05	1\\
3.04e-05	1\\
3.07e-05	1\\
3.09e-05	1\\
3.09e-05	1\\
3.09e-05	1\\
3.11e-05	1\\
3.15e-05	1\\
3.17e-05	1\\
3.19e-05	1\\
3.23e-05	1\\
3.26e-05	1\\
3.28e-05	1\\
3.34e-05	1\\
3.35e-05	1\\
3.4e-05	1\\
3.42e-05	1\\
3.44e-05	1\\
3.46e-05	1\\
3.46e-05	1\\
3.51e-05	1\\
3.53e-05	1\\
3.56e-05	1\\
3.6e-05	1\\
3.64e-05	1\\
3.65e-05	1\\
3.66e-05	1\\
3.72e-05	1\\
3.73e-05	1\\
3.74e-05	1\\
3.77e-05	1\\
3.79e-05	1\\
3.8e-05	1\\
3.81e-05	1\\
3.81e-05	1\\
3.85e-05	1\\
3.86e-05	1\\
3.87e-05	1\\
3.9e-05	1\\
3.92e-05	1\\
3.94e-05	1\\
3.97e-05	1\\
3.99e-05	1\\
4.06e-05	1\\
4.07e-05	1\\
4.11e-05	1\\
4.11e-05	1\\
4.16e-05	1\\
4.18e-05	1\\
4.21e-05	1\\
4.21e-05	1\\
4.24e-05	1\\
4.25e-05	1\\
4.28e-05	1\\
4.3e-05	1\\
4.32e-05	1\\
4.38e-05	1\\
4.42e-05	1\\
4.48e-05	1\\
4.51e-05	1\\
4.56e-05	1\\
4.61e-05	1\\
4.66e-05	1\\
4.68e-05	1\\
4.72e-05	1\\
4.73e-05	1\\
4.78e-05	1\\
4.8e-05	1\\
4.84e-05	1\\
4.87e-05	1\\
4.9e-05	1\\
4.94e-05	1\\
5.01e-05	1\\
5.04e-05	1\\
5.07e-05	1\\
5.09e-05	1\\
5.13e-05	1\\
5.17e-05	1\\
5.2e-05	1\\
5.23e-05	1\\
5.29e-05	1\\
5.31e-05	1\\
5.35e-05	1\\
5.39e-05	1\\
5.42e-05	1\\
5.43e-05	1\\
5.46e-05	1\\
5.49e-05	1\\
5.53e-05	1\\
5.55e-05	1\\
5.61e-05	1\\
5.64e-05	1\\
5.65e-05	1\\
5.7e-05	1\\
5.7e-05	1\\
5.72e-05	1\\
5.73e-05	1\\
5.77e-05	1\\
5.81e-05	1\\
5.82e-05	1\\
5.84e-05	1\\
5.87e-05	1\\
5.91e-05	1\\
5.95e-05	1\\
5.97e-05	1\\
5.98e-05	1\\
6.02e-05	1\\
6.06e-05	1\\
6.11e-05	1\\
6.15e-05	1\\
6.2e-05	1\\
6.22e-05	1\\
6.26e-05	1\\
6.28e-05	1\\
6.28e-05	1\\
6.33e-05	1\\
6.38e-05	1\\
6.42e-05	1\\
6.46e-05	1\\
6.49e-05	1\\
6.55e-05	1\\
6.59e-05	1\\
6.61e-05	1\\
6.65e-05	1\\
6.74e-05	1\\
6.76e-05	1\\
6.79e-05	1\\
6.81e-05	1\\
6.86e-05	1\\
6.92e-05	1\\
6.95e-05	1\\
7.01e-05	1\\
7.08e-05	1\\
7.11e-05	1\\
7.14e-05	1\\
7.2e-05	1\\
7.24e-05	1\\
7.25e-05	1\\
7.29e-05	1\\
7.33e-05	1\\
7.4e-05	1\\
7.41e-05	1\\
7.44e-05	1\\
7.51e-05	1\\
7.53e-05	1\\
7.56e-05	1\\
7.58e-05	1\\
7.66e-05	1\\
7.72e-05	1\\
7.78e-05	1\\
7.84e-05	1\\
7.94e-05	1\\
8.01e-05	1\\
8.03e-05	1\\
8.09e-05	1\\
8.17e-05	1\\
8.19e-05	1\\
8.22e-05	1\\
8.28e-05	1\\
8.31e-05	1\\
8.35e-05	1\\
8.4e-05	1\\
8.43e-05	1\\
8.45e-05	1\\
8.51e-05	1\\
8.58e-05	1\\
8.65e-05	1\\
8.68e-05	1\\
8.77e-05	1\\
8.84e-05	1\\
8.85e-05	1\\
8.9e-05	1\\
8.93e-05	1\\
8.96e-05	1\\
9e-05	1\\
9.02e-05	1\\
9.07e-05	1\\
9.14e-05	1\\
9.2e-05	1\\
9.24e-05	1\\
9.26e-05	1\\
9.3e-05	1\\
9.42e-05	1\\
9.52e-05	1\\
9.62e-05	1\\
9.68e-05	1\\
9.74e-05	1\\
9.81e-05	1\\
9.91e-05	1\\
9.98e-05	1\\
0.0001004	1\\
0.000101	1\\
0.0001015	1\\
0.0001019	1\\
0.0001025	1\\
0.0001027	1\\
0.0001035	1\\
0.0001041	1\\
0.000105	1\\
0.0001054	1\\
0.0001062	1\\
0.0001067	1\\
0.0001071	1\\
0.0001076	1\\
0.0001083	1\\
0.0001094	1\\
0.0001102	1\\
0.0001112	1\\
0.0001121	1\\
0.0001128	1\\
0.0001137	1\\
0.0001143	1\\
0.0001148	1\\
0.0001155	1\\
0.0001157	1\\
0.0001161	1\\
0.000117	1\\
0.0001173	1\\
0.0001183	1\\
0.0001189	1\\
0.0001195	1\\
0.0001199	1\\
0.0001204	1\\
0.0001209	1\\
0.0001218	1\\
0.0001225	1\\
0.000123	1\\
0.0001234	1\\
0.0001242	1\\
0.0001252	1\\
0.0001264	1\\
0.0001271	1\\
0.0001276	1\\
0.0001282	1\\
0.0001287	1\\
0.0001296	1\\
0.0001301	1\\
0.0001305	1\\
0.0001308	1\\
0.0001326	1\\
0.0001332	1\\
0.0001345	1\\
0.0001349	1\\
0.0001359	1\\
0.0001368	1\\
0.0001377	1\\
0.0001382	1\\
0.0001392	1\\
0.00014	1\\
0.0001408	1\\
0.0001411	1\\
0.0001415	1\\
0.0001419	1\\
0.0001426	1\\
0.0001436	1\\
0.0001442	1\\
0.000145	1\\
0.000146	1\\
0.0001473	1\\
0.0001483	1\\
0.0001492	1\\
0.0001499	1\\
0.0001512	1\\
0.0001521	1\\
0.0001531	1\\
0.0001542	1\\
0.0001547	1\\
0.000156	1\\
0.0001574	1\\
0.0001583	1\\
0.0001587	1\\
0.0001596	1\\
0.0001605	1\\
0.0001619	1\\
0.0001629	1\\
0.0001633	1\\
0.0001643	1\\
0.0001652	1\\
0.0001658	1\\
0.0001665	1\\
0.000167	1\\
0.0001679	1\\
0.0001688	1\\
0.0001697	1\\
0.0001708	1\\
0.0001717	1\\
0.000173	1\\
0.0001741	1\\
0.0001752	1\\
0.0001762	1\\
0.0001768	1\\
0.000178	1\\
0.0001785	1\\
0.0001796	1\\
0.0001804	1\\
0.0001814	1\\
0.0001826	1\\
0.0001836	1\\
0.0001841	1\\
0.0001851	1\\
0.0001862	1\\
0.000188	1\\
0.000189	1\\
0.0001901	1\\
0.0001911	1\\
0.0001923	1\\
0.0001928	1\\
0.0001936	1\\
0.0001947	1\\
0.0001957	1\\
0.0001972	1\\
0.0001984	1\\
0.0001999	1\\
0.0002007	1\\
0.0002017	1\\
0.0002033	1\\
0.0002041	1\\
0.0002046	1\\
0.0002055	1\\
0.0002063	1\\
0.0002071	1\\
0.0002082	1\\
0.0002087	1\\
0.0002089	1\\
0.0002103	1\\
0.0002115	1\\
0.0002131	1\\
};
\addlegendentry{LRT}

\end{axis}

\begin{axis}[%
width=8.333in,
height=6.25in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figs/ROC64m3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.458in,
height=5.094in,
at={(1.083in,0.688in)},
scale only axis,
font=\Large,
xmin=0,
xmax=0.00185161290322581,
xlabel style={font=\Huge, color=white!15!black, yshift=-1em},
xlabel={$\text{False Alarm Probability (P}_{\text{fa-T}}\text{)}$},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
ymin=0.938216039279869,
ymax=1,
ylabel style={font=\Huge, color=white!15!black, yshift=3em},
ylabel={$\text{Detection Probability (P}_\text{d-T}\text{)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font = \Huge}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.0036992	0.9994186\\
0.0036992	0.9994186\\
0.0015622	0.9984332\\
0.0015622	0.9984332\\
0.0006124	0.9961018\\
0.0006124	0.9961018\\
0.0002196	0.9910469\\
0.0002196	0.9910469\\
7.46e-05	0.9807039\\
7.46e-05	0.9807039\\
7.46e-05	0.9807039\\
7.46e-05	0.9807039\\
2.32e-05	0.961144\\
2.32e-05	0.961144\\
2.32e-05	0.961144\\
2.32e-05	0.961144\\
6.8e-06	0.9274031\\
6.8e-06	0.9274031\\
6.8e-06	0.9274031\\
6.8e-06	0.9274031\\
2.1e-06	0.8734814\\
2.1e-06	0.8734814\\
2.1e-06	0.8734814\\
2.1e-06	0.8734814\\
5e-07	0.7948651\\
5e-07	0.7948651\\
5e-07	0.7948651\\
0	0.6903623\\
0	0.6903623\\
0	0.5647401\\
};
\addlegendentry{Hard Correlation}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0019154	0.9998566\\
0.0019084	0.9998562\\
0.0019017	0.9998559\\
0.0018956	0.9998556\\
0.00189	0.9998548\\
0.0018826	0.9998538\\
0.0018766	0.9998526\\
0.0018695	0.9998518\\
0.0018628	0.9998511\\
0.0018568	0.9998504\\
0.0018511	0.9998496\\
0.0018454	0.9998487\\
0.0018391	0.9998478\\
0.0018332	0.9998465\\
0.0018268	0.9998456\\
0.0018198	0.9998448\\
0.001813	0.9998438\\
0.0018064	0.9998428\\
0.0018018	0.999842\\
0.0017952	0.999841\\
0.0017888	0.9998398\\
0.0017837	0.9998386\\
0.0017772	0.9998378\\
0.0017711	0.9998373\\
0.0017665	0.9998363\\
0.0017596	0.999835\\
0.0017556	0.9998343\\
0.0017489	0.9998331\\
0.0017426	0.9998321\\
0.0017384	0.9998311\\
0.0017328	0.9998297\\
0.0017274	0.9998288\\
0.0017212	0.999828\\
0.0017143	0.9998268\\
0.0017095	0.9998257\\
0.0017034	0.9998248\\
0.0016987	0.9998235\\
0.0016936	0.9998222\\
0.0016874	0.9998218\\
0.0016813	0.9998206\\
0.0016757	0.9998199\\
0.0016703	0.9998192\\
0.0016648	0.9998186\\
0.0016598	0.9998177\\
0.0016547	0.9998172\\
0.0016486	0.9998162\\
0.0016445	0.9998158\\
0.0016388	0.9998149\\
0.0016335	0.9998139\\
0.0016289	0.999813\\
0.0016238	0.9998116\\
0.0016188	0.9998107\\
0.0016129	0.9998098\\
0.0016077	0.9998086\\
0.0016024	0.999807\\
0.0015977	0.9998055\\
0.0015922	0.9998048\\
0.0015875	0.9998033\\
0.0015798	0.9998019\\
0.0015749	0.9998009\\
0.0015698	0.9997996\\
0.0015643	0.9997981\\
0.0015587	0.9997978\\
0.0015534	0.999797\\
0.0015485	0.9997959\\
0.0015433	0.999795\\
0.0015379	0.9997935\\
0.0015322	0.9997925\\
0.0015268	0.9997909\\
0.0015211	0.9997898\\
0.0015148	0.9997888\\
0.0015094	0.9997877\\
0.0015037	0.9997866\\
0.0014985	0.999785\\
0.0014931	0.9997839\\
0.0014859	0.999783\\
0.0014816	0.9997815\\
0.0014776	0.9997804\\
0.0014726	0.9997791\\
0.0014682	0.9997781\\
0.0014642	0.9997771\\
0.0014592	0.9997759\\
0.0014537	0.9997747\\
0.0014492	0.9997735\\
0.0014443	0.9997721\\
0.0014394	0.9997705\\
0.0014334	0.9997692\\
0.0014277	0.9997678\\
0.0014233	0.9997665\\
0.0014183	0.9997656\\
0.0014137	0.9997644\\
0.0014088	0.9997632\\
0.0014042	0.999762\\
0.0014001	0.9997611\\
0.0013955	0.9997606\\
0.0013917	0.9997589\\
0.0013869	0.9997576\\
0.0013815	0.9997558\\
0.0013777	0.9997547\\
0.0013735	0.9997539\\
0.001369	0.9997525\\
0.0013637	0.9997517\\
0.0013599	0.9997502\\
0.0013562	0.9997493\\
0.0013509	0.9997482\\
0.0013455	0.9997465\\
0.0013409	0.9997451\\
0.0013369	0.9997438\\
0.0013316	0.9997428\\
0.0013271	0.9997416\\
0.001323	0.9997403\\
0.0013175	0.999739\\
0.0013126	0.9997371\\
0.0013074	0.9997365\\
0.0013022	0.999735\\
0.0012971	0.9997338\\
0.0012932	0.9997327\\
0.0012881	0.9997315\\
0.0012842	0.9997298\\
0.0012804	0.9997284\\
0.0012758	0.9997263\\
0.0012711	0.999725\\
0.0012654	0.9997236\\
0.0012602	0.9997219\\
0.0012558	0.9997207\\
0.0012511	0.9997191\\
0.0012477	0.9997177\\
0.0012436	0.9997165\\
0.0012395	0.9997145\\
0.0012354	0.999713\\
0.0012312	0.9997112\\
0.0012274	0.9997093\\
0.0012238	0.9997078\\
0.0012198	0.9997058\\
0.001215	0.9997046\\
0.0012107	0.9997033\\
0.0012076	0.9997019\\
0.0012042	0.9997011\\
0.001201	0.9996996\\
0.0011962	0.9996984\\
0.0011914	0.9996973\\
0.0011863	0.9996956\\
0.0011824	0.999694\\
0.001178	0.9996919\\
0.0011736	0.9996899\\
0.0011707	0.999688\\
0.001167	0.9996871\\
0.0011621	0.9996855\\
0.0011583	0.9996842\\
0.0011543	0.9996826\\
0.0011507	0.9996811\\
0.0011469	0.9996792\\
0.0011417	0.9996766\\
0.0011379	0.9996743\\
0.0011339	0.9996728\\
0.00113	0.9996713\\
0.0011264	0.9996693\\
0.0011219	0.9996673\\
0.001118	0.9996656\\
0.001114	0.9996641\\
0.0011104	0.9996616\\
0.0011053	0.9996595\\
0.0011012	0.9996578\\
0.001097	0.999656\\
0.0010928	0.9996545\\
0.0010886	0.9996526\\
0.0010841	0.9996512\\
0.0010799	0.9996498\\
0.0010755	0.9996475\\
0.0010722	0.9996459\\
0.0010683	0.9996448\\
0.0010646	0.9996431\\
0.0010619	0.9996414\\
0.0010581	0.9996392\\
0.0010538	0.9996364\\
0.0010504	0.9996347\\
0.001047	0.9996331\\
0.0010437	0.9996312\\
0.0010396	0.9996299\\
0.0010363	0.999628\\
0.0010334	0.9996269\\
0.0010303	0.9996252\\
0.0010267	0.9996221\\
0.0010229	0.9996204\\
0.0010192	0.9996193\\
0.0010159	0.9996175\\
0.0010128	0.9996152\\
0.0010084	0.9996133\\
0.0010049	0.9996116\\
0.0010013	0.9996103\\
0.0009968	0.9996084\\
0.0009936	0.9996065\\
0.0009897	0.9996046\\
0.0009863	0.9996036\\
0.000983	0.9996009\\
0.0009793	0.9995988\\
0.0009756	0.9995963\\
0.0009719	0.999595\\
0.0009694	0.9995923\\
0.0009657	0.99959\\
0.0009625	0.9995882\\
0.0009587	0.9995866\\
0.0009548	0.9995843\\
0.0009508	0.9995826\\
0.0009472	0.9995801\\
0.0009451	0.9995781\\
0.0009415	0.9995752\\
0.0009369	0.9995735\\
0.0009333	0.9995715\\
0.0009297	0.9995688\\
0.0009264	0.9995671\\
0.0009223	0.9995647\\
0.0009186	0.999562\\
0.0009148	0.9995596\\
0.0009113	0.9995571\\
0.0009079	0.9995546\\
0.0009046	0.9995518\\
0.0009016	0.9995494\\
0.0008982	0.9995467\\
0.0008952	0.9995444\\
0.0008914	0.999542\\
0.0008886	0.9995393\\
0.0008859	0.9995372\\
0.0008826	0.9995353\\
0.0008798	0.9995332\\
0.0008768	0.9995303\\
0.0008738	0.9995277\\
0.0008702	0.999525\\
0.0008674	0.9995224\\
0.0008636	0.9995199\\
0.0008593	0.9995181\\
0.0008563	0.9995156\\
0.0008528	0.999513\\
0.0008493	0.9995102\\
0.0008469	0.9995075\\
0.0008451	0.9995061\\
0.0008419	0.9995023\\
0.0008386	0.9994998\\
0.0008364	0.9994971\\
0.000833	0.9994944\\
0.00083	0.9994917\\
0.0008274	0.9994889\\
0.0008243	0.999487\\
0.0008206	0.9994836\\
0.0008176	0.9994799\\
0.000814	0.9994767\\
0.000812	0.999475\\
0.0008095	0.9994717\\
0.0008067	0.9994698\\
0.0008048	0.9994673\\
0.0008026	0.999465\\
0.0007994	0.9994617\\
0.0007964	0.9994587\\
0.0007938	0.9994568\\
0.000792	0.9994542\\
0.0007885	0.9994514\\
0.0007858	0.9994486\\
0.0007826	0.9994466\\
0.0007799	0.9994437\\
0.0007779	0.9994422\\
0.0007755	0.9994392\\
0.0007728	0.999436\\
0.0007698	0.9994334\\
0.0007679	0.9994305\\
0.0007656	0.9994283\\
0.0007624	0.9994262\\
0.0007604	0.999423\\
0.000758	0.9994202\\
0.0007555	0.9994177\\
0.000752	0.9994161\\
0.0007491	0.999413\\
0.0007471	0.9994089\\
0.0007444	0.9994057\\
0.000741	0.999403\\
0.0007378	0.9994\\
0.0007355	0.9993966\\
0.0007327	0.9993936\\
0.0007308	0.9993919\\
0.0007282	0.9993892\\
0.0007258	0.9993854\\
0.0007233	0.9993825\\
0.00072	0.9993801\\
0.0007177	0.9993779\\
0.000715	0.9993748\\
0.0007128	0.999371\\
0.0007106	0.9993677\\
0.0007086	0.9993645\\
0.0007066	0.9993615\\
0.000704	0.9993578\\
0.0007018	0.9993551\\
0.0006989	0.9993513\\
0.0006965	0.999347\\
0.0006939	0.9993439\\
0.0006905	0.9993397\\
0.0006881	0.9993373\\
0.000686	0.9993347\\
0.0006837	0.9993317\\
0.0006811	0.9993283\\
0.0006777	0.999325\\
0.0006753	0.9993218\\
0.0006726	0.9993177\\
0.0006694	0.9993148\\
0.0006678	0.9993124\\
0.0006655	0.9993099\\
0.0006632	0.9993065\\
0.0006608	0.9993036\\
0.0006578	0.9993006\\
0.0006557	0.9992974\\
0.0006528	0.9992947\\
0.0006501	0.9992916\\
0.0006477	0.9992872\\
0.000646	0.9992841\\
0.000645	0.9992799\\
0.000643	0.9992771\\
0.0006405	0.999274\\
0.0006383	0.9992705\\
0.0006357	0.9992674\\
0.0006336	0.9992636\\
0.000632	0.9992606\\
0.0006297	0.9992579\\
0.0006272	0.9992545\\
0.0006255	0.9992514\\
0.0006228	0.9992478\\
0.0006203	0.9992443\\
0.0006173	0.9992398\\
0.0006149	0.9992357\\
0.0006128	0.9992312\\
0.0006104	0.9992271\\
0.0006078	0.999224\\
0.000605	0.99922\\
0.0006032	0.9992165\\
0.0006015	0.999213\\
0.0005992	0.9992094\\
0.0005966	0.9992046\\
0.0005942	0.9991996\\
0.0005914	0.9991958\\
0.0005887	0.9991918\\
0.0005858	0.9991882\\
0.0005846	0.9991835\\
0.0005821	0.9991797\\
0.0005799	0.9991755\\
0.0005777	0.9991717\\
0.0005756	0.9991679\\
0.0005739	0.999163\\
0.0005711	0.9991582\\
0.000568	0.9991548\\
0.0005663	0.9991506\\
0.0005643	0.9991458\\
0.0005621	0.9991418\\
0.0005602	0.9991385\\
0.0005574	0.9991335\\
0.0005559	0.9991288\\
0.0005529	0.9991242\\
0.0005511	0.999119\\
0.0005496	0.9991148\\
0.0005475	0.9991117\\
0.0005454	0.999108\\
0.0005434	0.9991041\\
0.0005416	0.9990992\\
0.0005396	0.9990949\\
0.0005379	0.9990907\\
0.0005356	0.9990874\\
0.0005335	0.9990834\\
0.0005312	0.9990791\\
0.0005292	0.9990753\\
0.0005267	0.9990706\\
0.0005244	0.9990656\\
0.000522	0.9990618\\
0.0005201	0.9990574\\
0.0005187	0.9990526\\
0.0005169	0.9990474\\
0.0005145	0.9990433\\
0.0005128	0.9990392\\
0.0005108	0.9990328\\
0.0005089	0.999027\\
0.0005076	0.9990225\\
0.0005054	0.9990174\\
0.0005026	0.9990121\\
0.0005006	0.999007\\
0.0004989	0.9990027\\
0.0004973	0.9989977\\
0.0004946	0.9989934\\
0.0004923	0.9989876\\
0.00049	0.9989827\\
0.0004888	0.998979\\
0.0004869	0.9989745\\
0.0004848	0.9989704\\
0.0004829	0.9989658\\
0.000481	0.9989615\\
0.0004791	0.9989568\\
0.0004777	0.9989515\\
0.0004764	0.9989461\\
0.0004745	0.9989412\\
0.0004728	0.9989356\\
0.000471	0.9989313\\
0.0004689	0.998926\\
0.0004675	0.99892\\
0.0004658	0.9989141\\
0.0004634	0.9989077\\
0.0004618	0.9989024\\
0.00046	0.9988969\\
0.0004582	0.9988912\\
0.0004552	0.9988867\\
0.000453	0.9988819\\
0.0004508	0.9988775\\
0.0004496	0.9988707\\
0.0004475	0.9988663\\
0.0004458	0.998862\\
0.0004441	0.9988546\\
0.0004426	0.9988497\\
0.0004413	0.9988443\\
0.0004404	0.9988388\\
0.0004385	0.9988328\\
0.0004371	0.9988276\\
0.0004351	0.9988215\\
0.0004337	0.9988156\\
0.0004313	0.99881\\
0.0004297	0.9988058\\
0.000428	0.9987998\\
0.0004265	0.9987947\\
0.0004243	0.9987892\\
0.0004225	0.9987829\\
0.000421	0.9987781\\
0.0004195	0.9987724\\
0.0004184	0.998766\\
0.0004161	0.99876\\
0.0004151	0.9987553\\
0.0004136	0.9987494\\
0.0004124	0.998743\\
0.0004113	0.998737\\
0.0004094	0.998731\\
0.0004078	0.9987255\\
0.0004063	0.9987198\\
0.000404	0.998714\\
0.0004024	0.9987092\\
0.0004008	0.998704\\
0.0003988	0.9986982\\
0.0003972	0.9986925\\
0.0003956	0.9986848\\
0.0003938	0.998678\\
0.0003919	0.9986724\\
0.0003902	0.9986666\\
0.0003886	0.9986601\\
0.0003869	0.9986528\\
0.0003861	0.9986465\\
0.0003849	0.9986408\\
0.0003828	0.9986343\\
0.0003811	0.9986291\\
0.0003791	0.998623\\
0.000378	0.9986164\\
0.0003768	0.9986097\\
0.0003743	0.9986025\\
0.0003735	0.9985951\\
0.0003717	0.9985874\\
0.0003705	0.9985815\\
0.0003691	0.9985743\\
0.0003673	0.9985669\\
0.000365	0.9985607\\
0.0003634	0.9985539\\
0.000362	0.9985468\\
0.0003605	0.9985388\\
0.000359	0.9985325\\
0.0003579	0.9985258\\
0.0003567	0.9985196\\
0.0003553	0.998513\\
0.000354	0.9985061\\
0.0003525	0.9985002\\
0.0003511	0.9984918\\
0.00035	0.9984848\\
0.0003486	0.9984763\\
0.0003477	0.9984694\\
0.0003468	0.9984632\\
0.0003454	0.9984553\\
0.0003443	0.9984478\\
0.0003429	0.998439\\
0.0003413	0.9984322\\
0.0003402	0.9984247\\
0.0003386	0.9984168\\
0.0003373	0.9984097\\
0.0003362	0.9984026\\
0.0003348	0.9983965\\
0.0003331	0.9983888\\
0.0003319	0.9983812\\
0.0003304	0.9983745\\
0.000329	0.9983662\\
0.0003276	0.9983574\\
0.0003268	0.9983502\\
0.000326	0.9983418\\
0.0003246	0.9983352\\
0.0003229	0.9983266\\
0.0003216	0.9983187\\
0.0003204	0.9983104\\
0.0003201	0.9983037\\
0.0003187	0.9982954\\
0.0003174	0.998287\\
0.0003163	0.998279\\
0.0003149	0.9982702\\
0.0003139	0.998262\\
0.0003126	0.9982552\\
0.0003119	0.9982469\\
0.0003105	0.9982396\\
0.0003093	0.9982312\\
0.0003084	0.9982219\\
0.000307	0.9982147\\
0.0003064	0.9982041\\
0.0003052	0.9981969\\
0.0003038	0.9981898\\
0.0003027	0.9981819\\
0.0003013	0.9981734\\
0.0003004	0.9981652\\
0.0002995	0.9981576\\
0.0002984	0.9981505\\
0.000297	0.9981408\\
0.0002958	0.9981326\\
0.000295	0.9981253\\
0.000294	0.9981187\\
0.0002927	0.99811\\
0.0002914	0.9981027\\
0.0002898	0.9980951\\
0.0002883	0.9980876\\
0.0002875	0.9980813\\
0.0002864	0.9980718\\
0.0002855	0.9980632\\
0.0002843	0.9980554\\
0.0002827	0.9980461\\
0.0002811	0.998039\\
0.0002802	0.9980308\\
0.0002792	0.9980216\\
0.0002781	0.9980127\\
0.0002772	0.998004\\
0.0002763	0.9979951\\
0.0002755	0.9979861\\
0.0002747	0.9979781\\
0.0002736	0.9979692\\
0.0002722	0.9979605\\
0.0002715	0.9979518\\
0.0002704	0.9979423\\
0.0002698	0.9979324\\
0.0002687	0.9979258\\
0.0002675	0.997914\\
0.0002664	0.9979054\\
0.0002652	0.9978953\\
0.0002645	0.9978864\\
0.0002632	0.9978783\\
0.0002621	0.9978679\\
0.0002615	0.9978576\\
0.0002607	0.9978486\\
0.0002596	0.9978382\\
0.0002589	0.9978295\\
0.0002576	0.9978226\\
0.0002563	0.9978118\\
0.0002549	0.9978031\\
0.0002539	0.9977932\\
0.0002529	0.997785\\
0.0002518	0.9977741\\
0.0002511	0.9977639\\
0.0002501	0.9977543\\
0.0002495	0.9977453\\
0.0002488	0.9977338\\
0.0002479	0.9977236\\
0.0002467	0.9977149\\
0.0002457	0.9977027\\
0.0002449	0.9976922\\
0.0002443	0.9976814\\
0.0002439	0.9976714\\
0.0002428	0.9976602\\
0.0002417	0.9976499\\
0.0002407	0.9976404\\
0.0002399	0.9976309\\
0.0002392	0.9976216\\
0.0002382	0.9976122\\
0.0002368	0.9976011\\
0.0002355	0.9975905\\
0.0002344	0.9975804\\
0.0002337	0.9975697\\
0.0002323	0.997559\\
0.0002313	0.9975485\\
0.000231	0.9975362\\
0.0002303	0.9975244\\
0.0002295	0.9975119\\
0.0002286	0.9975006\\
0.000228	0.9974912\\
0.0002271	0.9974813\\
0.0002265	0.9974675\\
0.0002258	0.9974564\\
0.0002253	0.9974459\\
0.0002238	0.9974338\\
0.0002233	0.997423\\
0.0002218	0.9974113\\
0.0002208	0.9973985\\
0.0002197	0.9973869\\
0.000219	0.9973757\\
0.0002184	0.9973637\\
0.000218	0.9973536\\
0.0002173	0.9973438\\
0.0002162	0.9973304\\
0.0002154	0.997317\\
0.0002149	0.9973059\\
0.0002142	0.9972924\\
0.0002137	0.9972829\\
0.0002132	0.9972706\\
0.000212	0.9972581\\
0.0002112	0.9972463\\
0.0002101	0.9972355\\
0.0002095	0.9972252\\
0.0002085	0.9972112\\
0.0002077	0.9972\\
0.0002069	0.9971873\\
0.0002061	0.997173\\
0.0002052	0.9971609\\
0.0002039	0.9971486\\
0.000203	0.9971351\\
0.0002019	0.9971236\\
0.000201	0.9971106\\
0.0002005	0.997098\\
0.0001997	0.9970835\\
0.0001989	0.9970711\\
0.000198	0.9970582\\
0.000197	0.9970444\\
0.0001962	0.9970298\\
0.0001946	0.997016\\
0.0001933	0.9970023\\
0.0001929	0.9969889\\
0.0001918	0.9969777\\
0.0001916	0.9969642\\
0.000191	0.9969523\\
0.0001901	0.9969413\\
0.000189	0.9969259\\
0.0001885	0.9969135\\
0.000188	0.996899\\
0.0001873	0.9968854\\
0.0001865	0.9968736\\
0.0001861	0.9968609\\
0.0001853	0.9968506\\
0.0001845	0.996837\\
0.0001838	0.9968223\\
0.0001829	0.9968086\\
0.0001821	0.9967926\\
0.0001816	0.9967799\\
0.000181	0.9967653\\
0.0001804	0.9967514\\
0.00018	0.9967356\\
0.0001794	0.9967217\\
0.000179	0.9967084\\
0.0001785	0.9966937\\
0.0001777	0.9966805\\
0.000177	0.9966652\\
0.0001762	0.9966503\\
0.0001755	0.9966364\\
0.0001748	0.9966203\\
0.0001744	0.9966062\\
0.0001737	0.9965929\\
0.0001732	0.9965794\\
0.0001724	0.9965641\\
0.0001721	0.9965471\\
0.0001717	0.9965325\\
0.0001713	0.9965173\\
0.0001705	0.9965009\\
0.00017	0.9964887\\
0.0001693	0.9964738\\
0.0001685	0.9964598\\
0.0001679	0.9964448\\
0.0001673	0.996429\\
0.0001667	0.9964147\\
0.0001656	0.9964\\
0.0001647	0.9963831\\
0.0001643	0.9963697\\
0.0001634	0.9963538\\
0.0001626	0.9963362\\
0.0001623	0.9963192\\
0.0001619	0.9963047\\
0.0001615	0.9962901\\
0.0001604	0.9962728\\
0.0001595	0.9962581\\
0.0001592	0.9962453\\
0.0001586	0.9962303\\
0.0001581	0.9962158\\
0.0001576	0.9962001\\
0.0001572	0.9961835\\
0.0001566	0.9961687\\
0.0001561	0.9961502\\
0.0001552	0.9961335\\
0.0001545	0.9961172\\
0.0001538	0.9961018\\
0.0001531	0.9960846\\
0.0001524	0.9960672\\
0.0001519	0.9960494\\
0.0001509	0.9960326\\
0.0001503	0.9960176\\
0.0001498	0.9960006\\
0.0001493	0.9959831\\
0.0001487	0.9959666\\
0.0001484	0.9959481\\
0.0001478	0.9959305\\
0.0001469	0.9959135\\
0.0001465	0.9958949\\
0.000146	0.9958772\\
0.0001452	0.9958584\\
0.0001444	0.9958394\\
0.0001441	0.9958216\\
0.0001434	0.995804\\
0.0001425	0.9957856\\
0.0001419	0.9957675\\
0.0001415	0.9957492\\
0.0001409	0.995729\\
0.0001404	0.9957121\\
0.0001402	0.9956962\\
0.0001393	0.9956813\\
0.0001389	0.9956644\\
0.0001384	0.9956475\\
0.0001376	0.9956287\\
0.0001375	0.9956092\\
0.0001368	0.9955903\\
0.0001362	0.9955712\\
0.000136	0.9955516\\
0.000135	0.9955331\\
0.0001343	0.9955154\\
0.0001339	0.9954974\\
0.0001334	0.9954789\\
0.000133	0.9954604\\
0.0001325	0.9954418\\
0.0001318	0.9954248\\
0.0001313	0.9954054\\
0.0001311	0.9953849\\
0.0001307	0.9953651\\
0.00013	0.995346\\
0.0001293	0.9953281\\
0.0001288	0.9953081\\
0.0001285	0.9952888\\
0.0001279	0.9952715\\
0.0001275	0.9952511\\
0.0001267	0.9952317\\
0.0001263	0.99521\\
0.0001259	0.9951899\\
0.0001252	0.9951705\\
0.0001245	0.9951478\\
0.0001241	0.9951266\\
0.0001231	0.9951068\\
0.0001228	0.9950881\\
0.0001222	0.9950685\\
0.0001218	0.9950482\\
0.0001215	0.9950278\\
0.0001211	0.9950059\\
0.0001207	0.9949845\\
0.0001203	0.9949624\\
0.0001199	0.9949408\\
0.0001197	0.994921\\
0.0001192	0.9948988\\
0.0001188	0.9948774\\
0.0001182	0.9948543\\
0.0001177	0.9948358\\
0.0001174	0.9948134\\
0.0001166	0.9947919\\
0.000116	0.9947714\\
0.0001155	0.9947493\\
0.0001151	0.9947277\\
0.0001147	0.9947068\\
0.0001141	0.9946854\\
0.0001133	0.9946608\\
0.0001128	0.9946413\\
0.0001123	0.9946189\\
0.0001115	0.9945944\\
0.000111	0.9945732\\
0.0001107	0.9945519\\
0.0001101	0.9945289\\
0.0001095	0.9945094\\
0.000109	0.9944884\\
0.0001086	0.9944674\\
0.0001083	0.9944459\\
0.0001079	0.994425\\
0.0001077	0.9944008\\
0.0001074	0.9943752\\
0.0001072	0.9943504\\
0.0001067	0.9943247\\
0.0001064	0.9943029\\
0.0001054	0.9942801\\
0.000105	0.9942552\\
0.0001043	0.9942337\\
0.0001038	0.9942104\\
0.0001034	0.9941878\\
0.0001028	0.9941643\\
0.0001026	0.9941433\\
0.0001019	0.9941213\\
0.0001017	0.9940987\\
0.0001009	0.9940748\\
0.0001005	0.9940541\\
0.0001002	0.994031\\
0.0001	0.994008\\
0.0001	0.9939875\\
9.98e-05	0.9939625\\
9.95e-05	0.9939387\\
9.91e-05	0.9939143\\
9.86e-05	0.9938886\\
9.81e-05	0.9938632\\
9.77e-05	0.9938365\\
9.74e-05	0.9938102\\
9.71e-05	0.9937845\\
9.68e-05	0.9937578\\
9.63e-05	0.9937296\\
9.57e-05	0.9937002\\
9.54e-05	0.9936715\\
9.45e-05	0.9936431\\
9.41e-05	0.9936174\\
9.36e-05	0.993593\\
9.34e-05	0.9935664\\
9.31e-05	0.9935388\\
9.25e-05	0.9935146\\
9.17e-05	0.9934889\\
9.12e-05	0.9934647\\
9.09e-05	0.9934366\\
9.02e-05	0.9934134\\
8.97e-05	0.9933855\\
8.93e-05	0.9933598\\
8.9e-05	0.9933311\\
8.87e-05	0.9933029\\
8.86e-05	0.9932735\\
8.85e-05	0.9932471\\
8.82e-05	0.9932217\\
8.77e-05	0.9931924\\
8.74e-05	0.9931647\\
8.69e-05	0.9931373\\
8.67e-05	0.9931112\\
8.65e-05	0.9930844\\
8.56e-05	0.9930593\\
8.54e-05	0.9930321\\
8.5e-05	0.9930037\\
8.48e-05	0.9929736\\
8.45e-05	0.9929476\\
8.44e-05	0.9929178\\
8.39e-05	0.9928884\\
8.37e-05	0.9928616\\
8.33e-05	0.9928321\\
8.26e-05	0.992806\\
8.22e-05	0.992776\\
8.19e-05	0.9927491\\
8.18e-05	0.9927192\\
8.15e-05	0.9926913\\
8.14e-05	0.9926588\\
8.1e-05	0.9926311\\
8.03e-05	0.9926024\\
7.99e-05	0.9925723\\
7.95e-05	0.9925427\\
7.91e-05	0.9925138\\
7.87e-05	0.9924838\\
7.82e-05	0.9924529\\
7.8e-05	0.9924242\\
7.74e-05	0.9923966\\
7.71e-05	0.9923648\\
7.7e-05	0.9923372\\
7.63e-05	0.992307\\
7.63e-05	0.9922755\\
7.61e-05	0.9922457\\
7.57e-05	0.9922141\\
7.54e-05	0.9921834\\
7.52e-05	0.9921543\\
7.49e-05	0.9921212\\
7.44e-05	0.9920924\\
7.39e-05	0.9920644\\
7.38e-05	0.9920346\\
7.36e-05	0.9920045\\
7.33e-05	0.9919717\\
7.3e-05	0.9919425\\
7.27e-05	0.9919101\\
7.27e-05	0.9918778\\
7.19e-05	0.9918495\\
7.18e-05	0.9918185\\
7.1e-05	0.9917863\\
7.06e-05	0.9917548\\
7.05e-05	0.991724\\
7.03e-05	0.9916915\\
7.01e-05	0.9916543\\
7.01e-05	0.9916248\\
6.99e-05	0.9915918\\
6.96e-05	0.9915599\\
6.93e-05	0.9915271\\
6.88e-05	0.9914956\\
6.79e-05	0.9914614\\
6.75e-05	0.991429\\
6.73e-05	0.9913962\\
6.68e-05	0.991362\\
6.66e-05	0.9913288\\
6.63e-05	0.9912922\\
6.63e-05	0.9912591\\
6.61e-05	0.991224\\
6.61e-05	0.9911909\\
6.58e-05	0.9911544\\
6.56e-05	0.991119\\
6.54e-05	0.9910836\\
6.52e-05	0.9910469\\
6.5e-05	0.9910109\\
6.49e-05	0.9909765\\
6.46e-05	0.9909385\\
6.41e-05	0.9909042\\
6.38e-05	0.9908705\\
6.37e-05	0.9908375\\
6.35e-05	0.990801\\
6.34e-05	0.9907651\\
6.29e-05	0.9907296\\
6.27e-05	0.990697\\
6.26e-05	0.990663\\
6.24e-05	0.9906293\\
6.22e-05	0.990594\\
6.2e-05	0.9905555\\
6.15e-05	0.9905181\\
6.14e-05	0.9904816\\
6.11e-05	0.9904449\\
6.06e-05	0.9904117\\
6.05e-05	0.9903783\\
6.01e-05	0.9903431\\
5.99e-05	0.9903083\\
5.98e-05	0.9902719\\
5.96e-05	0.9902351\\
5.96e-05	0.9902001\\
5.91e-05	0.9901645\\
5.89e-05	0.9901301\\
5.86e-05	0.9900897\\
5.85e-05	0.9900518\\
5.81e-05	0.9900162\\
5.78e-05	0.9899799\\
5.75e-05	0.989942\\
5.71e-05	0.9899077\\
5.71e-05	0.989869\\
5.69e-05	0.9898298\\
5.68e-05	0.9897919\\
5.67e-05	0.9897512\\
5.63e-05	0.9897094\\
5.62e-05	0.9896707\\
5.61e-05	0.9896324\\
5.59e-05	0.989594\\
5.58e-05	0.9895582\\
5.56e-05	0.9895193\\
5.55e-05	0.9894804\\
5.53e-05	0.9894384\\
5.5e-05	0.989395\\
5.47e-05	0.9893549\\
5.45e-05	0.9893146\\
5.42e-05	0.9892746\\
5.4e-05	0.9892366\\
5.4e-05	0.9891977\\
5.39e-05	0.9891601\\
5.33e-05	0.9891168\\
5.31e-05	0.9890758\\
5.29e-05	0.9890331\\
5.26e-05	0.9889927\\
5.24e-05	0.9889503\\
5.2e-05	0.9889088\\
5.19e-05	0.9888668\\
5.17e-05	0.9888264\\
5.14e-05	0.9887831\\
5.12e-05	0.9887396\\
5.09e-05	0.9886996\\
5.09e-05	0.9886588\\
5.06e-05	0.9886179\\
5.05e-05	0.9885761\\
5.05e-05	0.9885332\\
5.03e-05	0.9884903\\
5.03e-05	0.9884455\\
5.03e-05	0.9883995\\
5.01e-05	0.9883606\\
4.96e-05	0.9883182\\
4.94e-05	0.9882779\\
4.92e-05	0.9882327\\
4.88e-05	0.9881889\\
4.84e-05	0.9881461\\
4.79e-05	0.9881008\\
4.79e-05	0.9880564\\
4.75e-05	0.9880112\\
4.73e-05	0.9879645\\
4.73e-05	0.9879219\\
4.73e-05	0.9878801\\
4.7e-05	0.9878353\\
4.67e-05	0.9877915\\
4.62e-05	0.9877466\\
4.57e-05	0.9877033\\
4.54e-05	0.9876556\\
4.53e-05	0.9876098\\
4.5e-05	0.9875649\\
4.47e-05	0.9875168\\
4.45e-05	0.9874696\\
4.44e-05	0.9874222\\
4.44e-05	0.9873757\\
4.44e-05	0.9873303\\
4.43e-05	0.987284\\
4.43e-05	0.9872395\\
4.42e-05	0.9871922\\
4.41e-05	0.9871457\\
4.4e-05	0.9870964\\
4.36e-05	0.9870554\\
4.36e-05	0.9870098\\
4.35e-05	0.9869613\\
4.31e-05	0.9869139\\
4.31e-05	0.9868679\\
4.28e-05	0.9868191\\
4.27e-05	0.986771\\
4.25e-05	0.9867249\\
4.23e-05	0.986677\\
4.2e-05	0.9866284\\
4.17e-05	0.9865794\\
4.14e-05	0.9865274\\
4.12e-05	0.9864787\\
4.08e-05	0.9864267\\
4.05e-05	0.9863794\\
4.02e-05	0.9863295\\
4e-05	0.9862775\\
3.95e-05	0.9862297\\
3.92e-05	0.9861819\\
3.91e-05	0.9861293\\
3.9e-05	0.9860781\\
3.88e-05	0.9860289\\
3.86e-05	0.9859832\\
3.84e-05	0.985931\\
3.8e-05	0.9858818\\
3.79e-05	0.9858289\\
3.79e-05	0.9857814\\
3.77e-05	0.9857293\\
3.75e-05	0.9856761\\
3.74e-05	0.9856259\\
3.73e-05	0.9855754\\
3.69e-05	0.9855237\\
3.68e-05	0.9854699\\
3.66e-05	0.9854172\\
3.66e-05	0.9853677\\
3.63e-05	0.9853113\\
3.63e-05	0.9852592\\
3.6e-05	0.9852066\\
3.59e-05	0.9851559\\
3.57e-05	0.985104\\
3.56e-05	0.9850523\\
3.54e-05	0.9850011\\
3.5e-05	0.9849473\\
3.49e-05	0.9848934\\
3.47e-05	0.9848448\\
3.46e-05	0.9847921\\
3.45e-05	0.9847373\\
3.44e-05	0.9846845\\
3.43e-05	0.9846328\\
3.41e-05	0.9845782\\
3.39e-05	0.9845247\\
3.36e-05	0.9844694\\
3.35e-05	0.9844088\\
3.34e-05	0.9843503\\
3.32e-05	0.9842958\\
3.32e-05	0.984241\\
3.3e-05	0.9841856\\
3.27e-05	0.9841274\\
3.25e-05	0.9840695\\
3.25e-05	0.9840123\\
3.25e-05	0.9839563\\
3.22e-05	0.9838987\\
3.21e-05	0.98384\\
3.19e-05	0.983783\\
3.17e-05	0.9837261\\
3.17e-05	0.9836697\\
3.17e-05	0.9836107\\
3.16e-05	0.9835527\\
3.13e-05	0.9834919\\
3.12e-05	0.9834362\\
3.11e-05	0.9833734\\
3.09e-05	0.9833152\\
3.09e-05	0.9832581\\
3.08e-05	0.9831975\\
3.08e-05	0.9831338\\
3.07e-05	0.9830774\\
3.05e-05	0.9830172\\
3.03e-05	0.9829587\\
3.03e-05	0.9828995\\
2.99e-05	0.9828405\\
2.98e-05	0.9827812\\
2.96e-05	0.9827192\\
2.96e-05	0.9826554\\
2.96e-05	0.9825912\\
2.94e-05	0.9825299\\
2.92e-05	0.9824687\\
2.9e-05	0.9824122\\
2.88e-05	0.9823511\\
2.83e-05	0.9822918\\
2.83e-05	0.9822237\\
2.83e-05	0.9821627\\
2.81e-05	0.9821042\\
2.81e-05	0.9820443\\
2.79e-05	0.981982\\
2.79e-05	0.9819155\\
2.78e-05	0.9818532\\
2.77e-05	0.9817905\\
2.76e-05	0.9817272\\
2.76e-05	0.9816634\\
2.73e-05	0.9816005\\
2.71e-05	0.981533\\
2.7e-05	0.9814721\\
2.69e-05	0.9814081\\
2.67e-05	0.9813416\\
2.63e-05	0.981278\\
2.62e-05	0.9812069\\
2.6e-05	0.9811386\\
2.57e-05	0.9810716\\
2.57e-05	0.9810114\\
2.57e-05	0.980943\\
2.55e-05	0.9808775\\
2.54e-05	0.9808117\\
2.52e-05	0.980746\\
2.48e-05	0.9806766\\
2.48e-05	0.9806093\\
2.46e-05	0.98054\\
2.46e-05	0.9804686\\
2.46e-05	0.9804042\\
2.45e-05	0.980341\\
2.42e-05	0.980275\\
2.42e-05	0.980207\\
2.42e-05	0.9801362\\
2.42e-05	0.9800675\\
2.42e-05	0.9799975\\
2.42e-05	0.9799293\\
2.4e-05	0.979863\\
2.39e-05	0.9797888\\
2.37e-05	0.9797166\\
2.35e-05	0.9796509\\
2.35e-05	0.9795787\\
2.35e-05	0.9795099\\
2.34e-05	0.9794425\\
2.34e-05	0.9793719\\
2.34e-05	0.9793016\\
2.34e-05	0.9792315\\
2.33e-05	0.9791612\\
2.33e-05	0.9790908\\
2.32e-05	0.9790219\\
2.32e-05	0.9789503\\
2.3e-05	0.9788768\\
2.27e-05	0.9788051\\
2.26e-05	0.9787335\\
2.25e-05	0.9786599\\
2.24e-05	0.9785909\\
2.23e-05	0.9785165\\
2.18e-05	0.9784446\\
2.18e-05	0.9783707\\
2.16e-05	0.9782988\\
2.15e-05	0.9782215\\
2.12e-05	0.9781454\\
2.12e-05	0.9780696\\
2.11e-05	0.9779933\\
2.11e-05	0.9779167\\
2.11e-05	0.9778443\\
2.08e-05	0.9777683\\
2.08e-05	0.9776979\\
2.07e-05	0.9776239\\
2.06e-05	0.9775495\\
2.03e-05	0.9774768\\
2.02e-05	0.9774005\\
2.01e-05	0.9773211\\
2.01e-05	0.9772473\\
2.01e-05	0.9771701\\
2e-05	0.9770954\\
1.99e-05	0.9770182\\
1.97e-05	0.9769392\\
1.96e-05	0.9768567\\
1.95e-05	0.9767767\\
1.94e-05	0.9766972\\
1.92e-05	0.9766219\\
1.9e-05	0.9765391\\
1.88e-05	0.9764656\\
1.88e-05	0.9763798\\
1.88e-05	0.9762991\\
1.88e-05	0.9762222\\
1.87e-05	0.9761456\\
1.87e-05	0.9760648\\
1.87e-05	0.9759875\\
1.86e-05	0.975906\\
1.84e-05	0.9758299\\
1.83e-05	0.975748\\
1.81e-05	0.9756634\\
1.81e-05	0.9755806\\
1.79e-05	0.9754997\\
1.78e-05	0.9754196\\
1.77e-05	0.9753334\\
1.76e-05	0.9752511\\
1.75e-05	0.9751669\\
1.74e-05	0.9750837\\
1.71e-05	0.9749999\\
1.69e-05	0.974913\\
1.68e-05	0.9748359\\
1.67e-05	0.9747455\\
1.66e-05	0.9746656\\
1.65e-05	0.9745739\\
1.62e-05	0.9744925\\
1.61e-05	0.9744061\\
1.61e-05	0.9743249\\
1.6e-05	0.9742372\\
1.6e-05	0.9741518\\
1.59e-05	0.9740639\\
1.59e-05	0.9739798\\
1.59e-05	0.9738877\\
1.56e-05	0.9738022\\
1.55e-05	0.9737185\\
1.55e-05	0.9736318\\
1.52e-05	0.9735457\\
1.52e-05	0.9734625\\
1.52e-05	0.9733766\\
1.52e-05	0.9732943\\
1.52e-05	0.9732077\\
1.52e-05	0.9731204\\
1.52e-05	0.9730305\\
1.51e-05	0.9729341\\
1.51e-05	0.9728408\\
1.49e-05	0.9727479\\
1.49e-05	0.9726665\\
1.49e-05	0.9725804\\
1.45e-05	0.9724869\\
1.45e-05	0.9723936\\
1.45e-05	0.9723041\\
1.44e-05	0.9722124\\
1.43e-05	0.9721172\\
1.41e-05	0.9720234\\
1.4e-05	0.9719351\\
1.4e-05	0.9718419\\
1.39e-05	0.9717539\\
1.36e-05	0.9716682\\
1.36e-05	0.9715703\\
1.34e-05	0.9714811\\
1.34e-05	0.9713871\\
1.34e-05	0.9712945\\
1.34e-05	0.9712029\\
1.32e-05	0.9711087\\
1.32e-05	0.9710161\\
1.3e-05	0.9709172\\
1.3e-05	0.970822\\
1.28e-05	0.9707239\\
1.27e-05	0.9706268\\
1.27e-05	0.9705334\\
1.27e-05	0.9704386\\
1.27e-05	0.9703407\\
1.26e-05	0.9702439\\
1.26e-05	0.9701498\\
1.26e-05	0.9700494\\
1.25e-05	0.9699504\\
1.25e-05	0.9698508\\
1.25e-05	0.9697531\\
1.24e-05	0.9696591\\
1.24e-05	0.969563\\
1.24e-05	0.9694622\\
1.24e-05	0.9693685\\
1.24e-05	0.969274\\
1.22e-05	0.9691716\\
1.22e-05	0.9690715\\
1.22e-05	0.9689754\\
1.22e-05	0.968881\\
1.22e-05	0.9687781\\
1.22e-05	0.9686807\\
1.21e-05	0.9685828\\
1.21e-05	0.9684768\\
1.2e-05	0.968376\\
1.2e-05	0.9682771\\
1.2e-05	0.9681803\\
1.19e-05	0.9680784\\
1.18e-05	0.9679744\\
1.18e-05	0.9678733\\
1.18e-05	0.9677717\\
1.17e-05	0.9676684\\
1.17e-05	0.9675637\\
1.17e-05	0.9674605\\
1.17e-05	0.9673572\\
1.16e-05	0.9672501\\
1.16e-05	0.9671466\\
1.16e-05	0.9670415\\
1.16e-05	0.9669373\\
1.15e-05	0.9668343\\
1.15e-05	0.9667266\\
1.13e-05	0.9666194\\
1.13e-05	0.9665143\\
1.12e-05	0.966411\\
1.12e-05	0.9663059\\
1.12e-05	0.9662021\\
1.11e-05	0.9660967\\
1.11e-05	0.9659904\\
1.11e-05	0.9658835\\
1.1e-05	0.9657664\\
1.09e-05	0.9656555\\
1.09e-05	0.9655421\\
1.09e-05	0.9654322\\
1.09e-05	0.9653244\\
1.09e-05	0.9652112\\
1.09e-05	0.9651053\\
1.09e-05	0.9649934\\
1.09e-05	0.9648821\\
1.09e-05	0.9647632\\
1.09e-05	0.9646505\\
1.08e-05	0.9645398\\
1.07e-05	0.9644284\\
1.06e-05	0.9643163\\
1.06e-05	0.9642086\\
1.05e-05	0.964087\\
1.05e-05	0.9639746\\
1.05e-05	0.9638651\\
1.05e-05	0.9637479\\
1.05e-05	0.9636323\\
1.05e-05	0.9635167\\
1.05e-05	0.9634\\
1.05e-05	0.9632844\\
1.04e-05	0.9631701\\
1.02e-05	0.9630547\\
1.02e-05	0.9629333\\
1.02e-05	0.9628203\\
1.02e-05	0.9627041\\
1.02e-05	0.9625941\\
1.02e-05	0.9624797\\
1.02e-05	0.9623642\\
1.01e-05	0.9622453\\
1.01e-05	0.9621239\\
1.01e-05	0.9620095\\
1.01e-05	0.9618885\\
1.01e-05	0.961774\\
1.01e-05	0.9616558\\
1e-05	0.9615414\\
9.8e-06	0.9614248\\
9.6e-06	0.9613043\\
9.5e-06	0.9611839\\
9.4e-06	0.9610688\\
9.3e-06	0.9609494\\
9.3e-06	0.9608287\\
9.2e-06	0.9607078\\
9.1e-06	0.9605869\\
9.1e-06	0.9604658\\
9.1e-06	0.9603443\\
9.1e-06	0.9602233\\
9.1e-06	0.9601137\\
9e-06	0.9599907\\
9e-06	0.9598682\\
9e-06	0.9597409\\
8.9e-06	0.9596206\\
8.8e-06	0.9594934\\
8.8e-06	0.9593707\\
8.7e-06	0.9592451\\
8.7e-06	0.9591184\\
8.7e-06	0.9589882\\
8.7e-06	0.9588651\\
8.7e-06	0.9587445\\
8.7e-06	0.9586231\\
8.7e-06	0.9584994\\
8.7e-06	0.9583757\\
8.6e-06	0.9582518\\
8.6e-06	0.9581229\\
8.5e-06	0.9579976\\
8.5e-06	0.9578735\\
8.4e-06	0.9577485\\
8.4e-06	0.957621\\
8.4e-06	0.9574906\\
8.4e-06	0.9573626\\
8.4e-06	0.9572347\\
8.3e-06	0.9571019\\
8.3e-06	0.9569767\\
8.2e-06	0.9568434\\
8.2e-06	0.9567184\\
8e-06	0.9565895\\
8e-06	0.9564635\\
7.9e-06	0.9563284\\
7.9e-06	0.9561956\\
7.6e-06	0.9560573\\
7.5e-06	0.9559185\\
7.5e-06	0.9557858\\
7.5e-06	0.9556578\\
7.5e-06	0.9555211\\
7.5e-06	0.9553863\\
7.5e-06	0.9552571\\
7.5e-06	0.9551263\\
7.5e-06	0.9549932\\
7.5e-06	0.9548544\\
7.3e-06	0.9547176\\
7.3e-06	0.9545869\\
7.3e-06	0.9544507\\
7.3e-06	0.9543126\\
7.2e-06	0.9541753\\
7.1e-06	0.9540383\\
7.1e-06	0.9538968\\
6.9e-06	0.9537526\\
6.8e-06	0.9536175\\
6.8e-06	0.9534795\\
6.6e-06	0.9533438\\
6.6e-06	0.9532082\\
6.6e-06	0.9530643\\
6.6e-06	0.9529292\\
6.5e-06	0.9527864\\
6.5e-06	0.9526419\\
6.5e-06	0.9524986\\
6.5e-06	0.9523608\\
6.5e-06	0.9522204\\
6.4e-06	0.9520824\\
6.2e-06	0.9519366\\
6.2e-06	0.9517979\\
6.2e-06	0.9516636\\
6.2e-06	0.9515173\\
6.2e-06	0.9513744\\
6.1e-06	0.9512376\\
6e-06	0.9510903\\
6e-06	0.9509507\\
6e-06	0.9508133\\
6e-06	0.9506647\\
6e-06	0.9505208\\
6e-06	0.9503724\\
5.9e-06	0.9502316\\
5.9e-06	0.9500843\\
5.9e-06	0.949941\\
5.9e-06	0.949796\\
5.9e-06	0.9496492\\
5.9e-06	0.9494986\\
5.9e-06	0.9493553\\
5.9e-06	0.9492048\\
5.9e-06	0.9490552\\
5.9e-06	0.948903\\
5.8e-06	0.9487463\\
5.7e-06	0.9486021\\
5.7e-06	0.9484518\\
5.7e-06	0.9483\\
5.7e-06	0.9481467\\
5.7e-06	0.9479966\\
5.5e-06	0.9478487\\
5.5e-06	0.9476943\\
5.5e-06	0.9475463\\
5.5e-06	0.9473883\\
5.5e-06	0.9472324\\
5.5e-06	0.9470855\\
5.3e-06	0.946934\\
5.3e-06	0.9467865\\
5.3e-06	0.9466433\\
5.3e-06	0.9464884\\
5.3e-06	0.9463286\\
5.3e-06	0.9461734\\
5.2e-06	0.9460161\\
5.2e-06	0.9458555\\
5.2e-06	0.9457003\\
5.2e-06	0.9455375\\
5.2e-06	0.9453819\\
5.2e-06	0.9452262\\
5e-06	0.9450647\\
5e-06	0.9449044\\
5e-06	0.9447455\\
5e-06	0.9445865\\
5e-06	0.9444241\\
5e-06	0.9442652\\
5e-06	0.9441049\\
5e-06	0.9439448\\
5e-06	0.9437902\\
4.9e-06	0.9436256\\
4.9e-06	0.9434648\\
4.9e-06	0.9433024\\
4.8e-06	0.9431413\\
4.7e-06	0.9429789\\
4.7e-06	0.9428188\\
4.7e-06	0.9426598\\
4.6e-06	0.9424995\\
4.6e-06	0.9423422\\
4.6e-06	0.942172\\
4.6e-06	0.9420089\\
4.6e-06	0.941839\\
4.6e-06	0.9416756\\
4.6e-06	0.9415078\\
4.6e-06	0.9413362\\
4.6e-06	0.9411668\\
4.6e-06	0.9410085\\
4.4e-06	0.9408432\\
4.3e-06	0.940679\\
4.3e-06	0.9405081\\
4.3e-06	0.9403407\\
4.3e-06	0.9401779\\
4.3e-06	0.9400181\\
4.2e-06	0.9398434\\
4.2e-06	0.939674\\
4.2e-06	0.9395098\\
4.2e-06	0.9393437\\
4.1e-06	0.9391626\\
4.1e-06	0.9389958\\
4e-06	0.9388202\\
4e-06	0.9386507\\
4e-06	0.9384825\\
4e-06	0.9383072\\
4e-06	0.9381335\\
4e-06	0.9379621\\
4e-06	0.9377895\\
4e-06	0.9376137\\
4e-06	0.9374457\\
4e-06	0.9372698\\
4e-06	0.9370902\\
4e-06	0.936915\\
3.9e-06	0.936738\\
3.9e-06	0.9365622\\
3.9e-06	0.9363904\\
3.9e-06	0.9362195\\
3.9e-06	0.9360426\\
3.9e-06	0.9358596\\
3.9e-06	0.9356796\\
3.9e-06	0.9354927\\
3.9e-06	0.9353141\\
3.9e-06	0.9351321\\
3.9e-06	0.9349487\\
3.9e-06	0.9347652\\
3.9e-06	0.9345824\\
3.9e-06	0.9344091\\
3.9e-06	0.9342316\\
3.9e-06	0.9340528\\
3.8e-06	0.933865\\
3.8e-06	0.9336825\\
3.7e-06	0.9335034\\
3.7e-06	0.9333215\\
};
\addlegendentry{Soft Correlation}

\addplot [color=black, dashed, line width=7.0pt]
  table[row sep=crcr]{%
0	0.9365251\\
0	0.9369835\\
0	0.9374424\\
0	0.9379079\\
0	0.9383625\\
0	0.9388199\\
0	0.9392753\\
0	0.9397311\\
0	0.9401784\\
0	0.9406157\\
0	0.9410312\\
0	0.9414652\\
0	0.9418944\\
0	0.942334\\
0	0.9427648\\
0	0.9431905\\
0	0.9436113\\
0	0.9440283\\
0	0.9444492\\
0	0.944861\\
0	0.9452744\\
0	0.9456864\\
0	0.9460934\\
0	0.9465032\\
0	0.9469097\\
0	0.9473197\\
0	0.9477183\\
0	0.9481115\\
0	0.9485012\\
0	0.9488954\\
0	0.9492793\\
0	0.9496699\\
0	0.9500584\\
0	0.9504497\\
0	0.9508304\\
0	0.951199\\
0	0.9515662\\
0	0.9519494\\
0	0.9523217\\
0	0.9526789\\
0	0.9530412\\
0	0.9534045\\
0	0.9537636\\
0	0.9541225\\
0	0.9544732\\
0	0.9548269\\
0	0.9551643\\
0	0.9555104\\
0	0.9558569\\
0	0.9562135\\
0	0.9565559\\
0	0.9568989\\
0	0.9572387\\
0	0.9575697\\
0	0.9579078\\
0	0.9582319\\
0	0.9585608\\
0	0.9588754\\
0	0.9591963\\
0	0.9595303\\
0	0.9598536\\
0	0.9601626\\
0	0.9604771\\
0	0.9607924\\
0	0.9610951\\
0	0.9614058\\
0	0.9617126\\
0	0.9620108\\
0	0.9623225\\
0	0.9626195\\
0	0.962916\\
0	0.9632034\\
0	0.9634999\\
0	0.9637911\\
0	0.9640814\\
0	0.9643704\\
0	0.9646551\\
0	0.9649376\\
0	0.9652178\\
0	0.9654911\\
0	0.9657738\\
0	0.9660484\\
0	0.9663252\\
0	0.9665983\\
0	0.9668659\\
0	0.9671299\\
0	0.9673929\\
0	0.9676554\\
0	0.9679151\\
0	0.9681696\\
0	0.9684267\\
0	0.9686885\\
0	0.9689424\\
0	0.9691934\\
0	0.969447\\
0	0.9697051\\
0	0.9699591\\
0	0.9702088\\
0	0.9704465\\
0	0.9706913\\
0	0.970935\\
0	0.9711722\\
0	0.9714123\\
0	0.9716444\\
0	0.9718732\\
0	0.9721099\\
0	0.9723392\\
0	0.9725697\\
0	0.9727948\\
0	0.9730122\\
0	0.9732393\\
0	0.9734593\\
0	0.9736784\\
0	0.9738984\\
0	0.9741101\\
0	0.9743328\\
0	0.9745477\\
0	0.9747598\\
0	0.9749764\\
0	0.9751848\\
0	0.9753928\\
0	0.9755971\\
0	0.9757969\\
0	0.9759962\\
0	0.9761883\\
0	0.9763914\\
0	0.9765908\\
0	0.9767869\\
0	0.9769861\\
0	0.9771757\\
0	0.9773666\\
0	0.9775584\\
0	0.9777538\\
0	0.9779357\\
0	0.9781248\\
0	0.9783159\\
0	0.9784956\\
0	0.9786801\\
0	0.9788569\\
0	0.9790369\\
0	0.9792186\\
0	0.979402\\
0	0.9795793\\
1e-07	0.9797499\\
1e-07	0.979926\\
1e-07	0.9801032\\
1e-07	0.9802768\\
1e-07	0.9804447\\
1e-07	0.9806121\\
1e-07	0.980777\\
1e-07	0.9809399\\
1e-07	0.9810924\\
1e-07	0.9812557\\
1e-07	0.9814187\\
1e-07	0.9815808\\
1e-07	0.981734\\
1e-07	0.9818823\\
1e-07	0.9820406\\
1e-07	0.9821985\\
1e-07	0.9823513\\
1e-07	0.9825054\\
1e-07	0.982649\\
2e-07	0.9828047\\
2e-07	0.9829556\\
2e-07	0.9831062\\
2e-07	0.9832511\\
2e-07	0.9834027\\
2e-07	0.9835479\\
2e-07	0.98369\\
2e-07	0.9838305\\
2e-07	0.9839745\\
2e-07	0.9841216\\
2e-07	0.9842579\\
2e-07	0.9843957\\
2e-07	0.9845323\\
2e-07	0.9846707\\
2e-07	0.9848051\\
2e-07	0.9849374\\
2e-07	0.9850738\\
2e-07	0.9852133\\
2e-07	0.9853508\\
2e-07	0.9854792\\
2e-07	0.9856045\\
2e-07	0.9857311\\
2e-07	0.9858553\\
2e-07	0.9859797\\
2e-07	0.9861089\\
2e-07	0.9862228\\
2e-07	0.9863502\\
2e-07	0.9864736\\
2e-07	0.9865934\\
2e-07	0.9867169\\
2e-07	0.9868377\\
2e-07	0.9869584\\
2e-07	0.9870786\\
2e-07	0.9871965\\
2e-07	0.9873148\\
2e-07	0.9874287\\
2e-07	0.9875444\\
2e-07	0.9876534\\
2e-07	0.9877631\\
2e-07	0.9878762\\
2e-07	0.9879871\\
2e-07	0.988096\\
2e-07	0.9882034\\
2e-07	0.9883093\\
2e-07	0.9884112\\
2e-07	0.9885177\\
2e-07	0.9886258\\
2e-07	0.9887325\\
2e-07	0.9888323\\
2e-07	0.9889295\\
2e-07	0.9890288\\
2e-07	0.9891302\\
2e-07	0.9892251\\
2e-07	0.9893237\\
2e-07	0.9894224\\
2e-07	0.9895197\\
2e-07	0.9896101\\
2e-07	0.9897048\\
2e-07	0.989798\\
2e-07	0.9898898\\
2e-07	0.9899891\\
2e-07	0.9900802\\
2e-07	0.9901713\\
2e-07	0.9902595\\
2e-07	0.9903493\\
2e-07	0.990443\\
2e-07	0.9905351\\
2e-07	0.9906234\\
2e-07	0.9907099\\
2e-07	0.990794\\
2e-07	0.9908833\\
2e-07	0.9909671\\
2e-07	0.991052\\
2e-07	0.9911346\\
2e-07	0.9912122\\
2e-07	0.9912956\\
2e-07	0.9913801\\
2e-07	0.9914636\\
2e-07	0.9915427\\
2e-07	0.9916206\\
2e-07	0.9916998\\
2e-07	0.9917809\\
2e-07	0.9918551\\
2e-07	0.9919334\\
2e-07	0.9920069\\
2e-07	0.9920839\\
2e-07	0.9921593\\
2e-07	0.992234\\
2e-07	0.992308\\
2e-07	0.9923813\\
2e-07	0.9924498\\
2e-07	0.9925152\\
2e-07	0.992588\\
2e-07	0.9926622\\
2e-07	0.9927301\\
2e-07	0.9927945\\
2e-07	0.9928652\\
2e-07	0.9929365\\
2e-07	0.9930023\\
2e-07	0.9930672\\
2e-07	0.9931322\\
2e-07	0.9931949\\
2e-07	0.9932539\\
2e-07	0.993317\\
2e-07	0.9933795\\
2e-07	0.9934481\\
2e-07	0.9935086\\
2e-07	0.9935669\\
2e-07	0.9936286\\
2e-07	0.9936901\\
2e-07	0.9937511\\
2e-07	0.9938074\\
3e-07	0.9938692\\
3e-07	0.9939261\\
3e-07	0.9939855\\
3e-07	0.9940402\\
3e-07	0.9940961\\
3e-07	0.9941523\\
3e-07	0.9942085\\
3e-07	0.9942654\\
3e-07	0.994323\\
3e-07	0.994378\\
3e-07	0.994436\\
3e-07	0.9944871\\
3e-07	0.9945383\\
3e-07	0.9945905\\
4e-07	0.994638\\
4e-07	0.9946892\\
4e-07	0.9947423\\
4e-07	0.9947938\\
4e-07	0.9948476\\
4e-07	0.9948954\\
4e-07	0.9949456\\
4e-07	0.9949972\\
4e-07	0.9950433\\
4e-07	0.9950944\\
4e-07	0.9951396\\
4e-07	0.9951879\\
4e-07	0.9952357\\
4e-07	0.9952848\\
4e-07	0.9953316\\
5e-07	0.9953766\\
5e-07	0.9954188\\
5e-07	0.9954622\\
5e-07	0.9955098\\
5e-07	0.9955531\\
5e-07	0.995597\\
6e-07	0.9956393\\
6e-07	0.9956783\\
6e-07	0.9957203\\
6e-07	0.9957629\\
7e-07	0.995805\\
7e-07	0.9958454\\
7e-07	0.9958885\\
7e-07	0.9959261\\
7e-07	0.995966\\
7e-07	0.9960065\\
7e-07	0.9960464\\
7e-07	0.9960866\\
7e-07	0.9961295\\
7e-07	0.9961706\\
7e-07	0.9962081\\
7e-07	0.9962456\\
7e-07	0.996282\\
8e-07	0.9963176\\
8e-07	0.9963535\\
9e-07	0.9963903\\
9e-07	0.9964277\\
9e-07	0.9964623\\
1e-06	0.996497\\
1.1e-06	0.9965324\\
1.1e-06	0.9965685\\
1.1e-06	0.9966029\\
1.1e-06	0.9966381\\
1.1e-06	0.9966712\\
1.1e-06	0.9967025\\
1.2e-06	0.9967346\\
1.2e-06	0.9967648\\
1.3e-06	0.9967961\\
1.3e-06	0.9968271\\
1.3e-06	0.9968566\\
1.3e-06	0.9968874\\
1.4e-06	0.9969195\\
1.4e-06	0.9969497\\
1.4e-06	0.9969812\\
1.4e-06	0.9970134\\
1.4e-06	0.9970433\\
1.4e-06	0.9970708\\
1.4e-06	0.9971012\\
1.4e-06	0.9971328\\
1.4e-06	0.9971624\\
1.4e-06	0.9971911\\
1.4e-06	0.9972212\\
1.5e-06	0.9972487\\
1.5e-06	0.9972759\\
1.6e-06	0.9973024\\
1.6e-06	0.99733\\
1.6e-06	0.9973598\\
1.6e-06	0.9973869\\
1.6e-06	0.9974133\\
1.7e-06	0.9974414\\
1.7e-06	0.9974668\\
1.7e-06	0.9974958\\
1.7e-06	0.997522\\
1.7e-06	0.9975485\\
1.7e-06	0.9975718\\
1.7e-06	0.9975975\\
1.7e-06	0.997622\\
1.7e-06	0.9976435\\
1.8e-06	0.9976665\\
1.8e-06	0.9976914\\
1.8e-06	0.9977134\\
1.8e-06	0.9977387\\
1.8e-06	0.9977653\\
1.8e-06	0.9977879\\
1.9e-06	0.9978111\\
1.9e-06	0.9978362\\
1.9e-06	0.9978588\\
1.9e-06	0.9978801\\
1.9e-06	0.9979012\\
1.9e-06	0.9979227\\
1.9e-06	0.9979439\\
2.1e-06	0.9979676\\
2.3e-06	0.9979881\\
2.3e-06	0.9980087\\
2.3e-06	0.9980282\\
2.3e-06	0.9980488\\
2.3e-06	0.9980681\\
2.3e-06	0.9980867\\
2.3e-06	0.9981068\\
2.3e-06	0.9981279\\
2.3e-06	0.9981475\\
2.3e-06	0.9981665\\
2.4e-06	0.9981846\\
2.5e-06	0.998203\\
2.5e-06	0.9982232\\
2.5e-06	0.9982434\\
2.5e-06	0.9982609\\
2.5e-06	0.9982785\\
2.5e-06	0.9982979\\
2.6e-06	0.998315\\
2.7e-06	0.9983322\\
2.7e-06	0.9983507\\
2.8e-06	0.9983697\\
2.8e-06	0.998385\\
2.8e-06	0.9984023\\
2.8e-06	0.9984189\\
2.8e-06	0.9984342\\
2.8e-06	0.9984496\\
2.9e-06	0.9984683\\
2.9e-06	0.9984828\\
3e-06	0.9984962\\
3e-06	0.9985128\\
3e-06	0.9985275\\
3.1e-06	0.9985443\\
3.1e-06	0.9985582\\
3.1e-06	0.998574\\
3.2e-06	0.9985903\\
3.2e-06	0.9986039\\
3.2e-06	0.9986185\\
3.2e-06	0.9986336\\
3.2e-06	0.9986471\\
3.2e-06	0.9986632\\
3.2e-06	0.9986773\\
3.2e-06	0.9986896\\
3.4e-06	0.9987041\\
3.4e-06	0.9987182\\
3.4e-06	0.9987305\\
3.6e-06	0.9987449\\
3.6e-06	0.9987582\\
3.8e-06	0.9987721\\
3.8e-06	0.9987835\\
3.9e-06	0.9987978\\
4e-06	0.9988109\\
4.1e-06	0.9988255\\
4.1e-06	0.9988368\\
4.1e-06	0.9988496\\
4.2e-06	0.9988604\\
4.3e-06	0.9988721\\
4.4e-06	0.9988833\\
4.4e-06	0.9988945\\
4.4e-06	0.998907\\
4.4e-06	0.9989185\\
4.4e-06	0.9989322\\
4.4e-06	0.998942\\
4.4e-06	0.9989552\\
4.4e-06	0.9989659\\
4.5e-06	0.9989767\\
4.6e-06	0.9989871\\
4.7e-06	0.998997\\
4.7e-06	0.9990071\\
4.8e-06	0.9990152\\
4.8e-06	0.9990258\\
4.8e-06	0.9990371\\
5e-06	0.9990459\\
5e-06	0.9990567\\
5.1e-06	0.999067\\
5.1e-06	0.9990771\\
5.1e-06	0.9990885\\
5.1e-06	0.9990979\\
5.1e-06	0.9991064\\
5.2e-06	0.9991178\\
5.2e-06	0.9991276\\
5.4e-06	0.9991387\\
5.5e-06	0.9991469\\
5.6e-06	0.9991568\\
5.9e-06	0.9991681\\
6.1e-06	0.9991752\\
6.3e-06	0.999185\\
6.4e-06	0.9991938\\
6.4e-06	0.9992028\\
6.5e-06	0.9992117\\
6.6e-06	0.9992191\\
6.6e-06	0.9992286\\
6.7e-06	0.9992385\\
6.7e-06	0.9992474\\
6.7e-06	0.9992558\\
6.8e-06	0.999266\\
6.8e-06	0.9992761\\
6.8e-06	0.9992845\\
7.1e-06	0.9992917\\
7.2e-06	0.9992993\\
7.5e-06	0.9993074\\
7.5e-06	0.9993142\\
7.5e-06	0.9993232\\
7.5e-06	0.9993313\\
7.7e-06	0.9993381\\
7.7e-06	0.9993451\\
7.8e-06	0.9993528\\
7.8e-06	0.9993608\\
7.8e-06	0.999367\\
7.8e-06	0.9993737\\
7.8e-06	0.9993789\\
7.9e-06	0.9993862\\
8e-06	0.9993934\\
8.1e-06	0.9994004\\
8.1e-06	0.9994055\\
8.2e-06	0.999412\\
8.2e-06	0.9994187\\
8.4e-06	0.9994274\\
8.6e-06	0.9994344\\
8.7e-06	0.9994411\\
8.8e-06	0.9994477\\
8.8e-06	0.9994546\\
8.8e-06	0.9994592\\
8.8e-06	0.9994663\\
8.9e-06	0.9994714\\
9.1e-06	0.9994774\\
9.2e-06	0.9994832\\
9.3e-06	0.9994899\\
9.3e-06	0.9994945\\
9.3e-06	0.9995004\\
9.4e-06	0.9995055\\
9.5e-06	0.9995097\\
9.6e-06	0.9995144\\
9.8e-06	0.9995193\\
9.8e-06	0.999525\\
1e-05	0.9995293\\
1e-05	0.9995346\\
1.02e-05	0.9995397\\
1.05e-05	0.9995447\\
1.06e-05	0.9995497\\
1.08e-05	0.9995538\\
1.08e-05	0.9995588\\
1.08e-05	0.9995645\\
1.09e-05	0.9995689\\
1.11e-05	0.9995737\\
1.12e-05	0.9995777\\
1.12e-05	0.9995818\\
1.14e-05	0.9995863\\
1.14e-05	0.9995905\\
1.14e-05	0.9995962\\
1.17e-05	0.999601\\
1.17e-05	0.9996064\\
1.17e-05	0.9996109\\
1.18e-05	0.9996155\\
1.2e-05	0.9996204\\
1.22e-05	0.9996244\\
1.23e-05	0.9996281\\
1.23e-05	0.9996321\\
1.24e-05	0.9996356\\
1.26e-05	0.9996401\\
1.27e-05	0.9996448\\
1.3e-05	0.9996489\\
1.32e-05	0.9996521\\
1.36e-05	0.9996558\\
1.37e-05	0.9996596\\
1.37e-05	0.9996632\\
1.37e-05	0.9996668\\
1.38e-05	0.9996708\\
1.38e-05	0.9996734\\
1.39e-05	0.9996769\\
1.42e-05	0.9996817\\
1.43e-05	0.9996859\\
1.44e-05	0.999689\\
1.44e-05	0.9996924\\
1.46e-05	0.9996952\\
1.47e-05	0.9996988\\
1.48e-05	0.9997025\\
1.5e-05	0.9997049\\
1.52e-05	0.9997083\\
1.52e-05	0.9997125\\
1.53e-05	0.9997158\\
1.53e-05	0.9997189\\
1.56e-05	0.9997226\\
1.57e-05	0.9997263\\
1.57e-05	0.9997289\\
1.57e-05	0.9997315\\
1.58e-05	0.9997354\\
1.61e-05	0.9997384\\
1.62e-05	0.9997413\\
1.66e-05	0.9997447\\
1.68e-05	0.9997477\\
1.69e-05	0.9997512\\
1.7e-05	0.9997543\\
1.7e-05	0.9997571\\
1.71e-05	0.9997609\\
1.72e-05	0.9997638\\
1.75e-05	0.9997666\\
1.78e-05	0.9997696\\
1.81e-05	0.9997721\\
1.83e-05	0.9997749\\
1.85e-05	0.9997774\\
1.86e-05	0.9997804\\
1.88e-05	0.9997825\\
1.9e-05	0.9997842\\
1.91e-05	0.9997861\\
1.92e-05	0.9997886\\
1.94e-05	0.9997905\\
1.97e-05	0.9997932\\
1.98e-05	0.9997963\\
2.03e-05	0.9997986\\
2.05e-05	0.9998008\\
2.07e-05	0.9998031\\
2.1e-05	0.9998051\\
2.1e-05	0.9998067\\
2.15e-05	0.9998088\\
2.16e-05	0.9998113\\
2.22e-05	0.9998129\\
2.24e-05	0.999815\\
2.25e-05	0.999817\\
2.27e-05	0.999819\\
2.27e-05	0.9998215\\
2.28e-05	0.9998232\\
2.32e-05	0.9998258\\
2.38e-05	0.9998285\\
2.4e-05	0.99983\\
2.44e-05	0.9998318\\
2.46e-05	0.9998342\\
2.48e-05	0.9998362\\
2.5e-05	0.9998375\\
2.52e-05	0.9998402\\
2.56e-05	0.9998418\\
2.58e-05	0.9998441\\
2.62e-05	0.9998456\\
2.64e-05	0.9998471\\
2.67e-05	0.9998495\\
2.69e-05	0.9998519\\
2.69e-05	0.9998532\\
2.7e-05	0.9998552\\
2.72e-05	0.9998563\\
2.78e-05	0.9998573\\
2.8e-05	0.9998591\\
2.84e-05	0.9998612\\
2.85e-05	0.9998639\\
2.9e-05	0.9998655\\
2.94e-05	0.9998671\\
2.95e-05	0.999869\\
2.96e-05	0.9998708\\
2.98e-05	0.9998723\\
3.03e-05	0.999874\\
3.06e-05	0.9998753\\
3.07e-05	0.9998771\\
3.08e-05	0.999878\\
3.09e-05	0.9998795\\
3.13e-05	0.9998809\\
3.16e-05	0.9998824\\
3.19e-05	0.9998842\\
3.22e-05	0.9998849\\
3.24e-05	0.9998863\\
3.27e-05	0.9998879\\
3.28e-05	0.9998888\\
3.31e-05	0.9998898\\
3.35e-05	0.9998909\\
3.37e-05	0.999892\\
3.4e-05	0.9998935\\
3.44e-05	0.9998946\\
3.48e-05	0.9998957\\
3.54e-05	0.9998962\\
3.59e-05	0.999898\\
3.64e-05	0.9998996\\
3.69e-05	0.9999002\\
3.71e-05	0.9999007\\
3.73e-05	0.9999016\\
3.74e-05	0.9999032\\
3.76e-05	0.9999048\\
3.78e-05	0.9999057\\
3.79e-05	0.9999067\\
3.8e-05	0.9999077\\
3.85e-05	0.9999088\\
3.91e-05	0.99991\\
3.97e-05	0.9999109\\
3.99e-05	0.9999125\\
4e-05	0.999914\\
4.03e-05	0.999915\\
4.05e-05	0.9999165\\
4.07e-05	0.9999175\\
4.11e-05	0.999919\\
4.13e-05	0.9999195\\
4.16e-05	0.9999203\\
4.21e-05	0.9999214\\
4.21e-05	0.999922\\
4.25e-05	0.9999229\\
4.32e-05	0.9999236\\
4.36e-05	0.9999247\\
4.39e-05	0.9999256\\
4.46e-05	0.9999263\\
4.5e-05	0.999927\\
4.52e-05	0.9999281\\
4.55e-05	0.999929\\
4.58e-05	0.9999297\\
4.63e-05	0.9999305\\
4.67e-05	0.9999316\\
4.7e-05	0.9999326\\
4.73e-05	0.9999337\\
4.8e-05	0.9999345\\
4.82e-05	0.9999355\\
4.88e-05	0.9999363\\
4.92e-05	0.9999371\\
5e-05	0.999938\\
5.02e-05	0.9999384\\
5.05e-05	0.9999392\\
5.11e-05	0.9999401\\
5.15e-05	0.9999405\\
5.17e-05	0.9999415\\
5.2e-05	0.9999422\\
5.23e-05	0.9999428\\
5.28e-05	0.9999437\\
5.33e-05	0.9999441\\
5.38e-05	0.9999446\\
5.47e-05	0.999945\\
5.54e-05	0.9999456\\
5.58e-05	0.9999464\\
5.64e-05	0.9999474\\
5.7e-05	0.9999485\\
5.73e-05	0.9999489\\
5.77e-05	0.9999496\\
5.77e-05	0.9999503\\
5.78e-05	0.9999509\\
5.86e-05	0.9999514\\
5.94e-05	0.9999522\\
5.99e-05	0.9999525\\
6.05e-05	0.9999536\\
6.09e-05	0.9999541\\
6.13e-05	0.9999544\\
6.17e-05	0.9999548\\
6.23e-05	0.9999553\\
6.31e-05	0.9999557\\
6.33e-05	0.9999564\\
6.36e-05	0.9999569\\
6.4e-05	0.9999572\\
6.45e-05	0.9999578\\
6.54e-05	0.9999582\\
6.65e-05	0.9999584\\
6.69e-05	0.9999586\\
6.76e-05	0.9999588\\
6.84e-05	0.9999593\\
6.87e-05	0.9999597\\
6.96e-05	0.9999604\\
7.01e-05	0.9999607\\
7.06e-05	0.9999608\\
7.12e-05	0.9999612\\
7.18e-05	0.9999617\\
7.22e-05	0.9999621\\
7.27e-05	0.9999626\\
7.31e-05	0.9999626\\
7.36e-05	0.9999628\\
7.39e-05	0.9999637\\
7.48e-05	0.9999641\\
7.49e-05	0.9999641\\
7.57e-05	0.9999644\\
7.62e-05	0.9999651\\
7.71e-05	0.9999654\\
7.78e-05	0.9999662\\
7.9e-05	0.9999662\\
8e-05	0.9999666\\
8.09e-05	0.9999671\\
8.13e-05	0.9999673\\
8.21e-05	0.9999676\\
8.34e-05	0.999968\\
8.41e-05	0.9999684\\
8.47e-05	0.9999686\\
8.59e-05	0.999969\\
8.65e-05	0.9999693\\
8.76e-05	0.9999697\\
8.85e-05	0.9999704\\
8.93e-05	0.9999706\\
8.98e-05	0.9999709\\
9.04e-05	0.9999713\\
9.11e-05	0.9999716\\
9.18e-05	0.9999722\\
9.26e-05	0.9999725\\
9.34e-05	0.9999727\\
9.46e-05	0.999973\\
9.5e-05	0.9999733\\
9.6e-05	0.999974\\
9.62e-05	0.9999745\\
9.71e-05	0.9999751\\
9.78e-05	0.9999753\\
9.87e-05	0.9999755\\
9.95e-05	0.9999757\\
9.99e-05	0.999976\\
0.0001009	0.9999761\\
0.0001015	0.9999765\\
0.0001024	0.999977\\
0.0001031	0.9999772\\
0.0001042	0.9999773\\
0.0001051	0.9999778\\
0.0001062	0.9999779\\
0.0001066	0.9999787\\
0.000107	0.9999788\\
0.0001078	0.9999794\\
0.0001087	0.9999798\\
0.00011	0.9999801\\
0.0001111	0.9999804\\
0.000112	0.9999805\\
0.0001131	0.9999806\\
0.000114	0.9999811\\
0.0001146	0.9999813\\
0.0001153	0.9999816\\
0.000116	0.999982\\
0.000117	0.9999822\\
0.0001185	0.9999825\\
0.0001195	0.9999825\\
0.000121	0.9999827\\
0.0001217	0.9999828\\
0.0001223	0.9999831\\
0.0001229	0.9999833\\
0.0001241	0.9999833\\
0.0001252	0.9999835\\
0.0001263	0.9999839\\
0.0001275	0.999984\\
0.0001281	0.9999841\\
0.0001294	0.9999842\\
0.0001309	0.9999845\\
0.0001316	0.9999847\\
0.0001332	0.9999849\\
0.0001342	0.9999851\\
0.0001353	0.9999857\\
0.000136	0.9999857\\
0.0001374	0.9999859\\
0.0001385	0.9999859\\
0.0001393	0.999986\\
0.0001401	0.999986\\
0.0001412	0.9999863\\
0.0001427	0.9999865\\
0.0001443	0.9999866\\
0.0001456	0.9999867\\
0.0001473	0.9999867\\
0.0001483	0.9999868\\
0.0001493	0.999987\\
0.0001512	0.9999872\\
0.0001526	0.9999872\\
0.0001538	0.9999873\\
0.0001552	0.9999873\\
0.0001566	0.9999875\\
0.0001579	0.9999877\\
0.0001593	0.9999878\\
0.0001607	0.999988\\
0.0001619	0.9999882\\
0.0001629	0.9999883\\
0.0001649	0.9999885\\
0.0001662	0.9999888\\
0.0001677	0.999989\\
0.0001687	0.999989\\
0.0001697	0.9999892\\
0.0001708	0.9999893\\
0.0001721	0.9999894\\
0.0001737	0.9999894\\
0.0001749	0.9999894\\
0.000176	0.9999894\\
0.0001771	0.9999894\\
0.0001781	0.9999895\\
0.000179	0.9999895\\
0.0001811	0.9999897\\
0.0001824	0.9999901\\
0.0001841	0.9999902\\
0.0001855	0.9999902\\
0.0001864	0.9999904\\
0.0001874	0.9999907\\
0.0001892	0.9999909\\
0.0001909	0.9999909\\
0.0001927	0.9999912\\
0.0001936	0.9999915\\
0.0001952	0.9999915\\
0.0001968	0.9999916\\
0.0001994	0.9999917\\
0.0002008	0.9999919\\
0.000202	0.999992\\
0.0002035	0.999992\\
0.0002046	0.9999922\\
0.0002065	0.9999922\\
0.0002078	0.9999923\\
0.0002091	0.9999925\\
0.0002106	0.9999925\\
0.0002115	0.9999927\\
0.0002134	0.9999927\\
0.0002145	0.9999927\\
0.0002165	0.9999927\\
0.0002187	0.9999928\\
0.0002215	0.9999929\\
0.0002233	0.999993\\
0.0002249	0.999993\\
0.0002267	0.9999931\\
0.0002284	0.9999932\\
0.0002309	0.9999933\\
0.0002317	0.9999935\\
0.0002331	0.9999936\\
0.0002353	0.9999938\\
0.0002373	0.9999938\\
0.0002397	0.9999938\\
0.0002423	0.9999938\\
0.0002447	0.9999942\\
0.0002467	0.9999942\\
0.0002491	0.9999943\\
0.0002509	0.9999943\\
0.0002522	0.9999943\\
0.000254	0.9999944\\
0.0002561	0.9999944\\
0.0002572	0.9999944\\
0.0002586	0.9999946\\
0.0002609	0.9999946\\
0.0002634	0.9999946\\
0.0002643	0.9999947\\
0.0002657	0.9999949\\
0.0002677	0.9999949\\
0.0002704	0.999995\\
0.0002728	0.999995\\
0.0002756	0.999995\\
0.0002779	0.999995\\
0.0002795	0.999995\\
0.0002818	0.999995\\
0.0002829	0.999995\\
0.0002854	0.9999952\\
0.0002874	0.9999953\\
0.0002897	0.9999954\\
0.0002922	0.9999954\\
0.0002938	0.9999954\\
0.0002957	0.9999954\\
0.0002987	0.9999954\\
0.0003006	0.9999955\\
0.000303	0.9999955\\
0.0003049	0.9999956\\
0.0003075	0.9999956\\
0.0003104	0.9999957\\
0.0003132	0.9999957\\
0.0003157	0.9999957\\
0.0003181	0.9999959\\
0.0003208	0.999996\\
0.0003229	0.9999961\\
0.0003253	0.9999964\\
0.0003282	0.9999965\\
0.0003315	0.9999965\\
0.000334	0.9999965\\
0.0003359	0.9999966\\
0.0003384	0.9999966\\
0.0003405	0.9999966\\
0.0003432	0.9999967\\
0.0003458	0.9999967\\
0.0003485	0.9999967\\
0.0003506	0.9999967\\
0.0003525	0.9999967\\
0.0003556	0.9999968\\
0.0003578	0.9999968\\
0.0003612	0.9999968\\
0.0003633	0.9999968\\
0.0003668	0.9999968\\
0.000369	0.9999968\\
0.000372	0.9999969\\
0.0003747	0.9999969\\
0.0003771	0.9999969\\
0.0003802	0.9999969\\
0.0003835	0.999997\\
0.0003859	0.999997\\
0.0003891	0.999997\\
0.0003922	0.9999971\\
0.0003956	0.9999972\\
0.0003986	0.9999972\\
0.0004015	0.9999972\\
0.0004049	0.9999973\\
0.0004079	0.9999973\\
0.0004113	0.9999973\\
0.0004145	0.9999973\\
0.0004166	0.9999973\\
0.00042	0.9999973\\
0.0004233	0.9999973\\
0.0004275	0.9999974\\
0.000431	0.9999974\\
0.000435	0.9999977\\
0.0004385	0.9999977\\
0.0004415	0.9999977\\
0.0004451	0.9999978\\
0.0004482	0.9999978\\
0.0004527	0.9999978\\
0.0004564	0.9999978\\
0.0004595	0.9999979\\
0.0004626	0.9999979\\
0.0004658	0.999998\\
0.0004692	0.999998\\
0.0004727	0.999998\\
0.0004763	0.999998\\
0.0004802	0.9999981\\
0.0004841	0.9999981\\
0.0004877	0.9999982\\
0.0004916	0.9999982\\
0.0004951	0.9999982\\
0.000498	0.9999982\\
0.0005016	0.9999982\\
0.0005052	0.9999982\\
0.0005092	0.9999982\\
0.000513	0.9999982\\
0.0005168	0.9999982\\
0.0005201	0.9999983\\
0.0005236	0.9999983\\
0.0005275	0.9999984\\
0.000531	0.9999984\\
0.0005342	0.9999984\\
0.0005384	0.9999984\\
0.0005418	0.9999984\\
0.0005463	0.9999984\\
0.0005514	0.9999984\\
0.0005547	0.9999984\\
0.0005598	0.9999984\\
0.0005628	0.9999985\\
0.0005673	0.9999988\\
0.0005713	0.9999988\\
0.0005747	0.9999988\\
0.0005783	0.9999988\\
0.0005834	0.9999989\\
0.0005877	0.9999989\\
0.000592	0.9999991\\
0.0005959	0.9999991\\
0.0006006	0.9999991\\
0.0006052	0.9999991\\
0.0006092	0.9999991\\
0.0006132	0.9999991\\
0.0006161	0.9999991\\
0.0006208	0.9999991\\
0.0006269	0.9999991\\
0.0006306	0.9999991\\
0.000635	0.9999991\\
0.0006388	0.9999991\\
0.0006444	0.9999991\\
0.0006487	0.9999991\\
0.0006532	0.9999991\\
0.0006584	0.9999991\\
0.000663	0.9999991\\
0.0006681	0.9999991\\
0.0006736	0.9999991\\
0.0006784	0.9999991\\
0.0006826	0.9999991\\
0.000688	0.9999991\\
0.0006921	0.9999991\\
0.0006975	0.9999992\\
0.0007017	0.9999992\\
0.0007069	0.9999992\\
0.000711	0.9999992\\
0.0007158	0.9999992\\
0.0007208	0.9999992\\
0.0007258	0.9999993\\
0.0007309	0.9999993\\
0.0007352	0.9999993\\
0.0007402	0.9999993\\
0.0007453	0.9999993\\
0.0007516	0.9999993\\
0.0007567	0.9999994\\
0.0007615	0.9999994\\
0.0007664	0.9999994\\
0.0007721	0.9999994\\
0.0007781	0.9999994\\
0.0007837	0.9999994\\
0.0007891	0.9999994\\
0.0007958	0.9999994\\
0.0008018	0.9999995\\
0.0008072	0.9999995\\
0.000812	0.9999996\\
0.0008176	0.9999996\\
0.0008231	0.9999996\\
0.0008286	0.9999996\\
0.000834	0.9999996\\
0.0008383	0.9999996\\
0.0008435	0.9999996\\
0.000851	0.9999996\\
0.0008563	0.9999996\\
0.0008613	0.9999996\\
0.0008687	0.9999996\\
0.0008755	0.9999996\\
0.0008799	0.9999996\\
0.0008851	0.9999996\\
0.0008903	0.9999996\\
0.0008969	0.9999996\\
0.0009027	0.9999996\\
0.0009067	0.9999996\\
0.0009138	0.9999996\\
0.000921	0.9999996\\
0.0009277	0.9999996\\
0.0009347	0.9999996\\
0.0009398	0.9999996\\
0.0009458	0.9999996\\
0.0009537	0.9999996\\
0.0009604	0.9999996\\
0.0009674	0.9999996\\
0.0009738	0.9999996\\
0.0009801	0.9999996\\
0.0009866	0.9999997\\
0.0009946	0.9999997\\
0.0010018	0.9999997\\
0.0010068	0.9999997\\
0.0010142	0.9999997\\
0.0010213	0.9999997\\
0.0010276	0.9999997\\
0.0010341	0.9999997\\
0.0010409	0.9999997\\
0.0010489	0.9999997\\
0.0010555	0.9999998\\
0.0010614	0.9999998\\
0.0010683	0.9999998\\
0.0010752	0.9999998\\
0.001081	0.9999998\\
0.001088	0.9999998\\
0.0010957	0.9999998\\
0.0011045	0.9999998\\
0.0011142	0.9999998\\
0.0011221	0.9999998\\
0.0011292	0.9999998\\
0.0011364	0.9999998\\
0.0011439	0.9999998\\
0.0011495	0.9999998\\
0.0011574	0.9999998\\
0.0011637	0.9999998\\
0.0011716	0.9999998\\
0.0011781	0.9999998\\
0.0011868	0.9999998\\
0.0011934	0.9999998\\
0.001202	0.9999998\\
0.0012104	0.9999998\\
0.0012181	0.9999998\\
0.0012263	0.9999998\\
0.0012347	0.9999998\\
0.0012409	0.9999998\\
0.0012495	0.9999998\\
0.0012555	0.9999998\\
0.001263	0.9999998\\
0.0012708	0.9999998\\
0.0012785	0.9999998\\
0.0012855	0.9999998\\
0.0012923	0.9999998\\
0.0013009	0.9999998\\
0.0013094	0.9999998\\
0.0013179	0.9999998\\
0.001325	0.9999998\\
0.0013331	0.9999998\\
0.0013414	0.9999998\\
0.0013508	0.9999998\\
0.0013596	0.9999998\\
0.0013674	0.9999998\\
0.0013768	0.9999998\\
0.0013865	0.9999998\\
0.0013955	0.9999998\\
0.001404	0.9999998\\
0.0014137	0.9999998\\
0.0014221	0.9999998\\
0.001432	0.9999998\\
0.0014405	0.9999998\\
0.0014507	0.9999998\\
0.0014612	0.9999998\\
0.0014701	0.9999998\\
0.0014799	0.9999998\\
0.0014896	0.9999998\\
0.0014998	0.9999998\\
0.0015098	0.9999998\\
0.0015181	0.9999998\\
0.0015277	0.9999998\\
0.0015375	0.9999998\\
0.0015483	0.9999998\\
0.0015577	0.9999998\\
0.0015675	0.9999998\\
0.0015773	0.9999998\\
0.0015873	0.9999998\\
0.0015968	0.9999998\\
0.001606	0.9999998\\
0.0016149	0.9999998\\
0.0016241	0.9999999\\
0.0016357	0.9999999\\
0.0016462	0.9999999\\
0.0016575	0.9999999\\
0.001668	0.9999999\\
0.0016783	0.9999999\\
0.0016882	0.9999999\\
0.001699	0.9999999\\
0.0017112	0.9999999\\
0.0017222	1\\
0.0017337	1\\
0.0017445	1\\
0.0017558	1\\
0.001766	1\\
0.0017766	1\\
0.001787	1\\
0.0017966	1\\
0.0018086	1\\
0.0018191	1\\
0.0018321	1\\
0.0018444	1\\
0.001857	1\\
0.0018698	1\\
0.001879	1\\
0.00189	1\\
0.0019009	1\\
0.0019135	1\\
0.001924	1\\
0.0019367	1\\
0.0019522	1\\
0.0019646	1\\
0.0019765	1\\
0.001991	1\\
0.0020042	1\\
0.0020177	1\\
0.0020292	1\\
0.0020409	1\\
0.0020539	1\\
0.0020671	1\\
0.0020787	1\\
0.0020923	1\\
0.0021043	1\\
0.0021169	1\\
0.0021311	1\\
0.002145	1\\
0.0021597	1\\
0.0021735	1\\
0.0021874	1\\
0.0022001	1\\
0.0022144	1\\
0.0022276	1\\
0.002241	1\\
0.0022537	1\\
0.0022693	1\\
0.0022822	1\\
0.002296	1\\
0.002308	1\\
0.0023205	1\\
0.0023343	1\\
0.002349	1\\
0.0023652	1\\
0.0023789	1\\
0.0023926	1\\
0.0024065	1\\
0.0024211	1\\
0.0024349	1\\
0.0024502	1\\
0.002467	1\\
0.0024813	1\\
0.0024968	1\\
0.0025125	1\\
0.0025271	1\\
0.0025419	1\\
0.0025583	1\\
0.0025729	1\\
0.0025895	1\\
0.0026051	1\\
0.0026204	1\\
0.0026378	1\\
0.0026538	1\\
0.0026689	1\\
0.0026878	1\\
0.0027043	1\\
0.0027209	1\\
0.0027406	1\\
0.0027592	1\\
0.0027753	1\\
0.0027923	1\\
0.0028068	1\\
0.0028215	1\\
0.0028375	1\\
0.0028552	1\\
0.0028714	1\\
0.0028913	1\\
0.0029086	1\\
0.0029265	1\\
0.0029411	1\\
0.002958	1\\
0.0029755	1\\
0.0029918	1\\
0.0030097	1\\
0.0030286	1\\
0.0030458	1\\
0.0030606	1\\
0.0030786	1\\
0.0030953	1\\
0.0031143	1\\
0.0031324	1\\
0.0031493	1\\
0.0031694	1\\
0.0031889	1\\
0.0032074	1\\
0.0032244	1\\
0.0032443	1\\
0.0032666	1\\
0.0032866	1\\
0.0033067	1\\
0.0033256	1\\
0.003346	1\\
0.0033674	1\\
0.0033893	1\\
0.0034085	1\\
0.0034279	1\\
0.0034475	1\\
0.0034684	1\\
0.0034892	1\\
0.0035093	1\\
0.0035286	1\\
0.0035491	1\\
0.0035679	1\\
0.003589	1\\
0.0036093	1\\
0.0036301	1\\
0.0036519	1\\
0.0036707	1\\
0.0036915	1\\
0.0037167	1\\
0.0037391	1\\
0.0037592	1\\
0.003782	1\\
0.003806	1\\
0.0038278	1\\
0.0038491	1\\
0.0038713	1\\
0.0038933	1\\
0.0039164	1\\
0.003938	1\\
0.0039609	1\\
0.0039833	1\\
0.0040062	1\\
0.0040282	1\\
0.0040505	1\\
0.0040742	1\\
0.0040981	1\\
0.0041225	1\\
0.0041442	1\\
0.0041699	1\\
0.0041968	1\\
0.0042195	1\\
0.0042416	1\\
0.0042662	1\\
0.0042941	1\\
0.0043195	1\\
0.0043436	1\\
0.0043641	1\\
0.0043869	1\\
0.0044114	1\\
0.0044383	1\\
0.0044604	1\\
0.0044836	1\\
0.0045063	1\\
0.0045339	1\\
0.0045607	1\\
0.0045866	1\\
0.0046128	1\\
0.0046397	1\\
0.0046673	1\\
0.0046941	1\\
0.0047217	1\\
0.0047458	1\\
0.0047701	1\\
0.004795	1\\
0.0048225	1\\
0.0048504	1\\
0.0048789	1\\
0.0049061	1\\
0.0049342	1\\
0.0049624	1\\
0.0049917	1\\
0.0050168	1\\
0.0050415	1\\
0.0050708	1\\
0.0051005	1\\
0.0051277	1\\
0.0051568	1\\
0.0051832	1\\
0.0052098	1\\
0.0052398	1\\
0.0052694	1\\
0.0052971	1\\
0.0053242	1\\
0.0053538	1\\
0.0053807	1\\
0.0054098	1\\
0.0054406	1\\
0.0054698	1\\
0.0055004	1\\
0.0055322	1\\
0.0055635	1\\
0.0055928	1\\
0.0056241	1\\
0.0056536	1\\
0.0056834	1\\
0.0057162	1\\
0.005746	1\\
0.0057769	1\\
0.0058056	1\\
0.0058378	1\\
0.0058663	1\\
0.0058977	1\\
0.0059284	1\\
0.0059583	1\\
0.0059917	1\\
0.0060251	1\\
0.0060559	1\\
0.0060865	1\\
0.0061191	1\\
0.0061515	1\\
0.0061858	1\\
0.0062194	1\\
0.0062536	1\\
0.006287	1\\
0.0063184	1\\
0.0063545	1\\
0.0063861	1\\
0.0064207	1\\
0.0064519	1\\
0.0064873	1\\
0.0065242	1\\
0.0065621	1\\
0.0065974	1\\
0.0066338	1\\
0.0066691	1\\
0.0067033	1\\
0.0067408	1\\
0.0067766	1\\
0.0068129	1\\
0.0068457	1\\
0.0068821	1\\
0.0069178	1\\
0.0069499	1\\
0.0069879	1\\
0.0070284	1\\
0.0070657	1\\
0.0070991	1\\
0.0071337	1\\
0.0071684	1\\
0.0072062	1\\
0.007248	1\\
0.0072854	1\\
0.0073252	1\\
0.0073622	1\\
0.0074017	1\\
0.0074429	1\\
0.0074842	1\\
0.0075206	1\\
0.0075605	1\\
0.0075986	1\\
0.0076378	1\\
0.0076767	1\\
0.0077187	1\\
0.007758	1\\
0.0077997	1\\
0.0078373	1\\
0.0078736	1\\
0.0079122	1\\
0.0079504	1\\
0.0079909	1\\
0.0080324	1\\
0.0080753	1\\
0.008115	1\\
0.0081575	1\\
0.0081974	1\\
0.0082395	1\\
0.008284	1\\
0.0083256	1\\
0.0083658	1\\
0.0084075	1\\
0.0084504	1\\
0.0084916	1\\
0.0085363	1\\
0.0085798	1\\
0.0086249	1\\
0.0086705	1\\
0.0087151	1\\
0.0087611	1\\
0.0088032	1\\
0.0088475	1\\
0.0088956	1\\
0.0089388	1\\
0.0089846	1\\
0.0090312	1\\
0.0090775	1\\
0.0091235	1\\
0.0091727	1\\
0.0092222	1\\
0.0092694	1\\
0.0093157	1\\
0.0093641	1\\
0.0094083	1\\
0.0094609	1\\
0.0095052	1\\
0.0095512	1\\
0.0095991	1\\
0.0096449	1\\
0.0096928	1\\
0.0097473	1\\
0.0097962	1\\
0.0098421	1\\
0.0098865	1\\
0.0099356	1\\
0.0099845	1\\
0.0100371	1\\
0.0100844	1\\
0.0101366	1\\
0.0101889	1\\
0.0102416	1\\
0.0102957	1\\
0.0103483	1\\
0.0103994	1\\
0.0104502	1\\
0.0104998	1\\
0.0105528	1\\
0.0106026	1\\
0.0106554	1\\
0.0107098	1\\
0.0107667	1\\
0.0108195	1\\
0.0108787	1\\
0.0109314	1\\
0.0109819	1\\
0.0110322	1\\
0.0110866	1\\
0.0111398	1\\
0.0111932	1\\
0.0112516	1\\
};
\addlegendentry{LRT}

\end{axis}

\begin{axis}[%
width=8.333in,
height=6.25in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figs/ROC64m5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.458in,
height=5.03in,
at={(1.083in,0.751in)},
scale only axis,
font=\Large,
xmin=0,
xmax=0.0103635003767908,
xlabel style={font=\Huge, color=white!15!black, yshift=-1em},
xlabel={$\text{False Alarm Probability (P}_{\text{fa-T}}\text{)}$},
ymin=0.880533742068149,
ymax=1,
ylabel style={font=\Huge, color=white!15!black, yshift=3em},
ylabel={$\text{Detection Probability (P}_\text{d-T}\text{)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\Huge}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.01687	0.9948546\\
0.0081031	0.9890465\\
0.0081031	0.9890465\\
0.003653	0.9780701\\
0.003653	0.9780701\\
0.0015307	0.9587491\\
0.0015307	0.9587491\\
0.0006047	0.9269731\\
0.0006047	0.9269731\\
0.0002175	0.8786206\\
0.0002175	0.8786206\\
7.3e-05	0.8102107\\
7.3e-05	0.8102107\\
7.3e-05	0.8102107\\
7.3e-05	0.8102107\\
2.13e-05	0.7207854\\
2.13e-05	0.7207854\\
2.13e-05	0.7207854\\
2.13e-05	0.7207854\\
6e-06	0.6130481\\
6e-06	0.6130481\\
6e-06	0.6130481\\
6e-06	0.6130481\\
1.3e-06	0.4937427\\
1.3e-06	0.4937427\\
1.3e-06	0.4937427\\
1.3e-06	0.4937427\\
2e-07	0.3730273\\
2e-07	0.3730273\\
2e-07	0.3730273\\
0	0.2618475\\
0	0.2618475\\
0	0.1687294\\
};
\addlegendentry{Hard Correlation}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0101697	0.9989581\\
0.0101407	0.9989539\\
0.0101132	0.9989488\\
0.010084	0.998944\\
0.0100545	0.998939\\
0.0100277	0.9989346\\
0.0099995	0.9989308\\
0.0099702	0.9989259\\
0.0099428	0.9989208\\
0.0099133	0.9989163\\
0.0098829	0.9989117\\
0.0098514	0.9989065\\
0.0098251	0.9989017\\
0.0097967	0.9988985\\
0.0097685	0.9988937\\
0.0097408	0.9988885\\
0.0097131	0.9988839\\
0.0096839	0.9988789\\
0.0096533	0.9988757\\
0.009626	0.998871\\
0.0095979	0.9988663\\
0.00957	0.9988622\\
0.0095434	0.9988577\\
0.0095166	0.9988524\\
0.0094876	0.9988477\\
0.0094633	0.9988425\\
0.0094382	0.9988382\\
0.0094114	0.9988336\\
0.0093825	0.9988286\\
0.0093581	0.9988247\\
0.0093322	0.9988209\\
0.0093071	0.9988151\\
0.0092801	0.9988108\\
0.0092526	0.9988068\\
0.0092255	0.9988016\\
0.0091986	0.9987971\\
0.0091747	0.9987927\\
0.0091521	0.9987874\\
0.0091268	0.9987831\\
0.0091003	0.9987784\\
0.0090733	0.9987737\\
0.0090478	0.9987685\\
0.0090224	0.9987629\\
0.0089992	0.9987587\\
0.0089741	0.9987533\\
0.0089502	0.9987477\\
0.0089241	0.998742\\
0.0088985	0.9987366\\
0.0088717	0.9987315\\
0.008845	0.9987264\\
0.0088175	0.9987216\\
0.0087957	0.9987168\\
0.0087711	0.9987126\\
0.0087479	0.9987074\\
0.0087228	0.9987017\\
0.0086962	0.9986967\\
0.008674	0.998691\\
0.0086483	0.9986851\\
0.008623	0.9986791\\
0.0085977	0.9986738\\
0.0085702	0.9986682\\
0.0085457	0.9986623\\
0.0085225	0.9986565\\
0.0084992	0.9986503\\
0.0084745	0.9986454\\
0.0084508	0.9986401\\
0.0084283	0.998635\\
0.008404	0.9986286\\
0.0083815	0.9986224\\
0.0083587	0.9986167\\
0.0083335	0.9986113\\
0.0083086	0.9986062\\
0.0082824	0.9986006\\
0.0082557	0.9985941\\
0.0082339	0.9985884\\
0.0082096	0.9985817\\
0.0081834	0.9985754\\
0.0081596	0.998569\\
0.0081344	0.9985628\\
0.008108	0.9985569\\
0.0080855	0.998551\\
0.0080593	0.9985448\\
0.0080348	0.9985396\\
0.0080113	0.9985335\\
0.0079864	0.9985269\\
0.0079651	0.9985213\\
0.0079446	0.9985142\\
0.0079195	0.9985071\\
0.0078974	0.9985013\\
0.0078731	0.9984949\\
0.0078527	0.9984895\\
0.0078293	0.9984828\\
0.0078063	0.9984751\\
0.0077863	0.9984686\\
0.0077631	0.998463\\
0.0077401	0.9984558\\
0.0077188	0.9984479\\
0.0076964	0.998441\\
0.0076705	0.9984342\\
0.0076483	0.9984281\\
0.0076262	0.9984209\\
0.0076046	0.9984146\\
0.0075867	0.9984088\\
0.007566	0.9984014\\
0.007538	0.9983962\\
0.0075147	0.9983903\\
0.0074927	0.9983835\\
0.0074702	0.9983769\\
0.007449	0.9983689\\
0.0074265	0.9983631\\
0.0074051	0.9983559\\
0.0073821	0.9983485\\
0.0073586	0.9983428\\
0.0073378	0.998336\\
0.0073175	0.9983299\\
0.0072967	0.9983235\\
0.0072765	0.9983162\\
0.0072529	0.9983082\\
0.0072324	0.9983019\\
0.0072134	0.9982948\\
0.0071924	0.9982889\\
0.0071717	0.998281\\
0.0071493	0.9982735\\
0.0071293	0.9982658\\
0.0071093	0.9982573\\
0.0070893	0.9982493\\
0.0070689	0.998242\\
0.0070464	0.9982348\\
0.007026	0.9982289\\
0.0070052	0.99822\\
0.0069836	0.9982109\\
0.0069642	0.9982042\\
0.0069456	0.9981982\\
0.0069277	0.9981922\\
0.0069073	0.9981846\\
0.00689	0.9981785\\
0.0068674	0.9981713\\
0.0068465	0.9981646\\
0.0068256	0.9981576\\
0.0068075	0.9981499\\
0.0067864	0.9981419\\
0.0067657	0.9981349\\
0.0067458	0.9981272\\
0.0067291	0.9981195\\
0.0067109	0.998112\\
0.0066908	0.9981047\\
0.0066714	0.9980982\\
0.0066538	0.9980908\\
0.006636	0.9980834\\
0.0066188	0.9980763\\
0.0066012	0.9980701\\
0.006583	0.9980624\\
0.0065667	0.9980554\\
0.0065485	0.9980482\\
0.0065278	0.9980403\\
0.0065083	0.9980329\\
0.0064882	0.9980251\\
0.0064704	0.9980165\\
0.0064505	0.9980087\\
0.0064319	0.998001\\
0.0064136	0.9979921\\
0.006393	0.997984\\
0.0063748	0.9979752\\
0.0063555	0.9979675\\
0.0063355	0.9979584\\
0.0063146	0.9979514\\
0.0062979	0.9979445\\
0.0062795	0.997936\\
0.0062623	0.9979285\\
0.0062449	0.9979198\\
0.0062251	0.9979105\\
0.006206	0.9979039\\
0.0061877	0.9978944\\
0.0061687	0.9978861\\
0.0061507	0.9978781\\
0.0061311	0.9978684\\
0.0061138	0.997858\\
0.0060953	0.9978507\\
0.0060775	0.9978422\\
0.0060582	0.9978345\\
0.0060393	0.9978267\\
0.0060221	0.9978175\\
0.0060058	0.9978099\\
0.0059851	0.9978008\\
0.0059674	0.9977913\\
0.0059491	0.9977843\\
0.0059303	0.9977767\\
0.0059129	0.9977673\\
0.0058933	0.9977568\\
0.0058746	0.9977481\\
0.0058574	0.9977398\\
0.0058411	0.9977305\\
0.0058248	0.9977203\\
0.0058071	0.9977132\\
0.0057885	0.9977043\\
0.0057707	0.9976956\\
0.0057528	0.997687\\
0.0057369	0.9976763\\
0.0057196	0.9976691\\
0.0057032	0.9976603\\
0.0056856	0.9976507\\
0.0056681	0.9976407\\
0.0056516	0.9976317\\
0.0056317	0.9976216\\
0.0056148	0.9976116\\
0.0055972	0.9976027\\
0.0055795	0.9975938\\
0.0055601	0.9975842\\
0.0055446	0.9975748\\
0.0055285	0.9975664\\
0.005509	0.9975578\\
0.0054949	0.9975487\\
0.0054791	0.9975387\\
0.0054627	0.99753\\
0.0054484	0.9975214\\
0.0054307	0.9975112\\
0.0054135	0.9975022\\
0.0053962	0.9974913\\
0.0053817	0.9974808\\
0.0053641	0.9974703\\
0.0053493	0.9974584\\
0.0053352	0.9974486\\
0.005317	0.9974388\\
0.0052999	0.9974289\\
0.0052847	0.997419\\
0.0052712	0.997412\\
0.0052555	0.9974026\\
0.005239	0.997393\\
0.0052245	0.9973816\\
0.0052091	0.9973715\\
0.0051908	0.9973601\\
0.0051752	0.9973512\\
0.0051599	0.997339\\
0.0051441	0.9973303\\
0.005128	0.9973192\\
0.0051128	0.9973077\\
0.0050975	0.9972976\\
0.0050812	0.9972879\\
0.0050652	0.9972761\\
0.0050501	0.9972661\\
0.0050362	0.9972536\\
0.0050211	0.9972419\\
0.0050056	0.9972317\\
0.0049901	0.99722\\
0.0049767	0.99721\\
0.004962	0.9972\\
0.0049486	0.9971919\\
0.0049338	0.9971797\\
0.0049187	0.9971678\\
0.0049034	0.9971581\\
0.0048873	0.9971468\\
0.0048725	0.9971343\\
0.0048573	0.9971228\\
0.0048427	0.9971123\\
0.0048265	0.9971007\\
0.0048128	0.9970892\\
0.0047995	0.9970772\\
0.0047838	0.9970666\\
0.0047702	0.9970566\\
0.0047547	0.997044\\
0.0047376	0.9970327\\
0.0047239	0.9970224\\
0.0047078	0.9970128\\
0.0046943	0.997\\
0.0046798	0.9969871\\
0.0046643	0.9969781\\
0.0046499	0.9969647\\
0.0046369	0.9969523\\
0.0046207	0.9969404\\
0.0046063	0.9969293\\
0.0045926	0.9969172\\
0.0045799	0.9969046\\
0.0045634	0.9968927\\
0.0045485	0.9968817\\
0.0045332	0.9968701\\
0.004521	0.9968599\\
0.004507	0.9968483\\
0.0044946	0.9968348\\
0.0044816	0.9968254\\
0.0044682	0.9968141\\
0.0044553	0.9968027\\
0.0044432	0.996791\\
0.0044309	0.996778\\
0.0044195	0.9967644\\
0.0044047	0.9967536\\
0.0043895	0.9967416\\
0.0043736	0.9967286\\
0.0043586	0.9967165\\
0.0043478	0.9967059\\
0.004336	0.9966939\\
0.0043249	0.9966809\\
0.0043108	0.9966698\\
0.0042959	0.9966579\\
0.0042832	0.996646\\
0.0042696	0.9966329\\
0.0042565	0.9966179\\
0.0042409	0.9966058\\
0.0042297	0.996595\\
0.0042159	0.9965831\\
0.004202	0.9965696\\
0.0041882	0.9965569\\
0.0041776	0.9965423\\
0.0041645	0.9965302\\
0.0041501	0.9965166\\
0.0041386	0.9965035\\
0.0041272	0.9964902\\
0.0041121	0.9964775\\
0.0040996	0.996464\\
0.0040859	0.9964516\\
0.0040724	0.996436\\
0.0040588	0.9964227\\
0.0040461	0.9964108\\
0.0040319	0.9963965\\
0.0040197	0.9963842\\
0.0040067	0.9963719\\
0.0039939	0.9963595\\
0.0039826	0.9963459\\
0.0039709	0.9963314\\
0.0039573	0.9963189\\
0.0039462	0.9963048\\
0.0039337	0.9962883\\
0.0039193	0.9962764\\
0.0039057	0.9962646\\
0.0038926	0.9962524\\
0.0038823	0.9962377\\
0.0038712	0.9962233\\
0.00386	0.9962122\\
0.0038448	0.9961968\\
0.0038333	0.9961832\\
0.0038223	0.9961693\\
0.0038116	0.9961558\\
0.0038001	0.9961438\\
0.0037864	0.9961299\\
0.0037728	0.9961156\\
0.0037599	0.9960982\\
0.0037489	0.9960841\\
0.0037359	0.9960701\\
0.0037231	0.9960549\\
0.0037116	0.9960416\\
0.0037019	0.996025\\
0.0036901	0.9960111\\
0.0036786	0.9959961\\
0.0036662	0.9959764\\
0.0036548	0.9959632\\
0.0036419	0.9959478\\
0.003629	0.9959329\\
0.003619	0.9959154\\
0.0036102	0.9959014\\
0.0036	0.9958865\\
0.0035872	0.9958729\\
0.0035764	0.9958594\\
0.0035657	0.9958436\\
0.0035556	0.9958295\\
0.0035462	0.9958163\\
0.0035355	0.9958032\\
0.0035241	0.9957864\\
0.0035122	0.9957719\\
0.0034985	0.9957565\\
0.0034867	0.9957392\\
0.0034744	0.9957244\\
0.0034635	0.9957096\\
0.0034518	0.9956939\\
0.0034416	0.9956762\\
0.0034303	0.9956604\\
0.0034179	0.9956432\\
0.0034078	0.9956276\\
0.003398	0.9956108\\
0.0033867	0.9955965\\
0.0033763	0.9955812\\
0.0033642	0.9955644\\
0.0033535	0.9955495\\
0.0033413	0.9955338\\
0.0033285	0.9955156\\
0.0033178	0.9954984\\
0.003307	0.9954814\\
0.0032969	0.9954655\\
0.0032879	0.9954487\\
0.0032776	0.9954296\\
0.0032655	0.9954153\\
0.0032568	0.9953957\\
0.0032459	0.9953799\\
0.003237	0.9953611\\
0.0032254	0.9953436\\
0.0032159	0.995327\\
0.0032042	0.9953093\\
0.0031968	0.9952936\\
0.003186	0.9952764\\
0.003175	0.9952583\\
0.0031652	0.9952416\\
0.0031553	0.9952227\\
0.0031456	0.995205\\
0.0031353	0.9951873\\
0.0031255	0.9951696\\
0.0031156	0.9951513\\
0.0031059	0.9951331\\
0.0030951	0.9951147\\
0.0030848	0.9950978\\
0.0030746	0.9950804\\
0.0030641	0.9950631\\
0.0030552	0.9950431\\
0.0030453	0.9950234\\
0.0030372	0.9950032\\
0.0030273	0.9949862\\
0.0030194	0.9949701\\
0.0030104	0.9949525\\
0.0029983	0.994933\\
0.0029885	0.9949123\\
0.0029775	0.9948933\\
0.0029683	0.9948775\\
0.0029586	0.9948601\\
0.0029493	0.9948396\\
0.002941	0.9948217\\
0.0029315	0.9948051\\
0.0029208	0.9947859\\
0.0029123	0.9947676\\
0.0029012	0.9947491\\
0.0028917	0.9947312\\
0.0028841	0.9947095\\
0.0028747	0.9946908\\
0.0028644	0.9946739\\
0.0028557	0.9946559\\
0.0028461	0.9946348\\
0.0028364	0.9946173\\
0.0028274	0.9945986\\
0.002818	0.9945795\\
0.002809	0.9945615\\
0.0028006	0.9945414\\
0.0027927	0.9945201\\
0.0027835	0.9945004\\
0.0027748	0.9944822\\
0.002766	0.9944639\\
0.0027573	0.9944444\\
0.0027481	0.9944244\\
0.0027383	0.9944036\\
0.0027305	0.9943835\\
0.0027227	0.9943629\\
0.0027147	0.9943427\\
0.0027059	0.9943183\\
0.0026949	0.9942987\\
0.0026856	0.9942814\\
0.002677	0.9942611\\
0.002669	0.9942402\\
0.0026607	0.994217\\
0.0026522	0.9941966\\
0.0026439	0.9941747\\
0.0026361	0.9941541\\
0.0026273	0.9941346\\
0.0026181	0.9941122\\
0.0026099	0.9940917\\
0.0026011	0.9940717\\
0.0025916	0.9940493\\
0.0025835	0.9940271\\
0.0025753	0.9940078\\
0.0025669	0.9939837\\
0.0025582	0.9939607\\
0.0025497	0.9939393\\
0.0025405	0.9939167\\
0.0025336	0.9938951\\
0.0025266	0.9938744\\
0.0025197	0.9938525\\
0.0025091	0.9938306\\
0.0025008	0.9938072\\
0.0024925	0.9937866\\
0.0024846	0.9937621\\
0.0024761	0.9937392\\
0.0024684	0.9937164\\
0.0024602	0.993694\\
0.0024526	0.9936691\\
0.0024436	0.993645\\
0.0024351	0.993624\\
0.0024265	0.9936015\\
0.002418	0.9935779\\
0.002409	0.9935563\\
0.0024008	0.9935345\\
0.0023928	0.9935137\\
0.0023851	0.9934909\\
0.0023748	0.9934672\\
0.0023666	0.9934443\\
0.0023581	0.9934199\\
0.0023504	0.9933959\\
0.0023429	0.993375\\
0.002336	0.993349\\
0.002328	0.9933277\\
0.0023207	0.9933009\\
0.0023125	0.9932795\\
0.0023036	0.9932555\\
0.002296	0.9932325\\
0.0022885	0.9932082\\
0.0022813	0.9931832\\
0.0022732	0.9931609\\
0.0022668	0.9931386\\
0.0022572	0.9931147\\
0.0022499	0.9930919\\
0.0022438	0.9930678\\
0.0022354	0.9930409\\
0.0022265	0.9930177\\
0.0022196	0.9929934\\
0.0022129	0.9929691\\
0.0022055	0.9929412\\
0.0021991	0.9929152\\
0.0021914	0.992889\\
0.0021846	0.992863\\
0.0021768	0.9928385\\
0.0021692	0.9928147\\
0.0021618	0.9927902\\
0.0021529	0.9927639\\
0.0021462	0.9927398\\
0.0021383	0.9927144\\
0.0021302	0.9926911\\
0.0021229	0.9926664\\
0.0021162	0.9926411\\
0.0021107	0.9926139\\
0.002102	0.992589\\
0.0020956	0.9925619\\
0.0020888	0.9925397\\
0.0020808	0.9925148\\
0.0020741	0.9924875\\
0.0020666	0.9924612\\
0.0020601	0.9924355\\
0.0020541	0.9924105\\
0.0020481	0.9923837\\
0.002041	0.9923586\\
0.0020347	0.9923341\\
0.0020282	0.9923091\\
0.00202	0.9922801\\
0.0020134	0.9922542\\
0.0020073	0.9922296\\
0.0020015	0.9922035\\
0.0019957	0.9921773\\
0.0019882	0.9921514\\
0.0019829	0.9921253\\
0.0019762	0.9920966\\
0.0019698	0.9920661\\
0.0019618	0.9920391\\
0.0019547	0.992012\\
0.0019473	0.9919815\\
0.0019402	0.9919519\\
0.0019347	0.9919221\\
0.0019265	0.9918901\\
0.0019202	0.9918601\\
0.0019137	0.9918317\\
0.0019075	0.9918036\\
0.0019	0.9917762\\
0.0018943	0.9917493\\
0.001889	0.9917187\\
0.0018831	0.9916908\\
0.0018763	0.9916616\\
0.0018689	0.991632\\
0.0018621	0.9916036\\
0.0018554	0.9915736\\
0.0018509	0.9915431\\
0.0018437	0.9915148\\
0.0018375	0.9914872\\
0.001832	0.9914567\\
0.0018273	0.9914276\\
0.0018216	0.9913933\\
0.0018173	0.9913651\\
0.0018109	0.991338\\
0.0018048	0.9913082\\
0.0017985	0.9912802\\
0.0017915	0.9912491\\
0.0017858	0.9912183\\
0.0017785	0.9911891\\
0.0017726	0.9911605\\
0.0017676	0.9911329\\
0.0017619	0.9911028\\
0.0017566	0.9910738\\
0.0017512	0.9910419\\
0.0017438	0.991012\\
0.0017377	0.990984\\
0.0017335	0.9909534\\
0.0017278	0.9909245\\
0.001722	0.9908927\\
0.0017157	0.9908631\\
0.0017108	0.9908343\\
0.001706	0.9908045\\
0.0017004	0.9907745\\
0.0016955	0.9907426\\
0.0016883	0.9907098\\
0.0016827	0.9906795\\
0.0016773	0.9906489\\
0.0016718	0.9906144\\
0.0016661	0.9905832\\
0.0016589	0.9905506\\
0.0016538	0.9905164\\
0.0016488	0.9904812\\
0.0016416	0.9904517\\
0.0016354	0.9904208\\
0.0016294	0.9903897\\
0.0016235	0.9903618\\
0.0016184	0.9903283\\
0.0016126	0.9902969\\
0.0016064	0.9902628\\
0.001601	0.9902252\\
0.001595	0.9901899\\
0.0015904	0.9901546\\
0.0015854	0.9901245\\
0.0015806	0.9900918\\
0.0015754	0.990056\\
0.0015697	0.9900196\\
0.0015653	0.9899859\\
0.0015614	0.9899484\\
0.001557	0.9899142\\
0.0015515	0.9898791\\
0.0015461	0.9898457\\
0.0015402	0.9898095\\
0.0015352	0.9897756\\
0.0015305	0.9897379\\
0.0015234	0.9897054\\
0.0015183	0.9896684\\
0.0015136	0.9896338\\
0.0015088	0.9896013\\
0.0015038	0.9895658\\
0.0014977	0.989532\\
0.001493	0.9894952\\
0.0014873	0.9894639\\
0.0014824	0.9894294\\
0.0014781	0.9893914\\
0.0014732	0.9893573\\
0.0014685	0.9893229\\
0.0014632	0.9892871\\
0.0014577	0.9892511\\
0.0014514	0.9892135\\
0.0014457	0.9891789\\
0.0014402	0.989146\\
0.0014353	0.9891082\\
0.001431	0.9890731\\
0.0014243	0.9890365\\
0.00142	0.9889986\\
0.0014163	0.9889606\\
0.0014121	0.98892\\
0.0014074	0.9888859\\
0.0014027	0.9888493\\
0.0013974	0.9888132\\
0.001393	0.9887779\\
0.0013885	0.9887437\\
0.0013838	0.9887073\\
0.0013796	0.988669\\
0.0013744	0.9886303\\
0.0013702	0.9885949\\
0.0013661	0.9885565\\
0.001362	0.9885222\\
0.0013574	0.9884818\\
0.0013521	0.9884407\\
0.0013464	0.9884004\\
0.0013409	0.988366\\
0.0013369	0.988328\\
0.0013324	0.9882896\\
0.0013276	0.988247\\
0.0013232	0.9882097\\
0.0013189	0.9881712\\
0.0013149	0.9881326\\
0.0013101	0.988092\\
0.0013055	0.9880527\\
0.0013006	0.9880119\\
0.0012958	0.9879757\\
0.001291	0.9879412\\
0.0012854	0.987902\\
0.001281	0.9878645\\
0.0012768	0.9878253\\
0.0012736	0.9877832\\
0.0012686	0.9877434\\
0.001264	0.987704\\
0.001259	0.9876615\\
0.0012541	0.9876175\\
0.0012497	0.9875773\\
0.0012451	0.9875365\\
0.0012406	0.9874924\\
0.0012362	0.98745\\
0.0012323	0.9874079\\
0.0012282	0.9873682\\
0.0012232	0.9873281\\
0.0012186	0.9872822\\
0.001215	0.9872397\\
0.0012115	0.9871974\\
0.0012067	0.9871545\\
0.0012023	0.9871178\\
0.0011981	0.9870815\\
0.0011939	0.9870394\\
0.0011895	0.9869942\\
0.0011846	0.9869544\\
0.0011805	0.9869132\\
0.0011775	0.9868701\\
0.0011735	0.9868233\\
0.0011693	0.9867824\\
0.0011647	0.9867386\\
0.0011613	0.9866926\\
0.001158	0.9866477\\
0.001155	0.9866001\\
0.0011501	0.9865573\\
0.0011466	0.9865138\\
0.0011432	0.9864737\\
0.0011405	0.9864317\\
0.0011358	0.9863892\\
0.0011328	0.9863448\\
0.0011291	0.9863018\\
0.0011254	0.9862563\\
0.001121	0.9862112\\
0.0011158	0.9861683\\
0.0011128	0.9861253\\
0.0011082	0.9860808\\
0.0011049	0.9860351\\
0.001101	0.9859895\\
0.0010976	0.9859458\\
0.0010938	0.9858987\\
0.0010889	0.9858518\\
0.0010843	0.9858033\\
0.0010806	0.9857578\\
0.0010774	0.9857108\\
0.001074	0.9856638\\
0.0010705	0.9856198\\
0.0010661	0.9855742\\
0.0010619	0.9855281\\
0.0010586	0.9854835\\
0.0010553	0.9854364\\
0.0010508	0.9853906\\
0.001047	0.9853474\\
0.0010442	0.9852994\\
0.0010406	0.9852559\\
0.0010378	0.9852052\\
0.0010341	0.9851604\\
0.0010308	0.9851116\\
0.0010277	0.9850658\\
0.0010237	0.9850203\\
0.0010192	0.9849701\\
0.0010147	0.9849231\\
0.0010108	0.9848747\\
0.001008	0.9848207\\
0.0010045	0.9847731\\
0.0010016	0.9847285\\
0.0009975	0.9846773\\
0.0009931	0.9846302\\
0.0009896	0.9845808\\
0.0009844	0.9845271\\
0.0009813	0.9844764\\
0.0009779	0.9844289\\
0.0009741	0.9843791\\
0.00097	0.9843272\\
0.0009662	0.9842797\\
0.0009627	0.9842328\\
0.00096	0.9841806\\
0.0009559	0.98413\\
0.0009524	0.9840803\\
0.0009493	0.9840294\\
0.0009465	0.9839791\\
0.0009439	0.9839264\\
0.000941	0.9838777\\
0.0009379	0.9838275\\
0.0009347	0.983778\\
0.0009311	0.9837296\\
0.0009278	0.9836791\\
0.000924	0.9836264\\
0.0009201	0.9835758\\
0.0009164	0.9835235\\
0.0009121	0.9834727\\
0.000909	0.9834172\\
0.0009058	0.9833625\\
0.0009033	0.9833112\\
0.0008997	0.9832537\\
0.000896	0.9832047\\
0.0008929	0.9831546\\
0.0008885	0.9831076\\
0.0008862	0.9830586\\
0.0008832	0.9830063\\
0.0008807	0.9829531\\
0.0008777	0.982896\\
0.0008741	0.9828409\\
0.0008712	0.9827838\\
0.0008668	0.9827312\\
0.0008646	0.9826757\\
0.0008614	0.982625\\
0.0008588	0.982573\\
0.0008562	0.9825168\\
0.0008532	0.9824645\\
0.0008503	0.9824056\\
0.000848	0.9823503\\
0.0008454	0.9822985\\
0.0008416	0.9822467\\
0.0008391	0.9821969\\
0.0008363	0.98214\\
0.0008332	0.982083\\
0.0008303	0.9820279\\
0.0008275	0.9819633\\
0.0008243	0.9819048\\
0.0008203	0.98185\\
0.0008177	0.9817902\\
0.0008143	0.9817363\\
0.0008112	0.9816795\\
0.000808	0.9816197\\
0.0008057	0.9815682\\
0.0008028	0.9815067\\
0.0007998	0.9814493\\
0.0007968	0.9813951\\
0.0007934	0.9813356\\
0.0007916	0.9812794\\
0.0007886	0.9812186\\
0.0007861	0.9811606\\
0.0007823	0.9810963\\
0.0007791	0.981033\\
0.0007764	0.9809774\\
0.0007728	0.9809173\\
0.0007692	0.980862\\
0.0007668	0.9808047\\
0.0007641	0.9807467\\
0.0007614	0.9806905\\
0.0007582	0.9806335\\
0.0007555	0.9805757\\
0.0007523	0.9805147\\
0.0007493	0.9804575\\
0.0007459	0.9804003\\
0.000743	0.9803396\\
0.0007402	0.9802812\\
0.0007381	0.9802239\\
0.0007351	0.980167\\
0.0007336	0.9801082\\
0.0007307	0.9800505\\
0.0007281	0.9799907\\
0.0007253	0.9799312\\
0.0007222	0.9798716\\
0.00072	0.9798118\\
0.0007174	0.9797495\\
0.0007148	0.9796869\\
0.0007121	0.9796242\\
0.0007096	0.9795578\\
0.000706	0.9794971\\
0.0007034	0.9794339\\
0.0007008	0.9793721\\
0.0006978	0.9793107\\
0.0006953	0.979245\\
0.0006917	0.9791829\\
0.0006904	0.9791207\\
0.000687	0.9790595\\
0.0006844	0.978997\\
0.0006827	0.9789338\\
0.0006806	0.9788677\\
0.0006779	0.9788016\\
0.0006745	0.9787364\\
0.0006726	0.9786764\\
0.0006699	0.9786089\\
0.0006672	0.9785438\\
0.0006646	0.9784742\\
0.0006622	0.9784105\\
0.0006599	0.9783466\\
0.0006575	0.9782794\\
0.0006551	0.9782157\\
0.0006528	0.9781513\\
0.0006507	0.9780862\\
0.0006489	0.9780194\\
0.0006476	0.9779517\\
0.0006453	0.9778843\\
0.000643	0.9778191\\
0.0006414	0.9777572\\
0.0006388	0.9776877\\
0.0006362	0.9776232\\
0.0006334	0.9775572\\
0.0006306	0.9774896\\
0.0006284	0.9774215\\
0.0006266	0.9773556\\
0.0006242	0.9772865\\
0.0006216	0.9772199\\
0.0006189	0.9771515\\
0.0006168	0.9770834\\
0.0006152	0.9770172\\
0.0006119	0.9769439\\
0.0006097	0.9768727\\
0.0006084	0.9768016\\
0.000606	0.9767379\\
0.0006038	0.9766675\\
0.0006009	0.9765987\\
0.0005985	0.9765293\\
0.0005966	0.9764599\\
0.0005938	0.9763911\\
0.0005912	0.9763229\\
0.0005892	0.9762532\\
0.000587	0.9761815\\
0.0005845	0.9761117\\
0.0005816	0.9760418\\
0.0005791	0.9759743\\
0.0005776	0.975905\\
0.000576	0.9758325\\
0.0005736	0.9757568\\
0.0005718	0.9756852\\
0.0005688	0.9756114\\
0.0005663	0.9755365\\
0.0005644	0.9754603\\
0.0005625	0.9753923\\
0.0005602	0.9753182\\
0.000558	0.9752503\\
0.0005559	0.9751783\\
0.0005526	0.9751089\\
0.0005504	0.9750359\\
0.0005482	0.9749602\\
0.0005463	0.9748837\\
0.0005449	0.9748093\\
0.0005429	0.9747343\\
0.0005412	0.9746628\\
0.0005387	0.9745881\\
0.0005368	0.9745155\\
0.000535	0.97444\\
0.0005323	0.9743614\\
0.0005307	0.9742862\\
0.0005291	0.9742137\\
0.000527	0.9741371\\
0.0005251	0.9740609\\
0.000523	0.9739842\\
0.0005215	0.973906\\
0.0005202	0.9738286\\
0.0005187	0.9737501\\
0.0005166	0.9736742\\
0.0005148	0.9735974\\
0.0005128	0.9735205\\
0.0005109	0.9734412\\
0.0005092	0.9733641\\
0.000508	0.9732854\\
0.000506	0.9732108\\
0.0005024	0.9731356\\
0.0005003	0.9730614\\
0.0004991	0.9729832\\
0.0004973	0.9729071\\
0.0004958	0.9728295\\
0.0004946	0.9727496\\
0.0004924	0.9726749\\
0.0004912	0.9725917\\
0.0004897	0.9725106\\
0.0004882	0.9724313\\
0.0004862	0.9723538\\
0.0004845	0.9722717\\
0.0004833	0.9721877\\
0.0004818	0.9721044\\
0.0004801	0.9720193\\
0.0004787	0.97194\\
0.0004763	0.9718562\\
0.0004748	0.9717735\\
0.0004723	0.9716925\\
0.0004705	0.9716144\\
0.0004682	0.9715376\\
0.0004667	0.9714548\\
0.0004645	0.9713704\\
0.0004625	0.9712837\\
0.0004606	0.9712053\\
0.0004595	0.971124\\
0.0004586	0.9710389\\
0.0004573	0.9709516\\
0.0004558	0.9708699\\
0.0004542	0.9707893\\
0.000452	0.970707\\
0.0004505	0.9706241\\
0.0004489	0.9705359\\
0.0004472	0.9704468\\
0.0004451	0.9703627\\
0.0004428	0.9702827\\
0.0004412	0.9701934\\
0.0004395	0.9701083\\
0.0004374	0.9700211\\
0.0004366	0.969939\\
0.0004346	0.9698541\\
0.0004326	0.9697758\\
0.0004304	0.9696894\\
0.0004287	0.9696012\\
0.0004267	0.9695162\\
0.000425	0.9694271\\
0.0004237	0.9693434\\
0.0004222	0.9692504\\
0.0004203	0.9691664\\
0.0004185	0.9690822\\
0.0004162	0.9689938\\
0.0004137	0.968903\\
0.000412	0.968814\\
0.0004103	0.9687209\\
0.0004086	0.9686284\\
0.0004069	0.9685416\\
0.0004055	0.9684521\\
0.0004046	0.9683624\\
0.0004033	0.9682748\\
0.0004025	0.9681813\\
0.0004013	0.9680885\\
0.0003999	0.9679885\\
0.0003983	0.9678945\\
0.0003961	0.9678009\\
0.0003949	0.9677093\\
0.0003934	0.9676134\\
0.0003919	0.9675195\\
0.0003905	0.9674233\\
0.0003894	0.9673349\\
0.0003882	0.9672398\\
0.0003862	0.9671449\\
0.0003847	0.96705\\
0.000383	0.9669625\\
0.000381	0.9668709\\
0.0003792	0.9667775\\
0.0003782	0.966682\\
0.0003767	0.9665881\\
0.0003745	0.9664956\\
0.0003734	0.9664005\\
0.0003726	0.966309\\
0.0003711	0.9662177\\
0.00037	0.9661215\\
0.0003676	0.9660281\\
0.0003664	0.9659342\\
0.0003655	0.9658379\\
0.0003644	0.9657439\\
0.000363	0.965654\\
0.000362	0.9655573\\
0.0003607	0.9654635\\
0.0003595	0.9653614\\
0.0003583	0.965265\\
0.0003579	0.9651672\\
0.0003572	0.9650744\\
0.0003558	0.9649788\\
0.0003545	0.9648795\\
0.0003536	0.9647845\\
0.0003527	0.9646859\\
0.0003517	0.9645897\\
0.0003502	0.9644928\\
0.0003487	0.9643977\\
0.0003473	0.9642961\\
0.0003459	0.9642\\
0.0003446	0.9641004\\
0.0003436	0.9640044\\
0.0003425	0.9638993\\
0.0003413	0.9637946\\
0.0003405	0.9636972\\
0.0003395	0.9635959\\
0.0003384	0.9634914\\
0.0003372	0.9633883\\
0.0003358	0.9632868\\
0.000335	0.9631866\\
0.0003339	0.9630809\\
0.0003328	0.9629816\\
0.0003314	0.9628812\\
0.0003298	0.9627829\\
0.0003285	0.9626763\\
0.0003278	0.9625709\\
0.0003265	0.962466\\
0.0003254	0.9623603\\
0.0003241	0.9622587\\
0.0003228	0.9621552\\
0.0003209	0.9620512\\
0.0003194	0.9619471\\
0.0003179	0.9618387\\
0.0003173	0.9617365\\
0.0003163	0.9616304\\
0.000315	0.9615236\\
0.0003141	0.9614155\\
0.0003123	0.9613084\\
0.00031	0.9612052\\
0.0003092	0.9610984\\
0.000308	0.9609959\\
0.0003074	0.9608924\\
0.0003069	0.9607869\\
0.0003058	0.9606791\\
0.0003047	0.9605789\\
0.0003039	0.9604681\\
0.0003024	0.9603559\\
0.0003013	0.9602445\\
0.0003002	0.9601318\\
0.0002989	0.960026\\
0.0002976	0.9599141\\
0.0002963	0.9598022\\
0.0002954	0.959695\\
0.0002937	0.9595849\\
0.0002928	0.9594754\\
0.0002911	0.9593649\\
0.0002898	0.9592565\\
0.0002888	0.9591511\\
0.000288	0.9590446\\
0.0002868	0.9589424\\
0.0002856	0.9588274\\
0.0002844	0.9587139\\
0.0002834	0.9586051\\
0.0002818	0.9584936\\
0.0002799	0.9583864\\
0.0002792	0.9582749\\
0.0002783	0.9581624\\
0.0002774	0.9580472\\
0.0002764	0.9579308\\
0.000275	0.9578195\\
0.0002732	0.957703\\
0.000272	0.9575848\\
0.0002707	0.9574694\\
0.0002698	0.9573578\\
0.0002685	0.9572515\\
0.0002679	0.9571312\\
0.0002669	0.9570225\\
0.0002655	0.9569063\\
0.0002646	0.9567929\\
0.0002636	0.9566805\\
0.0002629	0.9565613\\
0.0002613	0.9564449\\
0.0002605	0.9563295\\
0.0002597	0.9562072\\
0.0002588	0.9560866\\
0.0002581	0.9559688\\
0.0002569	0.9558536\\
0.0002558	0.9557297\\
0.0002552	0.9556142\\
0.0002535	0.9554955\\
0.0002527	0.9553795\\
0.0002518	0.9552629\\
0.0002506	0.9551468\\
0.0002492	0.9550272\\
0.0002482	0.9549085\\
0.0002472	0.9547887\\
0.0002461	0.9546756\\
0.0002448	0.9545499\\
0.0002438	0.954435\\
0.0002433	0.9543129\\
0.0002421	0.9541962\\
0.0002411	0.9540762\\
0.0002403	0.9539568\\
0.000239	0.9538356\\
0.000238	0.9537118\\
0.0002373	0.9535913\\
0.0002363	0.9534626\\
0.0002359	0.9533362\\
0.000235	0.9532137\\
0.0002342	0.9530928\\
0.0002338	0.952969\\
0.0002332	0.9528486\\
0.0002319	0.952727\\
0.0002309	0.9526087\\
0.0002302	0.9524819\\
0.0002295	0.9523592\\
0.0002287	0.9522372\\
0.0002279	0.9521141\\
0.0002273	0.9519896\\
0.0002264	0.9518638\\
0.000225	0.9517403\\
0.0002241	0.9516072\\
0.0002232	0.9514774\\
0.0002229	0.9513506\\
0.0002221	0.9512215\\
0.0002216	0.9510942\\
0.0002204	0.9509684\\
0.0002193	0.9508414\\
0.0002184	0.9507133\\
0.0002178	0.9505793\\
0.0002172	0.9504533\\
0.0002164	0.9503229\\
0.0002155	0.9501917\\
0.0002149	0.9500597\\
0.0002136	0.9499327\\
0.0002129	0.9498\\
0.0002122	0.9496626\\
0.0002112	0.9495312\\
0.0002107	0.9493973\\
0.0002099	0.9492646\\
0.0002095	0.9491343\\
0.0002089	0.9490038\\
0.0002078	0.948879\\
0.0002067	0.9487478\\
0.0002057	0.9486167\\
0.0002044	0.9484816\\
0.0002034	0.948347\\
0.0002023	0.9482123\\
0.0002015	0.948079\\
0.0002006	0.9479513\\
0.0001993	0.9478139\\
0.0001985	0.9476758\\
0.0001978	0.9475379\\
0.0001973	0.9474023\\
0.0001963	0.9472651\\
0.0001953	0.9471313\\
0.0001943	0.9469943\\
0.0001936	0.946851\\
0.0001927	0.9467141\\
0.0001922	0.9465754\\
0.0001913	0.946438\\
0.0001899	0.9463012\\
0.0001889	0.946163\\
0.000188	0.9460225\\
0.0001872	0.9458843\\
0.0001863	0.945748\\
0.0001851	0.9456092\\
0.0001843	0.9454703\\
0.0001829	0.9453227\\
0.0001821	0.945185\\
0.0001813	0.9450439\\
0.0001809	0.9448971\\
0.0001804	0.9447552\\
0.0001798	0.9446069\\
0.0001793	0.9444765\\
0.0001788	0.9443332\\
0.0001784	0.9441857\\
0.0001777	0.9440459\\
0.0001767	0.9439051\\
0.0001764	0.9437616\\
0.0001764	0.9436165\\
0.0001756	0.9434701\\
0.000175	0.9433278\\
0.0001744	0.9431814\\
0.0001737	0.9430349\\
0.000173	0.9428958\\
0.0001722	0.9427526\\
0.000171	0.9426137\\
0.0001707	0.9424719\\
0.0001697	0.9423254\\
0.0001691	0.9421804\\
0.0001685	0.9420354\\
0.0001675	0.9418938\\
0.0001672	0.9417415\\
0.0001666	0.941597\\
0.000166	0.9414442\\
0.0001655	0.9412976\\
0.0001645	0.9411551\\
0.000164	0.9410029\\
0.000163	0.9408523\\
0.0001623	0.9406914\\
0.0001618	0.9405418\\
0.0001614	0.9403881\\
0.000161	0.9402484\\
0.0001604	0.9400957\\
0.0001601	0.9399478\\
0.0001595	0.9397994\\
0.0001585	0.9396529\\
0.0001578	0.9395033\\
0.000157	0.9393475\\
0.0001565	0.9391923\\
0.0001562	0.9390358\\
0.0001557	0.9388813\\
0.0001548	0.9387298\\
0.0001544	0.9385776\\
0.0001537	0.9384263\\
0.0001532	0.9382716\\
0.0001528	0.9381216\\
0.0001524	0.9379666\\
0.0001519	0.9378152\\
0.0001515	0.9376548\\
0.0001512	0.9374988\\
0.0001505	0.9373425\\
0.00015	0.9371914\\
0.0001494	0.9370283\\
0.000149	0.9368665\\
0.0001485	0.9367125\\
0.0001478	0.9365574\\
0.0001471	0.9364053\\
0.0001468	0.9362442\\
0.000146	0.9360877\\
0.0001456	0.9359281\\
0.000145	0.935769\\
0.0001439	0.9356146\\
0.0001434	0.9354554\\
0.0001431	0.9352939\\
0.0001426	0.9351366\\
0.000142	0.9349793\\
0.0001416	0.934813\\
0.000141	0.9346653\\
0.0001401	0.9344999\\
0.0001396	0.934335\\
0.000139	0.9341734\\
0.0001385	0.9340047\\
0.000138	0.933847\\
0.0001373	0.9336839\\
0.0001364	0.9335244\\
0.0001358	0.9333665\\
0.000135	0.9332055\\
0.0001347	0.9330415\\
0.0001344	0.9328786\\
0.0001337	0.9327138\\
0.0001336	0.932556\\
0.0001328	0.9323915\\
0.0001321	0.9322295\\
0.0001314	0.9320608\\
0.0001307	0.93189\\
0.0001304	0.9317263\\
0.0001297	0.9315638\\
0.000129	0.9314007\\
0.0001281	0.9312416\\
0.0001275	0.9310762\\
0.0001271	0.9309088\\
0.0001263	0.9307453\\
0.0001259	0.9305845\\
0.0001252	0.9304187\\
0.0001241	0.9302518\\
0.0001232	0.9300838\\
0.0001227	0.9299186\\
0.0001223	0.929747\\
0.0001216	0.9295785\\
0.0001209	0.9294087\\
0.00012	0.9292353\\
0.0001195	0.9290666\\
0.0001191	0.9288984\\
0.0001186	0.9287288\\
0.0001181	0.9285635\\
0.0001177	0.9283884\\
0.0001172	0.9282106\\
0.0001166	0.9280369\\
0.0001155	0.9278612\\
0.0001152	0.9276948\\
0.000115	0.9275209\\
0.0001142	0.9273454\\
0.0001139	0.9271714\\
0.0001128	0.9269975\\
0.0001126	0.9268257\\
0.0001122	0.9266572\\
0.0001114	0.9264821\\
0.0001105	0.9263022\\
0.00011	0.9261339\\
0.0001096	0.9259539\\
0.0001091	0.9257706\\
0.0001085	0.9255941\\
0.0001078	0.9254166\\
0.0001075	0.9252314\\
0.0001072	0.925061\\
0.0001067	0.9248799\\
0.0001065	0.9246921\\
0.000106	0.9245199\\
0.000105	0.9243426\\
0.0001047	0.9241616\\
0.0001043	0.9239812\\
0.0001037	0.9238035\\
0.0001031	0.9236335\\
0.0001027	0.9234547\\
0.0001023	0.923276\\
0.0001021	0.9230921\\
0.0001015	0.9229103\\
0.0001009	0.9227288\\
0.0001005	0.9225435\\
0.0001003	0.9223621\\
0.0001	0.9221817\\
9.95e-05	0.9219965\\
9.87e-05	0.9218143\\
9.82e-05	0.9216304\\
9.77e-05	0.9214472\\
9.72e-05	0.9212599\\
9.71e-05	0.921081\\
9.65e-05	0.9209051\\
9.63e-05	0.9207316\\
9.6e-05	0.9205504\\
9.57e-05	0.9203594\\
9.54e-05	0.9201724\\
9.43e-05	0.9199883\\
9.4e-05	0.9198067\\
9.33e-05	0.919623\\
9.26e-05	0.9194387\\
9.22e-05	0.9192478\\
9.2e-05	0.9190673\\
9.15e-05	0.9188809\\
9.09e-05	0.9186912\\
9.05e-05	0.9185041\\
8.98e-05	0.9183198\\
8.91e-05	0.9181351\\
8.86e-05	0.9179419\\
8.82e-05	0.917745\\
8.78e-05	0.9175496\\
8.75e-05	0.9173582\\
8.69e-05	0.9171617\\
8.67e-05	0.916966\\
8.61e-05	0.9167753\\
8.55e-05	0.916579\\
8.52e-05	0.9163811\\
8.49e-05	0.9161885\\
8.48e-05	0.9160016\\
8.46e-05	0.9158097\\
8.43e-05	0.9156184\\
8.4e-05	0.9154152\\
8.38e-05	0.9152201\\
8.36e-05	0.9150271\\
8.27e-05	0.9148235\\
8.24e-05	0.9146333\\
8.19e-05	0.9144396\\
8.15e-05	0.9142421\\
8.13e-05	0.9140505\\
8.11e-05	0.9138591\\
8.08e-05	0.9136534\\
8.05e-05	0.9134498\\
8.02e-05	0.9132504\\
7.97e-05	0.913044\\
7.96e-05	0.9128493\\
7.92e-05	0.9126482\\
7.88e-05	0.9124441\\
7.81e-05	0.9122467\\
7.79e-05	0.912049\\
7.77e-05	0.9118491\\
7.76e-05	0.9116449\\
7.74e-05	0.9114406\\
7.65e-05	0.9112393\\
7.63e-05	0.9110413\\
7.61e-05	0.9108447\\
7.58e-05	0.9106432\\
7.54e-05	0.9104341\\
7.52e-05	0.9102226\\
7.51e-05	0.910022\\
7.49e-05	0.9098116\\
7.49e-05	0.9096008\\
7.45e-05	0.909394\\
7.42e-05	0.9091911\\
7.38e-05	0.9089839\\
7.35e-05	0.9087744\\
7.32e-05	0.9085617\\
7.3e-05	0.9083586\\
7.26e-05	0.9081564\\
7.23e-05	0.9079529\\
7.2e-05	0.9077397\\
7.17e-05	0.9075236\\
7.15e-05	0.9073112\\
7.15e-05	0.9071042\\
7.13e-05	0.9068963\\
7.13e-05	0.9066862\\
7.09e-05	0.9064804\\
7.05e-05	0.9062665\\
7.01e-05	0.9060472\\
6.98e-05	0.9058392\\
6.96e-05	0.9056319\\
6.92e-05	0.9054132\\
6.88e-05	0.9052072\\
6.85e-05	0.9049924\\
6.83e-05	0.9047749\\
6.82e-05	0.9045644\\
6.77e-05	0.9043518\\
6.74e-05	0.9041321\\
6.7e-05	0.9039171\\
6.67e-05	0.9037076\\
6.65e-05	0.9034958\\
6.63e-05	0.9032803\\
6.6e-05	0.9030665\\
6.58e-05	0.9028504\\
6.57e-05	0.9026302\\
6.52e-05	0.9024149\\
6.48e-05	0.9021944\\
6.44e-05	0.9019732\\
6.44e-05	0.9017631\\
6.43e-05	0.9015435\\
6.43e-05	0.9013221\\
6.4e-05	0.9011067\\
6.4e-05	0.9008864\\
6.36e-05	0.9006547\\
6.34e-05	0.9004269\\
6.3e-05	0.9001999\\
6.28e-05	0.8999727\\
6.27e-05	0.8997504\\
6.24e-05	0.8995305\\
6.2e-05	0.8993077\\
6.17e-05	0.8990888\\
6.14e-05	0.8988711\\
6.11e-05	0.8986461\\
6.07e-05	0.8984257\\
6.04e-05	0.8982066\\
6.01e-05	0.8979875\\
5.97e-05	0.897763\\
5.93e-05	0.8975374\\
5.88e-05	0.8973158\\
5.85e-05	0.8970887\\
5.83e-05	0.8968657\\
5.78e-05	0.8966401\\
5.76e-05	0.8964108\\
5.75e-05	0.8961908\\
5.72e-05	0.8959613\\
5.69e-05	0.895729\\
5.64e-05	0.8955045\\
5.63e-05	0.8952771\\
5.62e-05	0.8950528\\
5.61e-05	0.8948322\\
5.58e-05	0.8945964\\
5.57e-05	0.8943757\\
5.56e-05	0.8941553\\
5.55e-05	0.8939374\\
5.52e-05	0.8937018\\
5.51e-05	0.8934611\\
5.42e-05	0.8932243\\
5.38e-05	0.8930012\\
5.38e-05	0.8927678\\
5.36e-05	0.8925376\\
5.33e-05	0.8922982\\
5.31e-05	0.8920653\\
5.28e-05	0.8918316\\
5.25e-05	0.8915991\\
5.25e-05	0.8913646\\
5.2e-05	0.8911338\\
5.17e-05	0.8909058\\
5.15e-05	0.890668\\
5.13e-05	0.8904362\\
5.12e-05	0.8902041\\
5.1e-05	0.8899593\\
5.1e-05	0.8897235\\
5.08e-05	0.8894798\\
5.06e-05	0.8892405\\
5.03e-05	0.8890041\\
4.99e-05	0.8887555\\
4.98e-05	0.8885156\\
4.93e-05	0.8882757\\
4.93e-05	0.8880349\\
4.86e-05	0.8877922\\
4.83e-05	0.8875534\\
4.8e-05	0.88731\\
4.77e-05	0.8870738\\
4.75e-05	0.8868313\\
4.7e-05	0.8865896\\
4.7e-05	0.8863585\\
4.66e-05	0.8861203\\
4.63e-05	0.8858808\\
4.62e-05	0.8856307\\
4.62e-05	0.885386\\
4.59e-05	0.8851381\\
4.56e-05	0.88489\\
4.53e-05	0.8846395\\
4.51e-05	0.8843991\\
4.47e-05	0.8841443\\
4.43e-05	0.8839048\\
4.43e-05	0.8836564\\
};
\addlegendentry{Soft Correlation}

\addplot [color=black, dashed, line width=7.0pt]
  table[row sep=crcr]{%
0	0.6213822\\
0	0.6230927\\
0	0.6247868\\
0	0.6264892\\
0	0.6281856\\
0	0.6298911\\
0	0.6315889\\
0	0.6332641\\
0	0.6349472\\
0	0.6366366\\
0	0.638315\\
0	0.6399805\\
0	0.6416491\\
0	0.6433485\\
0	0.6450311\\
0	0.6467028\\
0	0.6483613\\
0	0.6500171\\
0	0.6516891\\
0	0.6533469\\
0	0.6549961\\
0	0.6566298\\
0	0.6582773\\
0	0.6599166\\
0	0.661556\\
0	0.6631835\\
1e-07	0.6648099\\
1e-07	0.6664228\\
1e-07	0.6680317\\
1e-07	0.669637\\
1e-07	0.6712324\\
1e-07	0.6728355\\
1e-07	0.6744457\\
1e-07	0.6760314\\
1e-07	0.6776381\\
1e-07	0.6792472\\
1e-07	0.6808518\\
1e-07	0.6824014\\
1e-07	0.6839924\\
1e-07	0.6855962\\
1e-07	0.6871842\\
1e-07	0.6887686\\
1e-07	0.6903391\\
1e-07	0.6919015\\
1e-07	0.693452\\
1e-07	0.6949805\\
1e-07	0.6965358\\
1e-07	0.6980693\\
1e-07	0.6996074\\
1e-07	0.7011395\\
1e-07	0.702683\\
1e-07	0.7041853\\
1e-07	0.7056998\\
1e-07	0.7072223\\
1e-07	0.7087287\\
1e-07	0.7102511\\
1e-07	0.7117587\\
1e-07	0.7132402\\
1e-07	0.7147534\\
1e-07	0.7162553\\
1e-07	0.717742\\
1e-07	0.7192174\\
1e-07	0.7206876\\
1e-07	0.722133\\
1e-07	0.7236113\\
1e-07	0.7250799\\
1e-07	0.7265156\\
1e-07	0.727963\\
1e-07	0.7294199\\
1e-07	0.7308761\\
1e-07	0.7323272\\
1e-07	0.7337506\\
1e-07	0.7352009\\
1e-07	0.7366197\\
2e-07	0.7380369\\
2e-07	0.739471\\
2e-07	0.7409079\\
2e-07	0.7423389\\
2e-07	0.7437489\\
2e-07	0.7451526\\
2e-07	0.7465544\\
2e-07	0.7479474\\
2e-07	0.7493397\\
2e-07	0.7507426\\
2e-07	0.75212\\
2e-07	0.7534945\\
2e-07	0.7548771\\
2e-07	0.7562451\\
2e-07	0.7576082\\
2e-07	0.7589811\\
2e-07	0.7603602\\
2e-07	0.7617142\\
2e-07	0.7630536\\
2e-07	0.7643655\\
2e-07	0.7657204\\
2e-07	0.7670512\\
2e-07	0.7683737\\
2e-07	0.7697013\\
2e-07	0.7710079\\
2e-07	0.7723096\\
2e-07	0.7736221\\
2e-07	0.7749125\\
2e-07	0.7762289\\
2e-07	0.777517\\
2e-07	0.7788079\\
2e-07	0.780079\\
2e-07	0.7813784\\
2e-07	0.7826499\\
2e-07	0.7839132\\
2e-07	0.785164\\
2e-07	0.7864193\\
2e-07	0.7876834\\
2e-07	0.7889088\\
2e-07	0.7901473\\
2e-07	0.7913817\\
2e-07	0.79262\\
2e-07	0.793854\\
2e-07	0.7950671\\
2e-07	0.796291\\
2e-07	0.7974924\\
2e-07	0.7986987\\
2e-07	0.7999098\\
2e-07	0.8010986\\
2e-07	0.8022853\\
2e-07	0.803482\\
2e-07	0.8046762\\
2e-07	0.8058669\\
2e-07	0.8070542\\
2e-07	0.8082092\\
2e-07	0.8093872\\
2e-07	0.8105408\\
3e-07	0.8116959\\
3e-07	0.8128502\\
3e-07	0.8139825\\
3e-07	0.8151361\\
3e-07	0.8162802\\
3e-07	0.8174242\\
3e-07	0.8185379\\
3e-07	0.8196671\\
3e-07	0.8207911\\
3e-07	0.8219074\\
3e-07	0.823007\\
3e-07	0.8241186\\
3e-07	0.8252115\\
3e-07	0.8263166\\
3e-07	0.8274073\\
3e-07	0.828513\\
4e-07	0.8295889\\
4e-07	0.8306574\\
4e-07	0.8317347\\
4e-07	0.8328058\\
4e-07	0.8338659\\
4e-07	0.8349272\\
5e-07	0.8359757\\
5e-07	0.837017\\
5e-07	0.8380659\\
5e-07	0.8391162\\
5e-07	0.8401412\\
5e-07	0.8411671\\
5e-07	0.8422056\\
5e-07	0.8432361\\
5e-07	0.8442771\\
5e-07	0.8452774\\
5e-07	0.846287\\
5e-07	0.8473136\\
5e-07	0.8483062\\
5e-07	0.8492962\\
6e-07	0.8503051\\
7e-07	0.8512766\\
7e-07	0.8522511\\
7e-07	0.8532425\\
7e-07	0.8542154\\
7e-07	0.8551704\\
7e-07	0.8561206\\
7e-07	0.8570752\\
7e-07	0.8580281\\
7e-07	0.8589805\\
7e-07	0.8599215\\
7e-07	0.8608516\\
7e-07	0.861757\\
8e-07	0.8626784\\
8e-07	0.8636079\\
8e-07	0.8645389\\
8e-07	0.8654544\\
8e-07	0.8663478\\
8e-07	0.8672507\\
8e-07	0.8681541\\
8e-07	0.8690533\\
8e-07	0.8699419\\
8e-07	0.8708379\\
8e-07	0.8717156\\
8e-07	0.8725867\\
8e-07	0.8734606\\
8e-07	0.8743205\\
8e-07	0.8751767\\
8e-07	0.8760462\\
8e-07	0.876897\\
8e-07	0.8777501\\
9e-07	0.8785797\\
9e-07	0.8794342\\
9e-07	0.8802742\\
9e-07	0.8811071\\
1e-06	0.8819275\\
1e-06	0.8827539\\
1e-06	0.8835668\\
1.1e-06	0.8843911\\
1.1e-06	0.8851939\\
1.1e-06	0.8859931\\
1.1e-06	0.8868021\\
1.1e-06	0.8876082\\
1.1e-06	0.8883866\\
1.2e-06	0.8891891\\
1.2e-06	0.8899661\\
1.3e-06	0.8907491\\
1.3e-06	0.8915196\\
1.3e-06	0.892294\\
1.3e-06	0.8930468\\
1.3e-06	0.8938128\\
1.3e-06	0.8945683\\
1.4e-06	0.8953139\\
1.5e-06	0.8960602\\
1.5e-06	0.8968203\\
1.5e-06	0.8975595\\
1.7e-06	0.8983057\\
1.8e-06	0.8990441\\
1.8e-06	0.8997867\\
1.8e-06	0.9005199\\
1.8e-06	0.9012394\\
1.9e-06	0.9019581\\
1.9e-06	0.9026577\\
1.9e-06	0.9033688\\
1.9e-06	0.9040783\\
2e-06	0.9047826\\
2e-06	0.9054849\\
2.1e-06	0.9061726\\
2.2e-06	0.9068601\\
2.3e-06	0.9075348\\
2.6e-06	0.9082039\\
2.6e-06	0.9088719\\
2.7e-06	0.9095432\\
2.7e-06	0.9102155\\
2.7e-06	0.9108818\\
2.8e-06	0.9115431\\
2.8e-06	0.9121875\\
2.8e-06	0.9128486\\
2.9e-06	0.9135064\\
3e-06	0.9141388\\
3.1e-06	0.9147778\\
3.1e-06	0.9154143\\
3.1e-06	0.9160346\\
3.2e-06	0.916646\\
3.3e-06	0.9172687\\
3.3e-06	0.9178993\\
3.4e-06	0.9185085\\
3.4e-06	0.9191222\\
3.4e-06	0.9197457\\
3.4e-06	0.9203528\\
3.5e-06	0.9209509\\
3.5e-06	0.9215466\\
3.5e-06	0.922151\\
3.5e-06	0.9227487\\
3.5e-06	0.9233317\\
3.6e-06	0.9239274\\
3.7e-06	0.9245193\\
3.7e-06	0.9250952\\
3.9e-06	0.9256724\\
4.1e-06	0.9262338\\
4.2e-06	0.926797\\
4.3e-06	0.9273627\\
4.3e-06	0.9279293\\
4.4e-06	0.9284953\\
4.4e-06	0.9290494\\
4.4e-06	0.9296128\\
4.6e-06	0.9301617\\
4.6e-06	0.9307108\\
4.9e-06	0.9312448\\
4.9e-06	0.9317761\\
4.9e-06	0.9322999\\
4.9e-06	0.9328318\\
4.9e-06	0.9333579\\
4.9e-06	0.9338871\\
5.1e-06	0.9344025\\
5.3e-06	0.9349149\\
5.3e-06	0.935427\\
5.4e-06	0.9359395\\
5.4e-06	0.9364416\\
5.5e-06	0.9369449\\
5.7e-06	0.9374414\\
5.8e-06	0.937937\\
5.9e-06	0.9384267\\
5.9e-06	0.9389024\\
5.9e-06	0.9393851\\
5.9e-06	0.9398691\\
6.1e-06	0.9403507\\
6.3e-06	0.9408297\\
6.4e-06	0.9413018\\
6.5e-06	0.9417599\\
6.7e-06	0.9422297\\
6.7e-06	0.9427035\\
6.7e-06	0.9431641\\
6.9e-06	0.9436278\\
7.1e-06	0.944084\\
7.2e-06	0.9445446\\
7.2e-06	0.9449911\\
7.3e-06	0.9454348\\
7.4e-06	0.9458802\\
7.4e-06	0.9463187\\
7.6e-06	0.9467573\\
7.6e-06	0.9471874\\
7.7e-06	0.9476072\\
7.8e-06	0.9480452\\
7.9e-06	0.9484911\\
7.9e-06	0.948912\\
7.9e-06	0.9493269\\
8e-06	0.9497418\\
8.4e-06	0.9501522\\
8.6e-06	0.9505608\\
8.6e-06	0.9509604\\
8.7e-06	0.9513801\\
8.7e-06	0.9517998\\
9e-06	0.9521967\\
9.1e-06	0.9525877\\
9.1e-06	0.9529847\\
9.2e-06	0.9533722\\
9.2e-06	0.9537685\\
9.4e-06	0.9541585\\
9.7e-06	0.9545418\\
9.8e-06	0.9549119\\
1e-05	0.9552804\\
1.02e-05	0.9556575\\
1.04e-05	0.9560204\\
1.06e-05	0.9563929\\
1.08e-05	0.9567665\\
1.1e-05	0.9571215\\
1.12e-05	0.9574855\\
1.13e-05	0.9578331\\
1.16e-05	0.9581913\\
1.16e-05	0.9585433\\
1.17e-05	0.9589037\\
1.17e-05	0.9592547\\
1.2e-05	0.9596009\\
1.2e-05	0.9599451\\
1.21e-05	0.96028\\
1.24e-05	0.9606205\\
1.26e-05	0.9609546\\
1.27e-05	0.9612941\\
1.31e-05	0.9616308\\
1.33e-05	0.9619643\\
1.33e-05	0.9623\\
1.33e-05	0.9626276\\
1.35e-05	0.9629513\\
1.38e-05	0.9632806\\
1.39e-05	0.9635992\\
1.42e-05	0.9639165\\
1.42e-05	0.9642273\\
1.42e-05	0.9645432\\
1.46e-05	0.9648527\\
1.46e-05	0.965163\\
1.49e-05	0.9654689\\
1.51e-05	0.9657813\\
1.53e-05	0.9660918\\
1.55e-05	0.966384\\
1.58e-05	0.9666723\\
1.63e-05	0.9669565\\
1.65e-05	0.967251\\
1.69e-05	0.9675394\\
1.74e-05	0.9678319\\
1.77e-05	0.9681235\\
1.78e-05	0.9683991\\
1.81e-05	0.9686722\\
1.82e-05	0.9689508\\
1.85e-05	0.9692216\\
1.87e-05	0.9694888\\
1.88e-05	0.9697504\\
1.9e-05	0.9700197\\
1.94e-05	0.9702784\\
1.99e-05	0.9705471\\
2e-05	0.970809\\
2.06e-05	0.9710558\\
2.12e-05	0.9713134\\
2.15e-05	0.9715669\\
2.17e-05	0.9718226\\
2.19e-05	0.9720809\\
2.2e-05	0.9723311\\
2.24e-05	0.9725742\\
2.3e-05	0.9728263\\
2.37e-05	0.9730678\\
2.39e-05	0.9733159\\
2.42e-05	0.9735649\\
2.47e-05	0.9737993\\
2.55e-05	0.9740414\\
2.6e-05	0.9742788\\
2.64e-05	0.9745171\\
2.65e-05	0.9747414\\
2.68e-05	0.9749614\\
2.7e-05	0.9751908\\
2.73e-05	0.9754164\\
2.82e-05	0.975635\\
2.84e-05	0.9758611\\
2.93e-05	0.9760885\\
2.98e-05	0.9763119\\
3e-05	0.9765188\\
3.02e-05	0.976744\\
3.05e-05	0.9769591\\
3.08e-05	0.9771718\\
3.12e-05	0.9773826\\
3.16e-05	0.9775838\\
3.22e-05	0.9777899\\
3.28e-05	0.9779916\\
3.3e-05	0.9782036\\
3.36e-05	0.9784068\\
3.39e-05	0.9786081\\
3.43e-05	0.9788112\\
3.5e-05	0.9790104\\
3.52e-05	0.9791995\\
3.56e-05	0.9793925\\
3.57e-05	0.9795767\\
3.6e-05	0.9797681\\
3.64e-05	0.9799628\\
3.71e-05	0.9801512\\
3.73e-05	0.9803359\\
3.77e-05	0.9805198\\
3.81e-05	0.9807005\\
3.89e-05	0.9808847\\
3.95e-05	0.9810554\\
3.99e-05	0.981239\\
3.99e-05	0.9814164\\
4.02e-05	0.9815911\\
4.08e-05	0.9817626\\
4.18e-05	0.9819385\\
4.26e-05	0.98211\\
4.3e-05	0.9822761\\
4.36e-05	0.9824462\\
4.4e-05	0.9826032\\
4.48e-05	0.9827686\\
4.56e-05	0.9829211\\
4.61e-05	0.9830778\\
4.67e-05	0.9832304\\
4.76e-05	0.9833858\\
4.85e-05	0.9835479\\
4.88e-05	0.9837082\\
4.93e-05	0.9838636\\
5e-05	0.9840132\\
5.05e-05	0.9841657\\
5.13e-05	0.9843125\\
5.15e-05	0.9844596\\
5.19e-05	0.9846175\\
5.28e-05	0.9847606\\
5.3e-05	0.9849068\\
5.34e-05	0.9850503\\
5.4e-05	0.9851939\\
5.47e-05	0.9853432\\
5.52e-05	0.9854875\\
5.63e-05	0.9856281\\
5.67e-05	0.9857718\\
5.74e-05	0.9859094\\
5.84e-05	0.9860456\\
5.86e-05	0.9861863\\
5.96e-05	0.9863203\\
6.02e-05	0.9864489\\
6.15e-05	0.9865812\\
6.24e-05	0.986721\\
6.36e-05	0.9868506\\
6.41e-05	0.9869813\\
6.52e-05	0.9871087\\
6.59e-05	0.9872289\\
6.68e-05	0.9873553\\
6.75e-05	0.9874785\\
6.81e-05	0.9875985\\
6.89e-05	0.9877199\\
6.95e-05	0.9878424\\
7.08e-05	0.9879623\\
7.17e-05	0.9880844\\
7.24e-05	0.9882014\\
7.32e-05	0.9883215\\
7.4e-05	0.988431\\
7.51e-05	0.9885464\\
7.61e-05	0.9886579\\
7.72e-05	0.9887695\\
7.82e-05	0.9888826\\
7.92e-05	0.98899\\
8.01e-05	0.9890978\\
8.1e-05	0.9892046\\
8.17e-05	0.9893152\\
8.22e-05	0.9894294\\
8.26e-05	0.9895372\\
8.34e-05	0.9896396\\
8.47e-05	0.9897464\\
8.61e-05	0.9898481\\
8.68e-05	0.989956\\
8.75e-05	0.9900533\\
8.88e-05	0.9901528\\
8.98e-05	0.9902505\\
9.07e-05	0.9903497\\
9.21e-05	0.990447\\
9.31e-05	0.9905434\\
9.42e-05	0.9906451\\
9.48e-05	0.9907426\\
9.65e-05	0.9908432\\
9.78e-05	0.990938\\
9.89e-05	0.9910344\\
9.96e-05	0.9911257\\
0.0001009	0.9912138\\
0.0001022	0.9913032\\
0.0001028	0.9913921\\
0.000104	0.9914816\\
0.0001063	0.9915715\\
0.0001075	0.9916621\\
0.0001088	0.9917511\\
0.0001107	0.9918375\\
0.0001116	0.991922\\
0.0001126	0.9920025\\
0.0001136	0.9920845\\
0.0001156	0.9921678\\
0.0001166	0.9922497\\
0.0001178	0.9923289\\
0.0001189	0.9924127\\
0.0001197	0.9924899\\
0.0001214	0.9925701\\
0.0001233	0.992647\\
0.0001252	0.9927226\\
0.0001263	0.9928017\\
0.0001271	0.9928742\\
0.0001291	0.9929504\\
0.0001316	0.9930249\\
0.0001327	0.9930944\\
0.0001344	0.993163\\
0.0001362	0.9932331\\
0.0001381	0.9933023\\
0.0001397	0.9933723\\
0.0001407	0.9934425\\
0.0001422	0.9935103\\
0.0001442	0.9935805\\
0.0001459	0.9936487\\
0.0001474	0.9937186\\
0.0001492	0.9937795\\
0.0001508	0.9938427\\
0.0001524	0.9939103\\
0.0001549	0.9939724\\
0.0001566	0.9940361\\
0.0001575	0.9941008\\
0.0001592	0.9941645\\
0.0001616	0.9942291\\
0.0001634	0.9942853\\
0.0001657	0.9943492\\
0.0001675	0.9944099\\
0.0001695	0.9944692\\
0.0001715	0.9945268\\
0.0001739	0.9945894\\
0.0001756	0.9946462\\
0.0001768	0.9947049\\
0.0001788	0.9947623\\
0.0001811	0.9948179\\
0.0001832	0.9948741\\
0.0001846	0.994929\\
0.0001868	0.9949853\\
0.0001894	0.9950412\\
0.000191	0.9950942\\
0.0001922	0.9951424\\
0.000194	0.9951947\\
0.0001969	0.995245\\
0.0001986	0.9952995\\
0.0002009	0.9953529\\
0.0002029	0.9954057\\
0.0002059	0.9954551\\
0.0002096	0.9955069\\
0.0002122	0.9955512\\
0.000215	0.995602\\
0.0002173	0.9956488\\
0.0002193	0.9956946\\
0.0002215	0.9957469\\
0.0002245	0.9957923\\
0.0002269	0.9958418\\
0.0002298	0.9958874\\
0.0002314	0.9959298\\
0.0002335	0.995974\\
0.000236	0.9960169\\
0.0002385	0.9960594\\
0.0002413	0.9961037\\
0.0002442	0.9961454\\
0.0002471	0.9961901\\
0.0002492	0.9962328\\
0.0002522	0.9962765\\
0.0002552	0.9963209\\
0.0002581	0.9963616\\
0.0002611	0.9963998\\
0.0002638	0.9964403\\
0.0002663	0.9964806\\
0.0002697	0.9965183\\
0.0002741	0.9965553\\
0.0002775	0.9965908\\
0.0002799	0.9966275\\
0.0002826	0.9966641\\
0.0002851	0.9966986\\
0.0002884	0.9967335\\
0.0002928	0.9967687\\
0.000295	0.996802\\
0.0002993	0.9968355\\
0.0003022	0.9968724\\
0.0003052	0.9969057\\
0.0003083	0.9969403\\
0.0003118	0.9969768\\
0.0003139	0.9970133\\
0.0003179	0.9970437\\
0.0003213	0.9970802\\
0.0003245	0.9971136\\
0.0003271	0.9971467\\
0.0003298	0.9971774\\
0.0003338	0.9972083\\
0.0003366	0.9972396\\
0.0003404	0.9972702\\
0.0003445	0.9973005\\
0.0003469	0.9973314\\
0.0003502	0.9973609\\
0.000354	0.9973912\\
0.000357	0.99742\\
0.0003612	0.9974507\\
0.0003655	0.99748\\
0.0003695	0.9975074\\
0.0003742	0.9975351\\
0.0003782	0.9975637\\
0.0003816	0.9975903\\
0.0003846	0.9976152\\
0.00039	0.9976412\\
0.0003938	0.9976671\\
0.0003975	0.9976935\\
0.000401	0.9977189\\
0.0004057	0.9977467\\
0.0004104	0.9977732\\
0.0004141	0.9977984\\
0.0004182	0.9978223\\
0.0004217	0.9978459\\
0.0004247	0.9978687\\
0.0004292	0.9978925\\
0.0004338	0.9979165\\
0.0004391	0.9979437\\
0.0004442	0.9979657\\
0.0004497	0.9979878\\
0.0004541	0.9980094\\
0.0004584	0.9980316\\
0.0004643	0.9980532\\
0.0004679	0.9980761\\
0.0004727	0.9980973\\
0.0004789	0.9981211\\
0.0004832	0.9981401\\
0.0004888	0.9981608\\
0.0004936	0.9981815\\
0.0004997	0.998202\\
0.0005055	0.9982244\\
0.0005109	0.9982459\\
0.0005171	0.9982654\\
0.000522	0.9982861\\
0.0005262	0.9983081\\
0.0005313	0.9983276\\
0.0005359	0.9983485\\
0.0005402	0.9983655\\
0.0005436	0.9983845\\
0.000549	0.9984029\\
0.0005544	0.9984197\\
0.0005602	0.9984375\\
0.0005667	0.998454\\
0.0005719	0.9984714\\
0.0005759	0.9984911\\
0.0005807	0.9985095\\
0.0005866	0.9985269\\
0.000592	0.9985436\\
0.0005981	0.9985624\\
0.0006042	0.9985787\\
0.0006095	0.9985955\\
0.0006155	0.9986123\\
0.0006218	0.9986282\\
0.0006272	0.998644\\
0.000634	0.9986605\\
0.0006398	0.9986772\\
0.0006474	0.9986936\\
0.0006544	0.9987096\\
0.0006618	0.9987255\\
0.0006677	0.9987424\\
0.0006751	0.9987565\\
0.0006831	0.998773\\
0.0006887	0.9987881\\
0.0006944	0.9988022\\
0.0007026	0.9988168\\
0.0007096	0.9988296\\
0.0007168	0.9988433\\
0.0007233	0.9988572\\
0.0007299	0.9988718\\
0.0007389	0.9988833\\
0.0007466	0.9988986\\
0.0007533	0.9989126\\
0.0007601	0.998926\\
0.0007681	0.9989376\\
0.0007759	0.9989476\\
0.0007847	0.9989608\\
0.0007921	0.9989718\\
0.0008008	0.9989854\\
0.0008091	0.9989972\\
0.0008159	0.9990087\\
0.000823	0.9990209\\
0.0008308	0.9990311\\
0.0008388	0.9990419\\
0.0008475	0.9990518\\
0.0008558	0.9990643\\
0.0008629	0.9990747\\
0.0008713	0.9990864\\
0.000879	0.9990978\\
0.0008884	0.999107\\
0.0008965	0.9991176\\
0.0009061	0.9991288\\
0.0009152	0.9991391\\
0.0009244	0.9991505\\
0.0009332	0.9991596\\
0.0009415	0.9991701\\
0.0009511	0.9991825\\
0.0009607	0.9991931\\
0.0009691	0.999203\\
0.0009803	0.9992107\\
0.0009895	0.9992209\\
0.0009983	0.9992311\\
0.001008	0.99924\\
0.0010183	0.9992496\\
0.0010265	0.9992576\\
0.0010363	0.9992671\\
0.0010475	0.9992766\\
0.0010558	0.9992866\\
0.0010656	0.9992948\\
0.0010775	0.9993048\\
0.0010891	0.9993132\\
0.0011002	0.9993205\\
0.0011097	0.9993274\\
0.0011198	0.9993355\\
0.0011313	0.999344\\
0.0011424	0.9993499\\
0.0011517	0.9993568\\
0.0011623	0.9993664\\
0.0011737	0.999375\\
0.0011846	0.9993833\\
0.0011962	0.9993911\\
0.0012074	0.9994005\\
0.00122	0.9994081\\
0.0012315	0.9994144\\
0.0012421	0.9994209\\
0.0012542	0.999429\\
0.0012654	0.9994352\\
0.0012767	0.9994423\\
0.0012871	0.9994503\\
0.0012986	0.9994551\\
0.001311	0.9994624\\
0.0013223	0.9994682\\
0.0013334	0.9994743\\
0.001344	0.9994804\\
0.0013564	0.9994872\\
0.0013702	0.9994941\\
0.0013823	0.9995014\\
0.0013964	0.9995079\\
0.0014089	0.9995139\\
0.0014234	0.9995204\\
0.0014373	0.9995263\\
0.00145	0.9995333\\
0.0014621	0.999539\\
0.0014769	0.9995451\\
0.0014916	0.9995501\\
0.0015073	0.9995561\\
0.0015204	0.9995607\\
0.001533	0.9995656\\
0.0015463	0.9995711\\
0.0015603	0.9995782\\
0.0015749	0.9995829\\
0.001589	0.9995883\\
0.0016028	0.9995936\\
0.0016195	0.9995985\\
0.0016344	0.9996033\\
0.0016485	0.9996082\\
0.0016642	0.999614\\
0.0016788	0.999619\\
0.0016951	0.9996241\\
0.0017111	0.9996282\\
0.0017274	0.9996337\\
0.0017431	0.999639\\
0.0017616	0.9996427\\
0.0017772	0.9996458\\
0.0017912	0.9996497\\
0.0018061	0.9996534\\
0.0018222	0.9996583\\
0.0018397	0.9996624\\
0.0018558	0.9996674\\
0.0018738	0.9996722\\
0.0018888	0.999677\\
0.0019083	0.9996805\\
0.0019265	0.9996842\\
0.0019407	0.9996882\\
0.00196	0.9996921\\
0.0019774	0.9996952\\
0.001992	0.9996991\\
0.0020098	0.9997032\\
0.0020277	0.9997073\\
0.0020471	0.999711\\
0.0020659	0.9997156\\
0.0020833	0.9997199\\
0.0021037	0.9997237\\
0.0021254	0.999726\\
0.0021435	0.999729\\
0.0021627	0.9997326\\
0.002182	0.9997352\\
0.0021992	0.9997381\\
0.0022172	0.9997422\\
0.002237	0.9997452\\
0.0022571	0.9997477\\
0.0022741	0.999751\\
0.0022937	0.9997545\\
0.0023125	0.9997578\\
0.0023337	0.9997614\\
0.0023527	0.9997641\\
0.0023722	0.9997673\\
0.0023925	0.9997693\\
0.0024149	0.9997729\\
0.0024344	0.999776\\
0.0024536	0.9997795\\
0.0024764	0.9997828\\
0.0024972	0.9997848\\
0.0025194	0.9997882\\
0.0025408	0.999791\\
0.002561	0.999794\\
0.0025829	0.9997962\\
0.002605	0.9997985\\
0.0026283	0.9998007\\
0.0026535	0.9998031\\
0.0026777	0.9998058\\
0.0026974	0.9998082\\
0.0027153	0.9998108\\
0.0027372	0.9998133\\
0.0027611	0.9998156\\
0.002782	0.9998178\\
0.0028073	0.9998204\\
0.0028329	0.9998237\\
0.0028552	0.9998255\\
0.0028773	0.999827\\
0.0029034	0.9998285\\
0.0029309	0.9998315\\
0.0029516	0.9998344\\
0.0029757	0.9998363\\
0.0030019	0.9998378\\
0.0030285	0.9998398\\
0.0030563	0.9998422\\
0.0030837	0.9998445\\
0.0031099	0.9998463\\
0.0031372	0.999848\\
0.0031635	0.99985\\
0.0031917	0.9998525\\
0.0032192	0.999855\\
0.0032455	0.9998569\\
0.0032694	0.9998594\\
0.0032947	0.9998617\\
0.0033203	0.9998644\\
0.0033497	0.999866\\
0.0033754	0.9998678\\
0.0034056	0.999869\\
0.0034338	0.9998714\\
0.0034626	0.9998726\\
0.0034916	0.9998747\\
0.0035204	0.9998759\\
0.0035467	0.9998779\\
0.0035727	0.9998793\\
0.0035991	0.9998805\\
0.003631	0.9998829\\
0.0036614	0.9998845\\
0.0036957	0.9998863\\
0.0037251	0.9998881\\
0.0037565	0.9998903\\
0.0037884	0.9998911\\
0.0038192	0.999892\\
0.0038478	0.9998938\\
0.0038758	0.9998956\\
0.003909	0.9998975\\
0.0039412	0.9998987\\
0.0039774	0.9998999\\
0.0040095	0.9999011\\
0.0040413	0.9999029\\
0.004074	0.9999043\\
0.0041054	0.9999061\\
0.0041399	0.9999078\\
0.0041738	0.9999088\\
0.0042054	0.9999101\\
0.0042396	0.9999114\\
0.0042753	0.999912\\
0.0043122	0.9999133\\
0.0043457	0.9999139\\
0.0043807	0.9999154\\
0.0044226	0.9999165\\
0.0044576	0.999918\\
0.0044932	0.9999186\\
0.00453	0.9999201\\
0.0045652	0.9999209\\
0.0046015	0.9999223\\
0.0046388	0.9999233\\
0.004673	0.9999249\\
0.0047088	0.9999257\\
0.0047433	0.9999267\\
0.004778	0.9999277\\
0.0048162	0.9999287\\
0.0048508	0.9999295\\
0.0048847	0.9999306\\
0.0049208	0.9999314\\
0.0049624	0.9999324\\
0.0050019	0.9999335\\
0.0050406	0.9999339\\
0.0050822	0.9999344\\
0.0051211	0.9999353\\
0.0051608	0.9999359\\
0.0051972	0.9999378\\
0.0052427	0.9999391\\
0.0052823	0.9999397\\
0.0053221	0.9999402\\
0.0053638	0.9999408\\
0.0054061	0.9999418\\
0.0054506	0.9999428\\
0.0054943	0.9999442\\
0.0055362	0.9999449\\
0.0055779	0.9999456\\
0.0056183	0.9999463\\
0.0056616	0.9999469\\
0.0057039	0.9999479\\
0.0057483	0.9999487\\
0.0057936	0.9999494\\
0.0058363	0.9999502\\
0.0058783	0.999951\\
0.0059239	0.9999513\\
0.0059676	0.9999523\\
0.0060103	0.9999532\\
0.006058	0.9999542\\
0.0061034	0.9999551\\
0.0061497	0.9999557\\
0.0061951	0.9999563\\
0.0062401	0.9999572\\
0.006289	0.9999581\\
0.0063393	0.9999583\\
0.006391	0.999959\\
0.006439	0.9999592\\
0.0064866	0.9999598\\
0.0065376	0.9999603\\
0.0065852	0.9999611\\
0.0066321	0.9999613\\
0.0066806	0.9999616\\
0.0067337	0.9999623\\
0.0067848	0.9999634\\
0.0068347	0.9999642\\
0.0068869	0.9999647\\
0.0069411	0.9999652\\
0.0069924	0.9999656\\
0.0070466	0.9999663\\
0.0070996	0.9999669\\
0.0071538	0.9999675\\
0.0072045	0.9999683\\
0.0072585	0.9999687\\
0.007314	0.9999691\\
0.0073677	0.9999692\\
0.0074211	0.9999697\\
0.0074739	0.9999697\\
0.0075337	0.99997\\
0.0075881	0.9999704\\
0.0076431	0.9999712\\
0.0076964	0.9999723\\
0.0077559	0.9999729\\
0.0078156	0.9999734\\
0.0078705	0.999974\\
0.0079294	0.9999747\\
0.0079877	0.9999752\\
0.0080433	0.9999755\\
0.0080999	0.9999759\\
0.0081548	0.9999761\\
0.0082126	0.9999765\\
0.0082698	0.9999771\\
0.0083298	0.9999774\\
0.0083872	0.9999778\\
0.0084431	0.9999781\\
0.0085008	0.9999784\\
0.0085592	0.9999788\\
0.0086204	0.9999793\\
0.0086802	0.9999797\\
0.0087413	0.9999801\\
0.0088031	0.9999804\\
0.0088681	0.9999809\\
0.0089303	0.999981\\
0.0089902	0.9999811\\
0.0090547	0.9999813\\
0.0091195	0.9999816\\
0.0091819	0.9999819\\
0.0092511	0.9999821\\
0.0093146	0.9999824\\
0.0093827	0.9999827\\
0.0094491	0.9999829\\
0.0095139	0.9999832\\
0.0095809	0.9999836\\
0.0096511	0.9999838\\
0.0097172	0.999984\\
0.0097842	0.9999844\\
0.0098547	0.9999848\\
0.0099214	0.9999848\\
0.0099891	0.9999852\\
0.0100565	0.9999853\\
0.0101294	0.9999855\\
0.0102051	0.999986\\
0.0102805	0.9999861\\
0.0103533	0.9999867\\
0.0104219	0.9999869\\
0.0104971	0.9999872\\
0.0105732	0.9999872\\
0.0106431	0.9999875\\
0.0107127	0.9999877\\
0.0107832	0.9999877\\
0.0108579	0.9999879\\
0.0109347	0.999988\\
0.0110122	0.9999881\\
0.0110878	0.9999881\\
0.011166	0.9999882\\
0.0112456	0.9999882\\
0.0113285	0.9999882\\
0.0114023	0.9999883\\
0.0114794	0.9999885\\
0.0115592	0.9999887\\
0.0116414	0.9999887\\
0.0117194	0.9999892\\
0.0117998	0.9999893\\
0.0118807	0.9999895\\
0.0119624	0.9999898\\
0.0120513	0.9999899\\
0.0121345	0.99999\\
0.0122162	0.9999902\\
0.0123027	0.9999906\\
0.0123865	0.9999907\\
0.0124636	0.9999908\\
0.0125487	0.9999909\\
0.0126372	0.9999911\\
0.0127238	0.9999911\\
0.0128062	0.9999911\\
0.0128906	0.9999913\\
0.0129781	0.9999913\\
0.0130673	0.9999916\\
0.0131546	0.9999919\\
0.0132472	0.999992\\
0.0133395	0.9999922\\
0.0134259	0.9999923\\
0.0135171	0.9999924\\
0.0136088	0.9999924\\
0.0136991	0.9999924\\
0.0137846	0.9999925\\
0.0138749	0.9999929\\
0.0139675	0.9999929\\
0.0140625	0.9999929\\
0.0141558	0.999993\\
0.014255	0.9999931\\
0.0143499	0.9999933\\
0.0144443	0.9999934\\
0.0145385	0.9999935\\
0.0146356	0.9999935\\
0.014734	0.9999935\\
0.014829	0.9999935\\
0.01493	0.9999935\\
0.0150344	0.9999935\\
0.0151326	0.9999937\\
0.0152306	0.9999937\\
0.0153285	0.9999939\\
0.0154254	0.999994\\
0.0155287	0.9999942\\
0.0156289	0.9999942\\
0.0157327	0.9999943\\
0.0158376	0.9999945\\
0.0159397	0.9999946\\
0.0160422	0.9999946\\
0.0161474	0.9999946\\
0.0162561	0.9999948\\
0.0163634	0.9999948\\
0.0164675	0.999995\\
0.0165699	0.999995\\
0.016675	0.9999951\\
0.016784	0.9999952\\
0.0168951	0.9999952\\
0.0169998	0.9999952\\
0.0171099	0.9999952\\
0.0172183	0.9999952\\
0.0173278	0.9999954\\
0.017437	0.9999954\\
0.0175518	0.9999955\\
0.0176625	0.9999955\\
0.0177803	0.9999956\\
0.0178927	0.9999958\\
0.0180073	0.9999959\\
0.0181174	0.999996\\
0.0182306	0.999996\\
0.0183526	0.9999961\\
0.0184679	0.9999961\\
0.0185839	0.9999962\\
0.018699	0.9999962\\
0.018813	0.9999962\\
0.0189349	0.9999963\\
0.0190522	0.9999964\\
0.0191702	0.9999964\\
0.0192931	0.9999964\\
0.0194138	0.9999966\\
0.0195377	0.9999966\\
0.0196612	0.9999966\\
0.0197911	0.9999966\\
0.0199105	0.9999966\\
0.0200382	0.9999968\\
0.0201678	0.9999968\\
0.0202981	0.9999969\\
0.0204214	0.9999969\\
0.0205441	0.999997\\
0.0206785	0.999997\\
0.0208056	0.999997\\
0.0209425	0.9999972\\
0.0210688	0.9999972\\
0.0212034	0.9999972\\
0.0213371	0.9999973\\
0.0214744	0.9999974\\
0.0216099	0.9999974\\
0.0217431	0.9999974\\
0.0218779	0.9999974\\
0.0220073	0.9999974\\
0.0221419	0.9999974\\
0.0222695	0.9999974\\
0.0224072	0.9999974\\
0.0225535	0.9999974\\
0.0226907	0.9999974\\
0.0228301	0.9999974\\
0.0229709	0.9999974\\
0.0231153	0.9999974\\
0.023264	0.9999975\\
0.0234071	0.9999976\\
0.0235531	0.9999977\\
0.0236944	0.9999978\\
0.0238355	0.9999978\\
0.0239764	0.9999978\\
0.0241243	0.9999978\\
0.0242619	0.9999979\\
0.0244063	0.9999979\\
0.0245565	0.9999979\\
0.0246956	0.9999979\\
0.0248438	0.999998\\
0.0249896	0.999998\\
0.0251414	0.999998\\
0.0252952	0.999998\\
0.0254492	0.9999981\\
0.0256012	0.9999981\\
0.0257508	0.9999981\\
0.0259046	0.9999981\\
0.0260515	0.9999981\\
0.0262078	0.9999981\\
0.0263646	0.9999981\\
0.0265201	0.9999981\\
0.0266674	0.9999981\\
0.0268281	0.9999981\\
0.0269926	0.9999981\\
0.0271494	0.9999981\\
0.0273096	0.9999982\\
0.0274644	0.9999982\\
0.0276227	0.9999982\\
0.02778	0.9999983\\
0.0279507	0.9999984\\
0.0281133	0.9999984\\
0.0282817	0.9999984\\
0.0284515	0.9999984\\
0.0286192	0.9999985\\
0.0287867	0.9999985\\
0.0289471	0.9999985\\
0.0291124	0.9999985\\
0.0292858	0.9999986\\
0.0294565	0.9999986\\
0.0296261	0.9999986\\
0.0297994	0.9999986\\
0.0299769	0.9999986\\
0.0301508	0.9999986\\
0.0303319	0.9999986\\
0.0305052	0.9999987\\
0.0306782	0.9999987\\
0.0308544	0.9999987\\
0.0310368	0.9999987\\
0.0312105	0.9999987\\
0.0313923	0.9999987\\
0.0315749	0.9999987\\
0.0317556	0.9999988\\
0.0319431	0.9999988\\
0.0321289	0.9999989\\
0.0323075	0.9999989\\
0.0324878	0.9999989\\
0.0326818	0.9999989\\
0.0328679	0.9999989\\
0.0330499	0.9999989\\
0.0332392	0.9999989\\
0.0334297	0.9999989\\
0.0336178	0.9999989\\
0.033808	0.9999989\\
0.0340029	0.9999989\\
0.0341985	0.9999989\\
0.0343893	0.9999989\\
0.0345866	0.9999989\\
0.0347783	0.9999989\\
0.0349785	0.9999989\\
0.0351733	0.9999989\\
0.0353648	0.999999\\
0.0355705	0.999999\\
0.0357689	0.999999\\
0.035964	0.999999\\
0.0361605	0.999999\\
0.0363597	0.999999\\
0.0365585	0.9999992\\
0.0367666	0.9999992\\
0.0369752	0.9999992\\
0.0371862	0.9999992\\
0.0373932	0.9999992\\
0.0375985	0.9999992\\
0.0378068	0.9999992\\
0.03802	0.9999992\\
0.0382249	0.9999992\\
0.0384389	0.9999992\\
0.0386538	0.9999992\\
0.0388612	0.9999993\\
0.039077	0.9999993\\
0.0392869	0.9999994\\
0.0395038	0.9999994\\
0.0397188	0.9999994\\
0.0399412	0.9999994\\
0.0401546	0.9999994\\
0.0403686	0.9999994\\
0.0405932	0.9999994\\
0.0408085	0.9999994\\
0.0410396	0.9999994\\
0.0412656	0.9999995\\
0.0414902	0.9999995\\
0.0417132	0.9999995\\
0.0419423	0.9999995\\
0.0421688	0.9999995\\
0.0423937	0.9999995\\
0.0426215	0.9999995\\
0.0428569	0.9999995\\
0.0430908	0.9999995\\
0.0433376	0.9999995\\
0.0435636	0.9999995\\
0.0437992	0.9999995\\
0.044032	0.9999995\\
0.044262	0.9999995\\
0.0444999	0.9999995\\
0.0447401	0.9999995\\
0.0449851	0.9999995\\
0.0452292	0.9999995\\
0.0454666	0.9999995\\
0.0457164	0.9999995\\
0.04596	0.9999995\\
0.0462067	0.9999995\\
0.0464575	0.9999996\\
0.0467002	0.9999996\\
0.0469474	0.9999997\\
0.0471991	0.9999997\\
0.0474461	0.9999997\\
0.047687	0.9999997\\
0.0479379	0.9999997\\
0.0481941	0.9999997\\
0.0484461	0.9999997\\
0.0487027	0.9999997\\
0.0489534	0.9999997\\
0.0492093	0.9999997\\
0.0494687	0.9999997\\
0.0497251	0.9999997\\
0.0499888	0.9999997\\
0.0502495	0.9999997\\
0.0505108	0.9999997\\
0.0507671	0.9999997\\
0.0510291	0.9999997\\
0.0512898	0.9999997\\
0.0515548	0.9999997\\
0.0518179	0.9999997\\
0.0520892	0.9999997\\
0.0523682	0.9999997\\
0.0526382	0.9999997\\
0.0529192	0.9999997\\
0.0531866	0.9999997\\
0.053457	0.9999997\\
0.053733	0.9999997\\
0.0540068	0.9999997\\
0.0542799	0.9999997\\
0.0545571	0.9999997\\
0.0548355	0.9999997\\
0.0551163	0.9999997\\
0.0553862	0.9999997\\
0.0556655	0.9999997\\
0.0559404	0.9999997\\
0.0562285	0.9999998\\
0.0565064	0.9999998\\
0.0567942	0.9999998\\
0.0570862	0.9999998\\
0.057375	0.9999999\\
0.0576597	0.9999999\\
0.0579515	0.9999999\\
0.0582393	0.9999999\\
0.0585339	0.9999999\\
0.0588236	0.9999999\\
0.0591195	0.9999999\\
0.0594159	0.9999999\\
0.0597213	0.9999999\\
0.0600152	0.9999999\\
0.0603132	0.9999999\\
0.060607	0.9999999\\
0.0609067	0.9999999\\
0.0612078	0.9999999\\
0.0615055	0.9999999\\
0.0618182	0.9999999\\
0.0621235	0.9999999\\
0.0624336	0.9999999\\
0.062745	0.9999999\\
0.0630474	0.9999999\\
0.0633552	0.9999999\\
0.063664	0.9999999\\
0.0639831	0.9999999\\
0.0642967	0.9999999\\
0.0646117	0.9999999\\
0.0649327	0.9999999\\
0.0652624	0.9999999\\
0.0655799	0.9999999\\
0.0658908	0.9999999\\
0.0662096	0.9999999\\
0.0665301	0.9999999\\
0.0668522	0.9999999\\
0.0671687	0.9999999\\
0.0674937	0.9999999\\
0.0678151	0.9999999\\
0.0681399	0.9999999\\
0.0684736	0.9999999\\
0.0688051	0.9999999\\
0.0691376	0.9999999\\
0.0694744	0.9999999\\
0.0698161	0.9999999\\
0.0701479	0.9999999\\
0.0704856	0.9999999\\
0.0708096	0.9999999\\
0.0711526	0.9999999\\
0.0714862	0.9999999\\
0.0718226	0.9999999\\
0.0721665	0.9999999\\
0.0725097	1\\
0.0728602	1\\
0.0732051	1\\
0.0735493	1\\
0.0739013	1\\
0.0742568	1\\
0.0746061	1\\
0.0749506	1\\
0.0753087	1\\
0.0756574	1\\
0.0760133	1\\
0.0763686	1\\
0.0767211	1\\
0.0770724	1\\
0.0774271	1\\
0.0777885	1\\
0.0781562	1\\
0.0785183	1\\
0.0788848	1\\
0.079233	1\\
0.0795939	1\\
0.0799646	1\\
0.0803305	1\\
0.0807063	1\\
0.0810745	1\\
0.0814323	1\\
0.0818078	1\\
0.0821936	1\\
0.0825578	1\\
0.0829318	1\\
0.0833083	1\\
0.0836877	1\\
0.0840749	1\\
0.0844586	1\\
0.0848409	1\\
0.0852348	1\\
0.0856177	1\\
0.0859955	1\\
0.0863907	1\\
0.0867787	1\\
0.0871683	1\\
0.087549	1\\
0.0879473	1\\
0.0883267	1\\
0.0887119	1\\
0.0891053	1\\
0.089499	1\\
0.0898958	1\\
0.0902988	1\\
0.0907002	1\\
0.0911126	1\\
0.0915211	1\\
0.0919263	1\\
0.0923362	1\\
0.0927398	1\\
0.0931564	1\\
0.0935721	1\\
0.0939901	1\\
0.0943882	1\\
0.0948086	1\\
0.0952174	1\\
0.0956369	1\\
0.0960428	1\\
0.0964588	1\\
0.0968698	1\\
0.0972896	1\\
0.0977185	1\\
0.098144	1\\
0.0985651	1\\
0.0989978	1\\
0.0994284	1\\
0.0998512	1\\
0.1002821	1\\
0.1007205	1\\
0.1011593	1\\
0.1015873	1\\
0.1020231	1\\
0.1024644	1\\
0.1029056	1\\
0.1033465	1\\
0.103805	1\\
0.1042627	1\\
0.1046997	1\\
0.1051428	1\\
0.1055865	1\\
0.1060366	1\\
0.1064908	1\\
0.1069419	1\\
0.107394	1\\
0.1078458	1\\
0.1082976	1\\
0.1087516	1\\
0.1092081	1\\
0.1096739	1\\
0.110134	1\\
0.1106038	1\\
0.1110671	1\\
0.1115351	1\\
0.1119949	1\\
0.1124578	1\\
0.1129116	1\\
0.1133771	1\\
0.1138556	1\\
0.1143303	1\\
0.1148135	1\\
0.1152794	1\\
0.1157388	1\\
0.1162166	1\\
0.1166939	1\\
0.1171804	1\\
0.1176549	1\\
0.1181296	1\\
0.1186164	1\\
0.119102	1\\
0.1195844	1\\
0.1200723	1\\
0.1205616	1\\
0.1210629	1\\
0.1215387	1\\
0.1220428	1\\
0.1225431	1\\
0.1230291	1\\
0.1235208	1\\
0.1240204	1\\
0.124521	1\\
0.1250386	1\\
0.1255385	1\\
0.1260432	1\\
0.1265512	1\\
0.1270605	1\\
0.1275606	1\\
0.1280643	1\\
0.1285808	1\\
0.1290923	1\\
0.1296041	1\\
0.1301098	1\\
0.1306424	1\\
0.1311528	1\\
0.131675	1\\
0.1321967	1\\
0.1327102	1\\
0.1332282	1\\
0.1337619	1\\
0.1342817	1\\
0.1348156	1\\
0.1353433	1\\
0.1358887	1\\
0.1364008	1\\
0.136918	1\\
0.1374508	1\\
0.1379886	1\\
0.1385263	1\\
0.1390504	1\\
0.1395873	1\\
0.1401135	1\\
0.1406606	1\\
0.1411969	1\\
0.141737	1\\
0.1422949	1\\
0.1428315	1\\
0.1433693	1\\
0.1439198	1\\
};
\addlegendentry{LRT}

\end{axis}

\begin{axis}[%
width=8.333in,
height=6.25in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figs/block.tex <==

\begin{tikzpicture}[node distance=2.25cm and 1.75cm, 
    every node/.style={rectangle, draw, text width=4cm, align=center, minimum height=1cm},  auto]

    % Nodes
    \node (infoword1) [rectangle, draw=none, fill=none] {Infowords};
    \node (encoder) [below=of infoword1] {Encoder};
    \node (randomizer1) [below=of encoder] {Randomizer};
    \node (cltu) [below=of randomizer1] {Encapsulation of randomized encoded data into a CLTU};
    \node (awgn) [below=of cltu, xshift=3cm] {AWGN}; % Position AWGN below both CLTU and detection

    \node (infoword2) [right=of infoword1, rectangle, draw=none, fill=none] {Decoded infowords};
    \node (decoder) [below=of infoword2] {Decoder};
    \node (randomizer2) [below=of decoder] {De-randomizer};
    \node (detection) [below=of randomizer2] {Detection of start sequence};

    % Arrows with text
    \draw[->] (infoword1) -- (encoder);
    \draw[->] (encoder) -- (randomizer1) node[midway, right, rectangle, draw=none, fill=none,xshift=-0.6cm] {Encoded data};
    \draw[->] (randomizer1) -- (cltu) node[midway, right, rectangle, draw=none, fill=none,xshift=0.3cm] {Randomized encoded data};
    \draw[->] (cltu) |- (awgn);
    \node[below right=1.09cm and -3.25cm of cltu, rectangle, draw=none, fill=none] {CLTU}; % Label for CLTU

    \draw[->] (awgn) -| (detection);
    \node[above right=0.2cm and 0.4cm of awgn, rectangle, draw=none, fill=none] {Noisy CLTU}; % Label for Noisy CLTU

    \draw[->] (detection) -- (randomizer2) node[midway, right, rectangle, draw=none, fill=none] {Noisy randomized encoded data and noisy tail sequence};
    \draw[->] (randomizer2) -- (decoder) node[midway, right, rectangle, draw=none, fill=none] {Noisy encoded data and randomized noisy tail sequence};
    \draw[->] (decoder) -- (infoword2);

\end{tikzpicture}

==> Figs/rejprob.tex <==
\begin{tikzpicture}
        \begin{axis}[%
        width=4.521in,
        height=3.566in,
        scale only axis,
        unbounded coords=jump,
        xmin=5.5,
        xmax=6.5,
        xlabel style={font=\color{white!15!black}},
        xlabel={$E_b/N_0$ [dB]},
        ymode=log,
        ymin=3e-08,
        ymax=3e-04,
        yminorticks=true,
        ylabel style={font=\color{white!15!black}},
        ylabel={TC Rejection Probability},
        axis background/.style={fill=white},
        title style={font=\bfseries},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={at={(-0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,fill=white, 
    fill opacity=1, 
    draw opacity=1,  % Ensures the border remains fully opaque
    text opacity=1   % Ensures the text remains fully opaque
    }
        ]

     % Add the horizontal line at P = 10^-5
    \draw[black,  dash dot, line width=0.6mm] (axis cs:1,1e-5) -- (axis cs:7,1e-5);


\addplot [color=red,mark=asterisk, mark size=3pt,line width=0.6mm]
          table[row sep=crcr]{%
          5.5 0.1115E-03\\
          6 0.009E-3\\
          6.5 0.0013E-03\\
        };
        \addlegendentry{Idle \cite{bluebook}, decoder-based, Eq. \eqref{eq:tcrejnots}}

        \addplot [color=red, dash dot dot, line width=0.6mm]
          table[row sep=crcr]{%
          5.5 0.1101E-03\\
          6 0.0080E-03\\
          6.5  0.00026E-03\\
         };
        \addlegendentry{Idle \cite{bluebook}, LRT-based, Eq. \eqref{eq:tcrejlrtb}}

        
        \addplot [color=blue, mark=*,line width=0.6mm]
          table[row sep=crcr]{%
          5.5 0.1139E-03\\
          6 0.0114E-03\\
          6.5 0.0039E-03\\
        };
        \addlegendentry{CCSDS \cite{bluebook}, decoder-based, Eq. \eqref{eq:tcrejdb}}

        \addplot [color=blue, dashed,line width=0.6mm]
          table[row sep=crcr]{%
           5.5 0.11E-03\\
          6 0.00810E-03\\
          6.5  0.000275E-03\\
        };
        \addlegendentry{CCSDS \cite{bluebook}, LRT-based, Eq. \eqref{eq:tcrejlrtb}}

        \addplot [color=green, mark=square*,line width=0.6mm]
          table[row sep=crcr]{%
          5.5 2.6E-04 \\
          6 1.6E-04\\
          6.5 1.9E-04\\
        };
        \addlegendentry{$\mathbf{v}_{12}$, decoder-based, Eq. \eqref{eq:tcrejdb}  }

        \addplot [color=green, dash dot,line width=0.6mm]
          table[row sep=crcr]{%
          5.5 0.105E-03\\
          6 0.00740E-03\\
          6.5  0.00034E-03\\
        };
        \addlegendentry{$\mathbf{v}_{12}$, LRT-based, Eq. \eqref{eq:tcrejlrtb}}

        \addplot [black,line width=0.6mm,mark=triangle*]
          table[row sep=crcr]{%
          5.5 0.1125E-03\\
          6 0.0076E-03\\
          6.5 0.0003E-03 \\
        };
        \addlegendentry{$\mathbf{v}_{18}$, proposed, decoder-based, Eq. \eqref{eq:tcrejdb}}

        \addplot [color=black, dotted,line width=0.6mm]
          table[row sep=crcr]{%
          5.5 0.098E-03\\
          6 0.00760E-03\\
          6.5  0.00027E-03\\
        };
        \addlegendentry{$\mathbf{v}_{18}$, proposed, LRT-based, Eq. \eqref{eq:tcrejlrtb}}
        

        \addplot [orange,line width=0.6mm,mark=diamond*]
          table[row sep=crcr]{%
          5.5 0.11125E-03\\
          6 0.00716E-03\\
          6.5 0.00029E-03 \\
        };
        \addlegendentry{$\mathbf{v}^*_{19}$, proposed, decoder-based, Eq. \eqref{eq:tcrejdb}}


\addplot [color=orange, mark=+,dotted,line width=0.6mm]
          table[row sep=crcr]{%
          5.5 0.098E-03\\
          6 0.00760E-03\\
          6.5  0.00026E-03\\
        };
        \addlegendentry{$\mathbf{v}^*_{19}$, proposed, LRT-based, Eq. \eqref{eq:tcrejlrtb}}
        
        
        \end{axis}
        \end{tikzpicture}

==> Figs/test_ply.tex <==
\begin{tikzpicture}[
    dot/.style={circle, fill=black, inner sep=0pt, minimum size=4pt}
]
    % Draw the irregular polygon structure
   \draw (0,0) -- (-0.8,0.6) -- (-1.2,1.5) -- (-0.9,2.5) -- (1.5,2.6) -- 
        (1.6,1.4) -- cycle;

    \draw (0,0) -- (0.3,-1.1)--(2.5,-0.8)--(2.7,-0.6);

\draw (2.5,-0.8) -- (2.8,-1.2);

\draw (0.3,-1.1)--(-0.2,-1.9);

\draw (-0.8,0.6) -- (-2.9,-0.6) -- (-2.6,-1.4) ;
\draw (-2.9,-0.6) -- (-3.2,-0.4) ;

\draw (-1.2,1.5) -- (-2.5,1.5);
    
   
    
    % Add dots representing codewords
    \node[dot] at (-2.4,0.5) {};
    \node[dot] at (0,1.5) {}; % Starting point
    \node[dot] at (1.5,0) {};
    \node[dot] at (-1.3,-0.7) {};
  \node[draw, fill=red, shape=rectangle, inner sep=0pt, minimum size=5pt] at (0,0) {};



    
    % Draw the red circle
    \draw[red] (0,0) circle (1.5cm);
    
    % Draw the path with dots
    \draw[red] (0.2,1.3) -- ++(0,0)
          node[dot, red] {} -- ++(0.2,-0.2)
         node[dot, red] {} -- ++(0.2,-0.2)
         node[dot, red] {} -- ++(0.2,-0.2)
         node[dot, red] {} -- ++(-0.2,-0.18)
         node[dot, red] {} -- ++(-0.2,-0.18)
         node[dot, red] {} -- ++(-0.2,-0.18)
         node[dot, red] {} -- ++(-0.2,-0.18)
     ;
    \draw[red](0,1.5)--(0.2,1.3);
    
    % Add labels
    %\node[right] at (3,2) {$GF(2^n)$};
    \node[right] at (1.5,2.5) {Starting point} edge[->,black] (0,1.5);
     \node[right] at (1.75,0.5) {Receiver Tail Sequence} edge[->,black] (0,0);
    %\node[right, red, text width=4cm] at (2.5,1) {Each step increases the\\distance to the nearest\\codeword(s)};
    
\end{tikzpicture}
